Intrinsic Simulations and Universality in Automata Networks

An automata network (AN) is a finite graph where each node holds a state from a finite alphabet and is equipped with a local map defining the evolution of the state of the node depending on its neighbors. They are studied both from the dynamical and the computational complexity point of view. Inspired from well-established notions in the context of cellular automata, we develop a theory of intrinsic simulations and universality for families of automata networks. We establish many consequences of intrinsic universality in terms of complexity of orbits (periods of attractors, transients, etc) as well as hardness of the standard well-studied decision problems for automata networks (short/long term prediction, reachability, etc). In the way, we prove orthogonality results for these problems: the hardness of a single one does not imply hardness of the others, while intrinsic universality implies hardness of all of them. As a complement, we develop a proof technique to establish intrinsic simulation and universality results which is suitable to deal with families of symmetric networks were connections are non-oriented. It is based on an operation of glueing of networks, which allows to produce complex orbits in large networks from compatible pseudo-orbits in small networks. As an illustration, we give a short proof that the family of networks were each node obeys the rule of the 'game of life' cellular automaton is strongly universal. This formalism and proof technique is also applied in a companion paper devoted to studying the effect of update schedules on intrinsic universality for concrete symmetric families of automata networks.

==> (inline-0) <==
\begin{tikzpicture}
\Vertex[label=$\lambda_{\theta_1}$,color=white]{1}
\Vertex[y=-2,x=1,label=$\lambda_{\theta_2}$,color=white]{2}
\Vertex[y=2,x=2,label=$\lambda_{\theta_3}$,color=white]{3}
\Vertex[y=0,x=3,label=$\lambda_{\theta_4}$,color=white]{4}

\Edge[label=Id](1)(2)
\Edge[label=Id](1)(3)
\Edge[label=Id](1)(4)
\Edge[label=Id](4)(3)
\Edge[label=Id](4)(2)
\end{tikzpicture}
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,411); %set diagram left start at 0, and has height of 411

%Straight Lines [id:da4147262868275743] 
\draw    (70.77,85.06) -- (142.44,86.31) ;
%Straight Lines [id:da8183681817539886] 
\draw    (91.78,42.99) -- (142.44,86.31) ;
%Straight Lines [id:da16433981610278225] 
\draw    (38.64,27.92) -- (91.78,42.99) ;
%Shape: Ellipse [id:dp012013900554618706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.58,42.99) .. controls (81.58,37.27) and (86.15,32.63) .. (91.78,32.63) .. controls (97.41,32.63) and (101.97,37.27) .. (101.97,42.99) .. controls (101.97,48.71) and (97.41,53.35) .. (91.78,53.35) .. controls (86.15,53.35) and (81.58,48.71) .. (81.58,42.99) -- cycle ;
%Shape: Ellipse [id:dp5315014912201551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.45,27.92) .. controls (28.45,22.2) and (33.01,17.56) .. (38.64,17.56) .. controls (44.27,17.56) and (48.84,22.2) .. (48.84,27.92) .. controls (48.84,33.64) and (44.27,38.28) .. (38.64,38.28) .. controls (33.01,38.28) and (28.45,33.64) .. (28.45,27.92) -- cycle ;
%Straight Lines [id:da5739581907458091] 
\draw    (89.92,131.52) -- (142.44,86.31) ;
%Straight Lines [id:da2602803342213582] 
\draw    (29.99,151.62) -- (89.92,131.52) ;
%Straight Lines [id:da9267002966834447] 
\draw    (23.19,81.29) -- (70.77,85.06) ;
%Straight Lines [id:da8504964932005783] 
\draw    (142.44,86.31) -- (220.29,85.06) ;
%Straight Lines [id:da13420154752366076] 
\draw    (142.44,86.31) -- (194.96,41.73) ;
%Straight Lines [id:da0999673962742137] 
\draw    (194.96,41.73) -- (233.26,15.36) ;
%Straight Lines [id:da6394858527823033] 
\draw    (220.29,85.06) -- (272.81,75.64) ;
%Straight Lines [id:da9791794280138185] 
\draw    (220.29,85.06) -- (204.22,127.76) ;
%Straight Lines [id:da23293435639029192] 
\draw    (204.22,127.76) -- (269.72,156.64) ;
%Shape: Ellipse [id:dp873099203378693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.8,151.62) .. controls (19.8,145.89) and (24.36,141.26) .. (29.99,141.26) .. controls (35.62,141.26) and (40.19,145.89) .. (40.19,151.62) .. controls (40.19,157.34) and (35.62,161.98) .. (29.99,161.98) .. controls (24.36,161.98) and (19.8,157.34) .. (19.8,151.62) -- cycle ;
%Shape: Ellipse [id:dp6480990832645571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.73,131.52) .. controls (79.73,125.8) and (84.29,121.16) .. (89.92,121.16) .. controls (95.55,121.16) and (100.12,125.8) .. (100.12,131.52) .. controls (100.12,137.25) and (95.55,141.88) .. (89.92,141.88) .. controls (84.29,141.88) and (79.73,137.25) .. (79.73,131.52) -- cycle ;
%Shape: Ellipse [id:dp10409275594507672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13,81.29) .. controls (13,75.57) and (17.56,70.93) .. (23.19,70.93) .. controls (28.82,70.93) and (33.39,75.57) .. (33.39,81.29) .. controls (33.39,87.01) and (28.82,91.65) .. (23.19,91.65) .. controls (17.56,91.65) and (13,87.01) .. (13,81.29) -- cycle ;
%Shape: Ellipse [id:dp6191304737761296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.57,85.06) .. controls (60.57,79.34) and (65.14,74.7) .. (70.77,74.7) .. controls (76.4,74.7) and (80.96,79.34) .. (80.96,85.06) .. controls (80.96,90.78) and (76.4,95.42) .. (70.77,95.42) .. controls (65.14,95.42) and (60.57,90.78) .. (60.57,85.06) -- cycle ;
%Shape: Ellipse [id:dp3550498876648973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.24,86.31) .. controls (132.24,80.59) and (136.81,75.95) .. (142.44,75.95) .. controls (148.07,75.95) and (152.63,80.59) .. (152.63,86.31) .. controls (152.63,92.04) and (148.07,96.67) .. (142.44,96.67) .. controls (136.81,96.67) and (132.24,92.04) .. (132.24,86.31) -- cycle ;
%Shape: Ellipse [id:dp577297208893353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.09,85.06) .. controls (210.09,79.34) and (214.66,74.7) .. (220.29,74.7) .. controls (225.92,74.7) and (230.48,79.34) .. (230.48,85.06) .. controls (230.48,90.78) and (225.92,95.42) .. (220.29,95.42) .. controls (214.66,95.42) and (210.09,90.78) .. (210.09,85.06) -- cycle ;
%Shape: Ellipse [id:dp050508418495811225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.03,127.76) .. controls (194.03,122.03) and (198.59,117.4) .. (204.22,117.4) .. controls (209.85,117.4) and (214.42,122.03) .. (214.42,127.76) .. controls (214.42,133.48) and (209.85,138.12) .. (204.22,138.12) .. controls (198.59,138.12) and (194.03,133.48) .. (194.03,127.76) -- cycle ;
%Shape: Ellipse [id:dp4861320346213944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.52,156.64) .. controls (259.52,150.92) and (264.09,146.28) .. (269.72,146.28) .. controls (275.35,146.28) and (279.91,150.92) .. (279.91,156.64) .. controls (279.91,162.36) and (275.35,167) .. (269.72,167) .. controls (264.09,167) and (259.52,162.36) .. (259.52,156.64) -- cycle ;
%Shape: Ellipse [id:dp10332414088955977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.61,75.64) .. controls (262.61,69.92) and (267.18,65.28) .. (272.81,65.28) .. controls (278.44,65.28) and (283,69.92) .. (283,75.64) .. controls (283,81.36) and (278.44,86) .. (272.81,86) .. controls (267.18,86) and (262.61,81.36) .. (262.61,75.64) -- cycle ;
%Shape: Ellipse [id:dp5626630884628336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.76,41.73) .. controls (184.76,36.01) and (189.33,31.37) .. (194.96,31.37) .. controls (200.59,31.37) and (205.15,36.01) .. (205.15,41.73) .. controls (205.15,47.45) and (200.59,52.09) .. (194.96,52.09) .. controls (189.33,52.09) and (184.76,47.45) .. (184.76,41.73) -- cycle ;
%Shape: Ellipse [id:dp23803601806193297] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.07,15.36) .. controls (223.07,9.64) and (227.63,5) .. (233.26,5) .. controls (238.89,5) and (243.46,9.64) .. (243.46,15.36) .. controls (243.46,21.08) and (238.89,25.72) .. (233.26,25.72) .. controls (227.63,25.72) and (223.07,21.08) .. (223.07,15.36) -- cycle ;
%Straight Lines [id:da7836057093111519] 
\draw    (416.77,91.06) -- (488.44,92.31) ;
%Straight Lines [id:da8958629379717272] 
\draw    (437.78,48.99) -- (488.44,92.31) ;
%Straight Lines [id:da24755112979952965] 
\draw    (384.64,33.92) -- (437.78,48.99) ;
%Shape: Ellipse [id:dp35356510563180255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.58,48.99) .. controls (427.58,43.27) and (432.15,38.63) .. (437.78,38.63) .. controls (443.41,38.63) and (447.97,43.27) .. (447.97,48.99) .. controls (447.97,54.71) and (443.41,59.35) .. (437.78,59.35) .. controls (432.15,59.35) and (427.58,54.71) .. (427.58,48.99) -- cycle ;
%Shape: Ellipse [id:dp9804421524923732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.45,33.92) .. controls (374.45,28.2) and (379.01,23.56) .. (384.64,23.56) .. controls (390.27,23.56) and (394.84,28.2) .. (394.84,33.92) .. controls (394.84,39.64) and (390.27,44.28) .. (384.64,44.28) .. controls (379.01,44.28) and (374.45,39.64) .. (374.45,33.92) -- cycle ;
%Straight Lines [id:da573719198996291] 
\draw    (435.92,137.52) -- (488.44,92.31) ;
%Straight Lines [id:da472219568375563] 
\draw    (375.99,157.62) -- (435.92,137.52) ;
%Straight Lines [id:da3215498687923689] 
\draw    (369.19,87.29) -- (416.77,91.06) ;
%Straight Lines [id:da20253916285088736] 
\draw    (488.44,92.31) -- (566.29,91.06) ;
%Straight Lines [id:da4338899419649077] 
\draw    (488.44,92.31) -- (540.96,47.73) ;
%Straight Lines [id:da43337964867246004] 
\draw    (540.96,47.73) -- (579.26,21.36) ;
%Straight Lines [id:da21397018454873218] 
\draw    (566.29,91.06) -- (618.81,81.64) ;
%Straight Lines [id:da7694434035995853] 
\draw    (566.29,91.06) -- (550.22,133.76) ;
%Straight Lines [id:da5633827431905466] 
\draw    (550.22,133.76) -- (615.72,162.64) ;
%Shape: Ellipse [id:dp7053650441326452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.8,157.62) .. controls (365.8,151.89) and (370.36,147.26) .. (375.99,147.26) .. controls (381.62,147.26) and (386.19,151.89) .. (386.19,157.62) .. controls (386.19,163.34) and (381.62,167.98) .. (375.99,167.98) .. controls (370.36,167.98) and (365.8,163.34) .. (365.8,157.62) -- cycle ;
%Shape: Ellipse [id:dp12686761880966546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.73,137.52) .. controls (425.73,131.8) and (430.29,127.16) .. (435.92,127.16) .. controls (441.55,127.16) and (446.12,131.8) .. (446.12,137.52) .. controls (446.12,143.25) and (441.55,147.88) .. (435.92,147.88) .. controls (430.29,147.88) and (425.73,143.25) .. (425.73,137.52) -- cycle ;
%Shape: Ellipse [id:dp33869734721605993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359,87.29) .. controls (359,81.57) and (363.56,76.93) .. (369.19,76.93) .. controls (374.82,76.93) and (379.39,81.57) .. (379.39,87.29) .. controls (379.39,93.01) and (374.82,97.65) .. (369.19,97.65) .. controls (363.56,97.65) and (359,93.01) .. (359,87.29) -- cycle ;
%Shape: Ellipse [id:dp5518351279188979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.57,91.06) .. controls (406.57,85.34) and (411.14,80.7) .. (416.77,80.7) .. controls (422.4,80.7) and (426.96,85.34) .. (426.96,91.06) .. controls (426.96,96.78) and (422.4,101.42) .. (416.77,101.42) .. controls (411.14,101.42) and (406.57,96.78) .. (406.57,91.06) -- cycle ;
%Shape: Ellipse [id:dp9344133382640228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (478.24,92.31) .. controls (478.24,86.59) and (482.81,81.95) .. (488.44,81.95) .. controls (494.07,81.95) and (498.63,86.59) .. (498.63,92.31) .. controls (498.63,98.04) and (494.07,102.67) .. (488.44,102.67) .. controls (482.81,102.67) and (478.24,98.04) .. (478.24,92.31) -- cycle ;
%Shape: Ellipse [id:dp9416926539884033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.09,91.06) .. controls (556.09,85.34) and (560.66,80.7) .. (566.29,80.7) .. controls (571.92,80.7) and (576.48,85.34) .. (576.48,91.06) .. controls (576.48,96.78) and (571.92,101.42) .. (566.29,101.42) .. controls (560.66,101.42) and (556.09,96.78) .. (556.09,91.06) -- cycle ;
%Shape: Ellipse [id:dp2909478068642709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.03,133.76) .. controls (540.03,128.03) and (544.59,123.4) .. (550.22,123.4) .. controls (555.85,123.4) and (560.42,128.03) .. (560.42,133.76) .. controls (560.42,139.48) and (555.85,144.12) .. (550.22,144.12) .. controls (544.59,144.12) and (540.03,139.48) .. (540.03,133.76) -- cycle ;
%Shape: Ellipse [id:dp2580369387761232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (605.52,162.64) .. controls (605.52,156.92) and (610.09,152.28) .. (615.72,152.28) .. controls (621.35,152.28) and (625.91,156.92) .. (625.91,162.64) .. controls (625.91,168.36) and (621.35,173) .. (615.72,173) .. controls (610.09,173) and (605.52,168.36) .. (605.52,162.64) -- cycle ;
%Shape: Ellipse [id:dp37626512482564856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (608.61,81.64) .. controls (608.61,75.92) and (613.18,71.28) .. (618.81,71.28) .. controls (624.44,71.28) and (629,75.92) .. (629,81.64) .. controls (629,87.36) and (624.44,92) .. (618.81,92) .. controls (613.18,92) and (608.61,87.36) .. (608.61,81.64) -- cycle ;
%Shape: Ellipse [id:dp8866981562034261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.76,47.73) .. controls (530.76,42.01) and (535.33,37.37) .. (540.96,37.37) .. controls (546.59,37.37) and (551.15,42.01) .. (551.15,47.73) .. controls (551.15,53.45) and (546.59,58.09) .. (540.96,58.09) .. controls (535.33,58.09) and (530.76,53.45) .. (530.76,47.73) -- cycle ;
%Shape: Ellipse [id:dp08960832731256463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.07,21.36) .. controls (569.07,15.64) and (573.63,11) .. (579.26,11) .. controls (584.89,11) and (589.46,15.64) .. (589.46,21.36) .. controls (589.46,27.08) and (584.89,31.72) .. (579.26,31.72) .. controls (573.63,31.72) and (569.07,27.08) .. (569.07,21.36) -- cycle ;
%Straight Lines [id:da22649965620663381] 
\draw    (72.77,302.06) -- (144.44,303.31) ;
%Straight Lines [id:da8346855100710159] 
\draw    (93.78,259.99) -- (144.44,303.31) ;
%Straight Lines [id:da45755259914822455] 
\draw    (40.64,244.92) -- (93.78,259.99) ;
%Shape: Ellipse [id:dp07275916086909784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.58,259.99) .. controls (83.58,254.27) and (88.15,249.63) .. (93.78,249.63) .. controls (99.41,249.63) and (103.97,254.27) .. (103.97,259.99) .. controls (103.97,265.71) and (99.41,270.35) .. (93.78,270.35) .. controls (88.15,270.35) and (83.58,265.71) .. (83.58,259.99) -- cycle ;
%Shape: Ellipse [id:dp9405817894874341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.45,244.92) .. controls (30.45,239.2) and (35.01,234.56) .. (40.64,234.56) .. controls (46.27,234.56) and (50.84,239.2) .. (50.84,244.92) .. controls (50.84,250.64) and (46.27,255.28) .. (40.64,255.28) .. controls (35.01,255.28) and (30.45,250.64) .. (30.45,244.92) -- cycle ;
%Straight Lines [id:da656587920940588] 
\draw    (91.92,348.52) -- (144.44,303.31) ;
%Straight Lines [id:da6601862559374324] 
\draw    (31.99,368.62) -- (91.92,348.52) ;
%Straight Lines [id:da6969155501114379] 
\draw    (25.19,298.29) -- (72.77,302.06) ;
%Straight Lines [id:da7044313792083988] 
\draw    (144.44,303.31) -- (222.29,302.06) ;
%Straight Lines [id:da626917862879603] 
\draw    (144.44,303.31) -- (196.96,258.73) ;
%Straight Lines [id:da2161602093760301] 
\draw    (196.96,258.73) -- (235.26,232.36) ;
%Straight Lines [id:da3150208028789756] 
\draw    (222.29,302.06) -- (274.81,292.64) ;
%Straight Lines [id:da42217924363947246] 
\draw    (222.29,302.06) -- (206.22,344.76) ;
%Straight Lines [id:da20001916142477616] 
\draw    (206.22,344.76) -- (271.72,373.64) ;
%Shape: Ellipse [id:dp9507781447596826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.8,368.62) .. controls (21.8,362.89) and (26.36,358.26) .. (31.99,358.26) .. controls (37.62,358.26) and (42.19,362.89) .. (42.19,368.62) .. controls (42.19,374.34) and (37.62,378.98) .. (31.99,378.98) .. controls (26.36,378.98) and (21.8,374.34) .. (21.8,368.62) -- cycle ;
%Shape: Ellipse [id:dp5927519428254997] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.73,348.52) .. controls (81.73,342.8) and (86.29,338.16) .. (91.92,338.16) .. controls (97.55,338.16) and (102.12,342.8) .. (102.12,348.52) .. controls (102.12,354.25) and (97.55,358.88) .. (91.92,358.88) .. controls (86.29,358.88) and (81.73,354.25) .. (81.73,348.52) -- cycle ;
%Shape: Ellipse [id:dp5486616090497353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (15,298.29) .. controls (15,292.57) and (19.56,287.93) .. (25.19,287.93) .. controls (30.82,287.93) and (35.39,292.57) .. (35.39,298.29) .. controls (35.39,304.01) and (30.82,308.65) .. (25.19,308.65) .. controls (19.56,308.65) and (15,304.01) .. (15,298.29) -- cycle ;
%Shape: Ellipse [id:dp2595781830468483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (62.57,302.06) .. controls (62.57,296.34) and (67.14,291.7) .. (72.77,291.7) .. controls (78.4,291.7) and (82.96,296.34) .. (82.96,302.06) .. controls (82.96,307.78) and (78.4,312.42) .. (72.77,312.42) .. controls (67.14,312.42) and (62.57,307.78) .. (62.57,302.06) -- cycle ;
%Shape: Ellipse [id:dp05438664010153926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.24,303.31) .. controls (134.24,297.59) and (138.81,292.95) .. (144.44,292.95) .. controls (150.07,292.95) and (154.63,297.59) .. (154.63,303.31) .. controls (154.63,309.04) and (150.07,313.67) .. (144.44,313.67) .. controls (138.81,313.67) and (134.24,309.04) .. (134.24,303.31) -- cycle ;
%Shape: Ellipse [id:dp1694940700247547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.09,302.06) .. controls (212.09,296.34) and (216.66,291.7) .. (222.29,291.7) .. controls (227.92,291.7) and (232.48,296.34) .. (232.48,302.06) .. controls (232.48,307.78) and (227.92,312.42) .. (222.29,312.42) .. controls (216.66,312.42) and (212.09,307.78) .. (212.09,302.06) -- cycle ;
%Shape: Ellipse [id:dp31750787120912405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.03,344.76) .. controls (196.03,339.03) and (200.59,334.4) .. (206.22,334.4) .. controls (211.85,334.4) and (216.42,339.03) .. (216.42,344.76) .. controls (216.42,350.48) and (211.85,355.12) .. (206.22,355.12) .. controls (200.59,355.12) and (196.03,350.48) .. (196.03,344.76) -- cycle ;
%Shape: Ellipse [id:dp4533734186148548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.52,373.64) .. controls (261.52,367.92) and (266.09,363.28) .. (271.72,363.28) .. controls (277.35,363.28) and (281.91,367.92) .. (281.91,373.64) .. controls (281.91,379.36) and (277.35,384) .. (271.72,384) .. controls (266.09,384) and (261.52,379.36) .. (261.52,373.64) -- cycle ;
%Shape: Ellipse [id:dp14784363719316418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.61,292.64) .. controls (264.61,286.92) and (269.18,282.28) .. (274.81,282.28) .. controls (280.44,282.28) and (285,286.92) .. (285,292.64) .. controls (285,298.36) and (280.44,303) .. (274.81,303) .. controls (269.18,303) and (264.61,298.36) .. (264.61,292.64) -- cycle ;
%Shape: Ellipse [id:dp11698268100276699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.76,258.73) .. controls (186.76,253.01) and (191.33,248.37) .. (196.96,248.37) .. controls (202.59,248.37) and (207.15,253.01) .. (207.15,258.73) .. controls (207.15,264.45) and (202.59,269.09) .. (196.96,269.09) .. controls (191.33,269.09) and (186.76,264.45) .. (186.76,258.73) -- cycle ;
%Shape: Ellipse [id:dp9017349731041585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.07,232.36) .. controls (225.07,226.64) and (229.63,222) .. (235.26,222) .. controls (240.89,222) and (245.46,226.64) .. (245.46,232.36) .. controls (245.46,238.08) and (240.89,242.72) .. (235.26,242.72) .. controls (229.63,242.72) and (225.07,238.08) .. (225.07,232.36) -- cycle ;
%Straight Lines [id:da62341288856501] 
\draw    (411.77,298.06) -- (483.44,299.31) ;
%Straight Lines [id:da5208462900539654] 
\draw    (432.78,255.99) -- (483.44,299.31) ;
%Straight Lines [id:da5510528427930481] 
\draw    (379.64,240.92) -- (432.78,255.99) ;
%Shape: Ellipse [id:dp6382225095046246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.58,255.99) .. controls (422.58,250.27) and (427.15,245.63) .. (432.78,245.63) .. controls (438.41,245.63) and (442.97,250.27) .. (442.97,255.99) .. controls (442.97,261.71) and (438.41,266.35) .. (432.78,266.35) .. controls (427.15,266.35) and (422.58,261.71) .. (422.58,255.99) -- cycle ;
%Shape: Ellipse [id:dp5531094228603393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.45,240.92) .. controls (369.45,235.2) and (374.01,230.56) .. (379.64,230.56) .. controls (385.27,230.56) and (389.84,235.2) .. (389.84,240.92) .. controls (389.84,246.64) and (385.27,251.28) .. (379.64,251.28) .. controls (374.01,251.28) and (369.45,246.64) .. (369.45,240.92) -- cycle ;
%Straight Lines [id:da35129924444166793] 
\draw    (430.92,344.52) -- (483.44,299.31) ;
%Straight Lines [id:da92061881992904] 
\draw    (370.99,364.62) -- (430.92,344.52) ;
%Straight Lines [id:da026463335176365788] 
\draw    (364.19,294.29) -- (411.77,298.06) ;
%Straight Lines [id:da6329892847246248] 
\draw    (483.44,299.31) -- (561.29,298.06) ;
%Straight Lines [id:da033572852205929316] 
\draw    (483.44,299.31) -- (535.96,254.73) ;
%Straight Lines [id:da35923723426223064] 
\draw    (535.96,254.73) -- (574.26,228.36) ;
%Straight Lines [id:da6159909635193412] 
\draw    (561.29,298.06) -- (613.81,288.64) ;
%Straight Lines [id:da43289323332386276] 
\draw    (561.29,298.06) -- (545.22,340.76) ;
%Straight Lines [id:da08761166601163783] 
\draw    (545.22,340.76) -- (610.72,369.64) ;
%Shape: Ellipse [id:dp8291203117542032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.8,364.62) .. controls (360.8,358.89) and (365.36,354.26) .. (370.99,354.26) .. controls (376.62,354.26) and (381.19,358.89) .. (381.19,364.62) .. controls (381.19,370.34) and (376.62,374.98) .. (370.99,374.98) .. controls (365.36,374.98) and (360.8,370.34) .. (360.8,364.62) -- cycle ;
%Shape: Ellipse [id:dp6659568041795004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.73,344.52) .. controls (420.73,338.8) and (425.29,334.16) .. (430.92,334.16) .. controls (436.55,334.16) and (441.12,338.8) .. (441.12,344.52) .. controls (441.12,350.25) and (436.55,354.88) .. (430.92,354.88) .. controls (425.29,354.88) and (420.73,350.25) .. (420.73,344.52) -- cycle ;
%Shape: Ellipse [id:dp10619787154138449] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354,294.29) .. controls (354,288.57) and (358.56,283.93) .. (364.19,283.93) .. controls (369.82,283.93) and (374.39,288.57) .. (374.39,294.29) .. controls (374.39,300.01) and (369.82,304.65) .. (364.19,304.65) .. controls (358.56,304.65) and (354,300.01) .. (354,294.29) -- cycle ;
%Shape: Ellipse [id:dp8991306352634875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.57,298.06) .. controls (401.57,292.34) and (406.14,287.7) .. (411.77,287.7) .. controls (417.4,287.7) and (421.96,292.34) .. (421.96,298.06) .. controls (421.96,303.78) and (417.4,308.42) .. (411.77,308.42) .. controls (406.14,308.42) and (401.57,303.78) .. (401.57,298.06) -- cycle ;
%Shape: Ellipse [id:dp47524766241308947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.24,299.31) .. controls (473.24,293.59) and (477.81,288.95) .. (483.44,288.95) .. controls (489.07,288.95) and (493.63,293.59) .. (493.63,299.31) .. controls (493.63,305.04) and (489.07,309.67) .. (483.44,309.67) .. controls (477.81,309.67) and (473.24,305.04) .. (473.24,299.31) -- cycle ;
%Shape: Ellipse [id:dp25520939191775904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.09,298.06) .. controls (551.09,292.34) and (555.66,287.7) .. (561.29,287.7) .. controls (566.92,287.7) and (571.48,292.34) .. (571.48,298.06) .. controls (571.48,303.78) and (566.92,308.42) .. (561.29,308.42) .. controls (555.66,308.42) and (551.09,303.78) .. (551.09,298.06) -- cycle ;
%Shape: Ellipse [id:dp9317059027230169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.03,340.76) .. controls (535.03,335.03) and (539.59,330.4) .. (545.22,330.4) .. controls (550.85,330.4) and (555.42,335.03) .. (555.42,340.76) .. controls (555.42,346.48) and (550.85,351.12) .. (545.22,351.12) .. controls (539.59,351.12) and (535.03,346.48) .. (535.03,340.76) -- cycle ;
%Shape: Ellipse [id:dp24268159418947777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (600.52,369.64) .. controls (600.52,363.92) and (605.09,359.28) .. (610.72,359.28) .. controls (616.35,359.28) and (620.91,363.92) .. (620.91,369.64) .. controls (620.91,375.36) and (616.35,380) .. (610.72,380) .. controls (605.09,380) and (600.52,375.36) .. (600.52,369.64) -- cycle ;
%Shape: Ellipse [id:dp7160822519061099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (603.61,288.64) .. controls (603.61,282.92) and (608.18,278.28) .. (613.81,278.28) .. controls (619.44,278.28) and (624,282.92) .. (624,288.64) .. controls (624,294.36) and (619.44,299) .. (613.81,299) .. controls (608.18,299) and (603.61,294.36) .. (603.61,288.64) -- cycle ;
%Shape: Ellipse [id:dp21122780923024453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.76,254.73) .. controls (525.76,249.01) and (530.33,244.37) .. (535.96,244.37) .. controls (541.59,244.37) and (546.15,249.01) .. (546.15,254.73) .. controls (546.15,260.45) and (541.59,265.09) .. (535.96,265.09) .. controls (530.33,265.09) and (525.76,260.45) .. (525.76,254.73) -- cycle ;
%Shape: Ellipse [id:dp6561823981055656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.07,228.36) .. controls (564.07,222.64) and (568.63,218) .. (574.26,218) .. controls (579.89,218) and (584.46,222.64) .. (584.46,228.36) .. controls (584.46,234.08) and (579.89,238.72) .. (574.26,238.72) .. controls (568.63,238.72) and (564.07,234.08) .. (564.07,228.36) -- cycle ;

% Text Node
\draw    (118,170) -- (162,170) -- (162,194) -- (118,194) -- cycle  ;
\draw (121,174.4) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw    (473,168) -- (517,168) -- (517,192) -- (473,192) -- cycle  ;
\draw (476,172.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw    (124,364) -- (168,364) -- (168,388) -- (124,388) -- cycle  ;
\draw (127,368.4) node [anchor=north west][inner sep=0.75pt]    {$t=2$};
% Text Node
\draw    (467,360.8) -- (511,360.8) -- (511,384.8) -- (467,384.8) -- cycle  ;
\draw (470,365.2) node [anchor=north west][inner sep=0.75pt]    {$t=3$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Straight Lines [id:da7151933661567051] 
\draw    (70.77,85.06) -- (142.44,86.31) ;
%Straight Lines [id:da626273160112954] 
\draw    (91.78,42.99) -- (142.44,86.31) ;
%Straight Lines [id:da1256794161082252] 
\draw    (38.64,27.92) -- (91.78,42.99) ;
%Shape: Ellipse [id:dp4660153645280476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.58,42.99) .. controls (81.58,37.27) and (86.15,32.63) .. (91.78,32.63) .. controls (97.41,32.63) and (101.97,37.27) .. (101.97,42.99) .. controls (101.97,48.71) and (97.41,53.35) .. (91.78,53.35) .. controls (86.15,53.35) and (81.58,48.71) .. (81.58,42.99) -- cycle ;
%Shape: Ellipse [id:dp06322430456211381] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.45,27.92) .. controls (28.45,22.2) and (33.01,17.56) .. (38.64,17.56) .. controls (44.27,17.56) and (48.84,22.2) .. (48.84,27.92) .. controls (48.84,33.64) and (44.27,38.28) .. (38.64,38.28) .. controls (33.01,38.28) and (28.45,33.64) .. (28.45,27.92) -- cycle ;
%Straight Lines [id:da7599982403795361] 
\draw    (89.92,131.52) -- (142.44,86.31) ;
%Straight Lines [id:da2347137495614937] 
\draw    (29.99,151.62) -- (89.92,131.52) ;
%Straight Lines [id:da6202577635615975] 
\draw    (23.19,81.29) -- (70.77,85.06) ;
%Straight Lines [id:da20616117757823615] 
\draw    (142.44,86.31) -- (220.29,85.06) ;
%Straight Lines [id:da8266061097554095] 
\draw    (142.44,86.31) -- (194.96,41.73) ;
%Straight Lines [id:da9171914778468276] 
\draw    (194.96,41.73) -- (233.26,15.36) ;
%Straight Lines [id:da7154183590435136] 
\draw    (220.29,85.06) -- (272.81,75.64) ;
%Straight Lines [id:da5760289709455758] 
\draw    (220.29,85.06) -- (204.22,127.76) ;
%Straight Lines [id:da03161535716259023] 
\draw    (204.22,127.76) -- (269.72,156.64) ;
%Shape: Ellipse [id:dp23108008404547498] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.8,151.62) .. controls (19.8,145.89) and (24.36,141.26) .. (29.99,141.26) .. controls (35.62,141.26) and (40.19,145.89) .. (40.19,151.62) .. controls (40.19,157.34) and (35.62,161.98) .. (29.99,161.98) .. controls (24.36,161.98) and (19.8,157.34) .. (19.8,151.62) -- cycle ;
%Shape: Ellipse [id:dp03478865368002926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.73,131.52) .. controls (79.73,125.8) and (84.29,121.16) .. (89.92,121.16) .. controls (95.55,121.16) and (100.12,125.8) .. (100.12,131.52) .. controls (100.12,137.25) and (95.55,141.88) .. (89.92,141.88) .. controls (84.29,141.88) and (79.73,137.25) .. (79.73,131.52) -- cycle ;
%Shape: Ellipse [id:dp6419133895026801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13,81.29) .. controls (13,75.57) and (17.56,70.93) .. (23.19,70.93) .. controls (28.82,70.93) and (33.39,75.57) .. (33.39,81.29) .. controls (33.39,87.01) and (28.82,91.65) .. (23.19,91.65) .. controls (17.56,91.65) and (13,87.01) .. (13,81.29) -- cycle ;
%Shape: Ellipse [id:dp9948916445893772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60.57,85.06) .. controls (60.57,79.34) and (65.14,74.7) .. (70.77,74.7) .. controls (76.4,74.7) and (80.96,79.34) .. (80.96,85.06) .. controls (80.96,90.78) and (76.4,95.42) .. (70.77,95.42) .. controls (65.14,95.42) and (60.57,90.78) .. (60.57,85.06) -- cycle ;
%Shape: Ellipse [id:dp5240740785626083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.24,86.31) .. controls (132.24,80.59) and (136.81,75.95) .. (142.44,75.95) .. controls (148.07,75.95) and (152.63,80.59) .. (152.63,86.31) .. controls (152.63,92.04) and (148.07,96.67) .. (142.44,96.67) .. controls (136.81,96.67) and (132.24,92.04) .. (132.24,86.31) -- cycle ;
%Shape: Ellipse [id:dp5518470660848295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.09,85.06) .. controls (210.09,79.34) and (214.66,74.7) .. (220.29,74.7) .. controls (225.92,74.7) and (230.48,79.34) .. (230.48,85.06) .. controls (230.48,90.78) and (225.92,95.42) .. (220.29,95.42) .. controls (214.66,95.42) and (210.09,90.78) .. (210.09,85.06) -- cycle ;
%Shape: Ellipse [id:dp9925347387742931] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.03,127.76) .. controls (194.03,122.03) and (198.59,117.4) .. (204.22,117.4) .. controls (209.85,117.4) and (214.42,122.03) .. (214.42,127.76) .. controls (214.42,133.48) and (209.85,138.12) .. (204.22,138.12) .. controls (198.59,138.12) and (194.03,133.48) .. (194.03,127.76) -- cycle ;
%Shape: Ellipse [id:dp7246920177430125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.52,156.64) .. controls (259.52,150.92) and (264.09,146.28) .. (269.72,146.28) .. controls (275.35,146.28) and (279.91,150.92) .. (279.91,156.64) .. controls (279.91,162.36) and (275.35,167) .. (269.72,167) .. controls (264.09,167) and (259.52,162.36) .. (259.52,156.64) -- cycle ;
%Shape: Ellipse [id:dp44342490244439137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.61,75.64) .. controls (262.61,69.92) and (267.18,65.28) .. (272.81,65.28) .. controls (278.44,65.28) and (283,69.92) .. (283,75.64) .. controls (283,81.36) and (278.44,86) .. (272.81,86) .. controls (267.18,86) and (262.61,81.36) .. (262.61,75.64) -- cycle ;
%Shape: Ellipse [id:dp45384148537495483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.76,41.73) .. controls (184.76,36.01) and (189.33,31.37) .. (194.96,31.37) .. controls (200.59,31.37) and (205.15,36.01) .. (205.15,41.73) .. controls (205.15,47.45) and (200.59,52.09) .. (194.96,52.09) .. controls (189.33,52.09) and (184.76,47.45) .. (184.76,41.73) -- cycle ;
%Shape: Ellipse [id:dp2012351491875013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.07,15.36) .. controls (223.07,9.64) and (227.63,5) .. (233.26,5) .. controls (238.89,5) and (243.46,9.64) .. (243.46,15.36) .. controls (243.46,21.08) and (238.89,25.72) .. (233.26,25.72) .. controls (227.63,25.72) and (223.07,21.08) .. (223.07,15.36) -- cycle ;
%Straight Lines [id:da3718329287472426] 
\draw    (416.77,91.06) -- (488.44,92.31) ;
%Straight Lines [id:da4838593776692359] 
\draw    (437.78,48.99) -- (488.44,92.31) ;
%Straight Lines [id:da4674189413336328] 
\draw    (384.64,33.92) -- (437.78,48.99) ;
%Shape: Ellipse [id:dp34682890347260675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.58,48.99) .. controls (427.58,43.27) and (432.15,38.63) .. (437.78,38.63) .. controls (443.41,38.63) and (447.97,43.27) .. (447.97,48.99) .. controls (447.97,54.71) and (443.41,59.35) .. (437.78,59.35) .. controls (432.15,59.35) and (427.58,54.71) .. (427.58,48.99) -- cycle ;
%Shape: Ellipse [id:dp1066669171904262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.45,33.92) .. controls (374.45,28.2) and (379.01,23.56) .. (384.64,23.56) .. controls (390.27,23.56) and (394.84,28.2) .. (394.84,33.92) .. controls (394.84,39.64) and (390.27,44.28) .. (384.64,44.28) .. controls (379.01,44.28) and (374.45,39.64) .. (374.45,33.92) -- cycle ;
%Straight Lines [id:da3377962940436213] 
\draw    (435.92,137.52) -- (488.44,92.31) ;
%Straight Lines [id:da16423492107837423] 
\draw    (375.99,157.62) -- (435.92,137.52) ;
%Straight Lines [id:da3680673139461844] 
\draw    (369.19,87.29) -- (416.77,91.06) ;
%Straight Lines [id:da5796628245957022] 
\draw    (488.44,92.31) -- (566.29,91.06) ;
%Straight Lines [id:da11764232760350268] 
\draw    (488.44,92.31) -- (540.96,47.73) ;
%Straight Lines [id:da5890010006375348] 
\draw    (540.96,47.73) -- (579.26,21.36) ;
%Straight Lines [id:da3493151225416913] 
\draw    (566.29,91.06) -- (618.81,81.64) ;
%Straight Lines [id:da30539362765704425] 
\draw    (566.29,91.06) -- (550.22,133.76) ;
%Straight Lines [id:da8517682050685546] 
\draw    (550.22,133.76) -- (615.72,162.64) ;
%Shape: Ellipse [id:dp9848880855601014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.8,157.62) .. controls (365.8,151.89) and (370.36,147.26) .. (375.99,147.26) .. controls (381.62,147.26) and (386.19,151.89) .. (386.19,157.62) .. controls (386.19,163.34) and (381.62,167.98) .. (375.99,167.98) .. controls (370.36,167.98) and (365.8,163.34) .. (365.8,157.62) -- cycle ;
%Shape: Ellipse [id:dp5990428648872962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.73,137.52) .. controls (425.73,131.8) and (430.29,127.16) .. (435.92,127.16) .. controls (441.55,127.16) and (446.12,131.8) .. (446.12,137.52) .. controls (446.12,143.25) and (441.55,147.88) .. (435.92,147.88) .. controls (430.29,147.88) and (425.73,143.25) .. (425.73,137.52) -- cycle ;
%Shape: Ellipse [id:dp8021795921259515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359,87.29) .. controls (359,81.57) and (363.56,76.93) .. (369.19,76.93) .. controls (374.82,76.93) and (379.39,81.57) .. (379.39,87.29) .. controls (379.39,93.01) and (374.82,97.65) .. (369.19,97.65) .. controls (363.56,97.65) and (359,93.01) .. (359,87.29) -- cycle ;
%Shape: Ellipse [id:dp7138030435138525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.57,91.06) .. controls (406.57,85.34) and (411.14,80.7) .. (416.77,80.7) .. controls (422.4,80.7) and (426.96,85.34) .. (426.96,91.06) .. controls (426.96,96.78) and (422.4,101.42) .. (416.77,101.42) .. controls (411.14,101.42) and (406.57,96.78) .. (406.57,91.06) -- cycle ;
%Shape: Ellipse [id:dp21369932507338396] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.24,92.31) .. controls (478.24,86.59) and (482.81,81.95) .. (488.44,81.95) .. controls (494.07,81.95) and (498.63,86.59) .. (498.63,92.31) .. controls (498.63,98.04) and (494.07,102.67) .. (488.44,102.67) .. controls (482.81,102.67) and (478.24,98.04) .. (478.24,92.31) -- cycle ;
%Shape: Ellipse [id:dp5695665210534842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.09,91.06) .. controls (556.09,85.34) and (560.66,80.7) .. (566.29,80.7) .. controls (571.92,80.7) and (576.48,85.34) .. (576.48,91.06) .. controls (576.48,96.78) and (571.92,101.42) .. (566.29,101.42) .. controls (560.66,101.42) and (556.09,96.78) .. (556.09,91.06) -- cycle ;
%Shape: Ellipse [id:dp4732476768783984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.03,133.76) .. controls (540.03,128.03) and (544.59,123.4) .. (550.22,123.4) .. controls (555.85,123.4) and (560.42,128.03) .. (560.42,133.76) .. controls (560.42,139.48) and (555.85,144.12) .. (550.22,144.12) .. controls (544.59,144.12) and (540.03,139.48) .. (540.03,133.76) -- cycle ;
%Shape: Ellipse [id:dp689466702411485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (605.52,162.64) .. controls (605.52,156.92) and (610.09,152.28) .. (615.72,152.28) .. controls (621.35,152.28) and (625.91,156.92) .. (625.91,162.64) .. controls (625.91,168.36) and (621.35,173) .. (615.72,173) .. controls (610.09,173) and (605.52,168.36) .. (605.52,162.64) -- cycle ;
%Shape: Ellipse [id:dp46491341182520685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (608.61,81.64) .. controls (608.61,75.92) and (613.18,71.28) .. (618.81,71.28) .. controls (624.44,71.28) and (629,75.92) .. (629,81.64) .. controls (629,87.36) and (624.44,92) .. (618.81,92) .. controls (613.18,92) and (608.61,87.36) .. (608.61,81.64) -- cycle ;
%Shape: Ellipse [id:dp9067914854480682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.76,47.73) .. controls (530.76,42.01) and (535.33,37.37) .. (540.96,37.37) .. controls (546.59,37.37) and (551.15,42.01) .. (551.15,47.73) .. controls (551.15,53.45) and (546.59,58.09) .. (540.96,58.09) .. controls (535.33,58.09) and (530.76,53.45) .. (530.76,47.73) -- cycle ;
%Shape: Ellipse [id:dp021037864776729198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.07,21.36) .. controls (569.07,15.64) and (573.63,11) .. (579.26,11) .. controls (584.89,11) and (589.46,15.64) .. (589.46,21.36) .. controls (589.46,27.08) and (584.89,31.72) .. (579.26,31.72) .. controls (573.63,31.72) and (569.07,27.08) .. (569.07,21.36) -- cycle ;

%Straight Lines [id:da5016285698430282] 
\draw    (72.77,302.06) -- (144.44,303.31) ;
%Straight Lines [id:da11004393193306805] 
\draw    (93.78,259.99) -- (144.44,303.31) ;
%Straight Lines [id:da9319125118595238] 
\draw    (40.64,244.92) -- (93.78,259.99) ;
%Shape: Ellipse [id:dp4832711766720251] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (83.58,259.99) .. controls (83.58,254.27) and (88.15,249.63) .. (93.78,249.63) .. controls (99.41,249.63) and (103.97,254.27) .. (103.97,259.99) .. controls (103.97,265.71) and (99.41,270.35) .. (93.78,270.35) .. controls (88.15,270.35) and (83.58,265.71) .. (83.58,259.99) -- cycle ;
%Shape: Ellipse [id:dp7659527330158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30.45,244.92) .. controls (30.45,239.2) and (35.01,234.56) .. (40.64,234.56) .. controls (46.27,234.56) and (50.84,239.2) .. (50.84,244.92) .. controls (50.84,250.64) and (46.27,255.28) .. (40.64,255.28) .. controls (35.01,255.28) and (30.45,250.64) .. (30.45,244.92) -- cycle ;
%Straight Lines [id:da7642860475079374] 
\draw    (91.92,348.52) -- (144.44,303.31) ;
%Straight Lines [id:da264936294949488] 
\draw    (31.99,368.62) -- (91.92,348.52) ;
%Straight Lines [id:da9454143245776562] 
\draw    (25.19,298.29) -- (72.77,302.06) ;
%Straight Lines [id:da44988757689905057] 
\draw    (144.44,303.31) -- (222.29,302.06) ;
%Straight Lines [id:da6887889417487473] 
\draw    (144.44,303.31) -- (196.96,258.73) ;
%Straight Lines [id:da8281571336051545] 
\draw    (196.96,258.73) -- (235.26,232.36) ;
%Straight Lines [id:da8154891942317902] 
\draw    (222.29,302.06) -- (274.81,292.64) ;
%Straight Lines [id:da5614991802936641] 
\draw    (222.29,302.06) -- (206.22,344.76) ;
%Straight Lines [id:da6768741749139406] 
\draw    (206.22,344.76) -- (271.72,373.64) ;
%Shape: Ellipse [id:dp6229688616998207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.8,368.62) .. controls (21.8,362.89) and (26.36,358.26) .. (31.99,358.26) .. controls (37.62,358.26) and (42.19,362.89) .. (42.19,368.62) .. controls (42.19,374.34) and (37.62,378.98) .. (31.99,378.98) .. controls (26.36,378.98) and (21.8,374.34) .. (21.8,368.62) -- cycle ;
%Shape: Ellipse [id:dp09008702053778206] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.73,348.52) .. controls (81.73,342.8) and (86.29,338.16) .. (91.92,338.16) .. controls (97.55,338.16) and (102.12,342.8) .. (102.12,348.52) .. controls (102.12,354.25) and (97.55,358.88) .. (91.92,358.88) .. controls (86.29,358.88) and (81.73,354.25) .. (81.73,348.52) -- cycle ;
%Shape: Ellipse [id:dp07239403168027603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (15,298.29) .. controls (15,292.57) and (19.56,287.93) .. (25.19,287.93) .. controls (30.82,287.93) and (35.39,292.57) .. (35.39,298.29) .. controls (35.39,304.01) and (30.82,308.65) .. (25.19,308.65) .. controls (19.56,308.65) and (15,304.01) .. (15,298.29) -- cycle ;
%Shape: Ellipse [id:dp7551627012196629] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (62.57,302.06) .. controls (62.57,296.34) and (67.14,291.7) .. (72.77,291.7) .. controls (78.4,291.7) and (82.96,296.34) .. (82.96,302.06) .. controls (82.96,307.78) and (78.4,312.42) .. (72.77,312.42) .. controls (67.14,312.42) and (62.57,307.78) .. (62.57,302.06) -- cycle ;
%Shape: Ellipse [id:dp5299280932531767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.24,303.31) .. controls (134.24,297.59) and (138.81,292.95) .. (144.44,292.95) .. controls (150.07,292.95) and (154.63,297.59) .. (154.63,303.31) .. controls (154.63,309.04) and (150.07,313.67) .. (144.44,313.67) .. controls (138.81,313.67) and (134.24,309.04) .. (134.24,303.31) -- cycle ;
%Shape: Ellipse [id:dp8909701120287641] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212.09,302.06) .. controls (212.09,296.34) and (216.66,291.7) .. (222.29,291.7) .. controls (227.92,291.7) and (232.48,296.34) .. (232.48,302.06) .. controls (232.48,307.78) and (227.92,312.42) .. (222.29,312.42) .. controls (216.66,312.42) and (212.09,307.78) .. (212.09,302.06) -- cycle ;
%Shape: Ellipse [id:dp4042884695725575] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.03,344.76) .. controls (196.03,339.03) and (200.59,334.4) .. (206.22,334.4) .. controls (211.85,334.4) and (216.42,339.03) .. (216.42,344.76) .. controls (216.42,350.48) and (211.85,355.12) .. (206.22,355.12) .. controls (200.59,355.12) and (196.03,350.48) .. (196.03,344.76) -- cycle ;
%Shape: Ellipse [id:dp5171342700830637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.52,373.64) .. controls (261.52,367.92) and (266.09,363.28) .. (271.72,363.28) .. controls (277.35,363.28) and (281.91,367.92) .. (281.91,373.64) .. controls (281.91,379.36) and (277.35,384) .. (271.72,384) .. controls (266.09,384) and (261.52,379.36) .. (261.52,373.64) -- cycle ;
%Shape: Ellipse [id:dp5886067143080755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.61,292.64) .. controls (264.61,286.92) and (269.18,282.28) .. (274.81,282.28) .. controls (280.44,282.28) and (285,286.92) .. (285,292.64) .. controls (285,298.36) and (280.44,303) .. (274.81,303) .. controls (269.18,303) and (264.61,298.36) .. (264.61,292.64) -- cycle ;
%Shape: Ellipse [id:dp15562251698433682] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (186.76,258.73) .. controls (186.76,253.01) and (191.33,248.37) .. (196.96,248.37) .. controls (202.59,248.37) and (207.15,253.01) .. (207.15,258.73) .. controls (207.15,264.45) and (202.59,269.09) .. (196.96,269.09) .. controls (191.33,269.09) and (186.76,264.45) .. (186.76,258.73) -- cycle ;
%Shape: Ellipse [id:dp5803827253261465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.07,232.36) .. controls (225.07,226.64) and (229.63,222) .. (235.26,222) .. controls (240.89,222) and (245.46,226.64) .. (245.46,232.36) .. controls (245.46,238.08) and (240.89,242.72) .. (235.26,242.72) .. controls (229.63,242.72) and (225.07,238.08) .. (225.07,232.36) -- cycle ;
%Straight Lines [id:da6202180786314677] 
\draw    (411.77,298.06) -- (483.44,299.31) ;
%Straight Lines [id:da4938216549991947] 
\draw    (432.78,255.99) -- (483.44,299.31) ;
%Straight Lines [id:da5435433979903248] 
\draw    (379.64,240.92) -- (432.78,255.99) ;
%Shape: Ellipse [id:dp8267310666595216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.58,255.99) .. controls (422.58,250.27) and (427.15,245.63) .. (432.78,245.63) .. controls (438.41,245.63) and (442.97,250.27) .. (442.97,255.99) .. controls (442.97,261.71) and (438.41,266.35) .. (432.78,266.35) .. controls (427.15,266.35) and (422.58,261.71) .. (422.58,255.99) -- cycle ;
%Shape: Ellipse [id:dp7830443730644875] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (369.45,240.92) .. controls (369.45,235.2) and (374.01,230.56) .. (379.64,230.56) .. controls (385.27,230.56) and (389.84,235.2) .. (389.84,240.92) .. controls (389.84,246.64) and (385.27,251.28) .. (379.64,251.28) .. controls (374.01,251.28) and (369.45,246.64) .. (369.45,240.92) -- cycle ;
%Straight Lines [id:da04520235825624075] 
\draw    (430.92,344.52) -- (483.44,299.31) ;
%Straight Lines [id:da12139567095297832] 
\draw    (370.99,364.62) -- (430.92,344.52) ;
%Straight Lines [id:da4612396159515679] 
\draw    (364.19,294.29) -- (411.77,298.06) ;
%Straight Lines [id:da02643147063675544] 
\draw    (483.44,299.31) -- (561.29,298.06) ;
%Straight Lines [id:da29578498455555313] 
\draw    (483.44,299.31) -- (535.96,254.73) ;
%Straight Lines [id:da5153069456536903] 
\draw    (535.96,254.73) -- (574.26,228.36) ;
%Straight Lines [id:da9593041753273636] 
\draw    (561.29,298.06) -- (613.81,288.64) ;
%Straight Lines [id:da4722655931506696] 
\draw    (561.29,298.06) -- (545.22,340.76) ;
%Straight Lines [id:da7134422895203271] 
\draw    (545.22,340.76) -- (610.72,369.64) ;
%Shape: Ellipse [id:dp20153558284498319] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.8,364.62) .. controls (360.8,358.89) and (365.36,354.26) .. (370.99,354.26) .. controls (376.62,354.26) and (381.19,358.89) .. (381.19,364.62) .. controls (381.19,370.34) and (376.62,374.98) .. (370.99,374.98) .. controls (365.36,374.98) and (360.8,370.34) .. (360.8,364.62) -- cycle ;
%Shape: Ellipse [id:dp17460789896449558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.73,344.52) .. controls (420.73,338.8) and (425.29,334.16) .. (430.92,334.16) .. controls (436.55,334.16) and (441.12,338.8) .. (441.12,344.52) .. controls (441.12,350.25) and (436.55,354.88) .. (430.92,354.88) .. controls (425.29,354.88) and (420.73,350.25) .. (420.73,344.52) -- cycle ;
%Shape: Ellipse [id:dp9636242417450511] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (354,294.29) .. controls (354,288.57) and (358.56,283.93) .. (364.19,283.93) .. controls (369.82,283.93) and (374.39,288.57) .. (374.39,294.29) .. controls (374.39,300.01) and (369.82,304.65) .. (364.19,304.65) .. controls (358.56,304.65) and (354,300.01) .. (354,294.29) -- cycle ;
%Shape: Ellipse [id:dp5190670962035684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.57,298.06) .. controls (401.57,292.34) and (406.14,287.7) .. (411.77,287.7) .. controls (417.4,287.7) and (421.96,292.34) .. (421.96,298.06) .. controls (421.96,303.78) and (417.4,308.42) .. (411.77,308.42) .. controls (406.14,308.42) and (401.57,303.78) .. (401.57,298.06) -- cycle ;
%Shape: Ellipse [id:dp5659165467366322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.24,299.31) .. controls (473.24,293.59) and (477.81,288.95) .. (483.44,288.95) .. controls (489.07,288.95) and (493.63,293.59) .. (493.63,299.31) .. controls (493.63,305.04) and (489.07,309.67) .. (483.44,309.67) .. controls (477.81,309.67) and (473.24,305.04) .. (473.24,299.31) -- cycle ;
%Shape: Ellipse [id:dp650477138017507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (551.09,298.06) .. controls (551.09,292.34) and (555.66,287.7) .. (561.29,287.7) .. controls (566.92,287.7) and (571.48,292.34) .. (571.48,298.06) .. controls (571.48,303.78) and (566.92,308.42) .. (561.29,308.42) .. controls (555.66,308.42) and (551.09,303.78) .. (551.09,298.06) -- cycle ;
%Shape: Ellipse [id:dp26543343238934614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (535.03,340.76) .. controls (535.03,335.03) and (539.59,330.4) .. (545.22,330.4) .. controls (550.85,330.4) and (555.42,335.03) .. (555.42,340.76) .. controls (555.42,346.48) and (550.85,351.12) .. (545.22,351.12) .. controls (539.59,351.12) and (535.03,346.48) .. (535.03,340.76) -- cycle ;
%Shape: Ellipse [id:dp47613048884588005] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600.52,369.64) .. controls (600.52,363.92) and (605.09,359.28) .. (610.72,359.28) .. controls (616.35,359.28) and (620.91,363.92) .. (620.91,369.64) .. controls (620.91,375.36) and (616.35,380) .. (610.72,380) .. controls (605.09,380) and (600.52,375.36) .. (600.52,369.64) -- cycle ;
%Shape: Ellipse [id:dp1927652736170633] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (603.61,288.64) .. controls (603.61,282.92) and (608.18,278.28) .. (613.81,278.28) .. controls (619.44,278.28) and (624,282.92) .. (624,288.64) .. controls (624,294.36) and (619.44,299) .. (613.81,299) .. controls (608.18,299) and (603.61,294.36) .. (603.61,288.64) -- cycle ;
%Shape: Ellipse [id:dp820456770037845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.76,254.73) .. controls (525.76,249.01) and (530.33,244.37) .. (535.96,244.37) .. controls (541.59,244.37) and (546.15,249.01) .. (546.15,254.73) .. controls (546.15,260.45) and (541.59,265.09) .. (535.96,265.09) .. controls (530.33,265.09) and (525.76,260.45) .. (525.76,254.73) -- cycle ;
%Shape: Ellipse [id:dp311063552399229] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (564.07,228.36) .. controls (564.07,222.64) and (568.63,218) .. (574.26,218) .. controls (579.89,218) and (584.46,222.64) .. (584.46,228.36) .. controls (584.46,234.08) and (579.89,238.72) .. (574.26,238.72) .. controls (568.63,238.72) and (564.07,234.08) .. (564.07,228.36) -- cycle ;

% Text Node
\draw    (122,163.2) -- (166,163.2) -- (166,187.2) -- (122,187.2) -- cycle  ;
\draw (125,167.6) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw    (472,162) -- (516,162) -- (516,186) -- (472,186) -- cycle  ;
\draw (475,166.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw    (129,367.8) -- (173,367.8) -- (173,391.8) -- (129,391.8) -- cycle  ;
\draw (132,372.2) node [anchor=north west][inner sep=0.75pt]    {$t=2$};
% Text Node
\draw    (475,362.8) -- (519,362.8) -- (519,386.8) -- (475,386.8) -- cycle  ;
\draw (478,367.2) node [anchor=north west][inner sep=0.75pt]    {$t=3$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.58pt,y=0.58pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1152); %set diagram left start at 0, and has height of 1152

%Shape: Rectangle [id:dp5678608403067543] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (473.47,991.96) -- (506.85,991.96) -- (506.85,1103.62) -- (473.47,1103.62) -- cycle ;
%Shape: Rectangle [id:dp5210017092454811] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.47,992.93) -- (250.85,992.93) -- (250.85,1104.59) -- (217.47,1104.59) -- cycle ;
%Shape: Rectangle [id:dp752619180962908] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467.43,792.56) -- (500.81,792.56) -- (500.81,904.22) -- (467.43,904.22) -- cycle ;
%Shape: Rectangle [id:dp7646255597515741] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210.47,792.93) -- (243.85,792.93) -- (243.85,904.59) -- (210.47,904.59) -- cycle ;
%Shape: Rectangle [id:dp016286317949638196] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (474.43,603.86) -- (507.81,603.86) -- (507.81,714.86) -- (474.43,714.86) -- cycle ;
%Shape: Rectangle [id:dp44973800937650155] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (218.47,603.93) -- (251.85,603.93) -- (251.85,715.59) -- (218.47,715.59) -- cycle ;
%Shape: Rectangle [id:dp47529810813142925] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.47,411.29) -- (491.85,411.29) -- (491.85,522.29) -- (458.47,522.29) -- cycle ;
%Shape: Rectangle [id:dp5179343287445418] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (203.47,411.93) -- (236.85,411.93) -- (236.85,523.59) -- (203.47,523.59) -- cycle ;
%Shape: Rectangle [id:dp9730311641275551] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450.41,231.02) -- (483.79,231.02) -- (483.79,342.02) -- (450.41,342.02) -- cycle ;
%Shape: Rectangle [id:dp339671666728549] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (194.45,231.36) -- (227.83,231.36) -- (227.83,343.02) -- (194.45,343.02) -- cycle ;
%Shape: Rectangle [id:dp9294555004743636] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (451.47,63.18) -- (484.85,63.18) -- (484.85,172.34) -- (451.47,172.34) -- cycle ;
%Shape: Rectangle [id:dp6006282146580996] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197.47,63.18) -- (230.85,63.18) -- (230.85,172.34) -- (197.47,172.34) -- cycle ;
%Straight Lines [id:da5484668770922333] 
\draw    (389.16,658.76) -- (437.16,658.76) ;
%Straight Lines [id:da5196161000391916] 
\draw    (391.12,694.36) -- (439.12,694.36) ;
%Straight Lines [id:da3529699226884765] 
\draw    (391.12,694.36) -- (437.16,658.76) ;
%Straight Lines [id:da5764609671771481] 
\draw    (389.16,658.76) -- (439.12,694.36) ;
%Straight Lines [id:da11006784077998277] 
\draw    (388.16,622.76) -- (436.16,622.76) ;
%Straight Lines [id:da6446589621195092] 
\draw    (388.12,659.36) -- (434.16,623.76) ;
%Straight Lines [id:da5315327297852005] 
\draw    (386.16,623.76) -- (436.12,659.36) ;
%Straight Lines [id:da5594975393271657] 
\draw    (444.16,658.76) -- (492.16,658.76) ;
%Straight Lines [id:da9770207806706842] 
\draw    (446.12,694.36) -- (494.12,694.36) ;
%Straight Lines [id:da96948497145052] 
\draw    (446.12,694.36) -- (492.16,658.76) ;
%Straight Lines [id:da2888167506506448] 
\draw    (444.16,658.76) -- (494.12,694.36) ;
%Straight Lines [id:da34963827945171355] 
\draw    (443.16,622.76) -- (491.16,622.76) ;
%Straight Lines [id:da8301644196856804] 
\draw    (443.12,659.36) -- (489.16,623.76) ;
%Straight Lines [id:da37983718622140683] 
\draw    (441.16,623.76) -- (491.12,659.36) ;
%Curve Lines [id:da3887377197056394] 
\draw    (443.16,658.76) .. controls (428.1,636.7) and (386.1,575.7) .. (443.12,576.36) ;
%Curve Lines [id:da07001946226922573] 
\draw    (443.18,694.4) .. controls (473.1,711.7) and (336.1,570.7) .. (443.12,576.36) ;
%Shape: Ellipse [id:dp39414134392016287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.97,658.76) .. controls (432.97,653.04) and (437.53,648.4) .. (443.16,648.4) .. controls (448.79,648.4) and (453.36,653.04) .. (453.36,658.76) .. controls (453.36,664.48) and (448.79,669.12) .. (443.16,669.12) .. controls (437.53,669.12) and (432.97,664.48) .. (432.97,658.76) -- cycle ;
%Straight Lines [id:da5620374150088231] 
\draw    (443.12,622.36) -- (443.12,576.36) ;
%Shape: Ellipse [id:dp9405567085679754] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.31,576.38) .. controls (453.31,582.1) and (448.73,586.73) .. (443.1,586.72) .. controls (437.47,586.71) and (432.92,582.07) .. (432.93,576.34) .. controls (432.93,570.62) and (437.51,565.99) .. (443.14,566) .. controls (448.77,566.01) and (453.32,570.65) .. (453.31,576.38) -- cycle ;
%Curve Lines [id:da7503905411519625] 
\draw    (490.16,658.76) .. controls (475.1,636.7) and (433.1,575.7) .. (490.12,576.36) ;
%Curve Lines [id:da3474646463728377] 
\draw    (490.18,694.4) .. controls (520.1,711.7) and (383.1,570.7) .. (490.12,576.36) ;
%Shape: Ellipse [id:dp4450356139164683] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.97,658.76) .. controls (479.97,653.04) and (484.53,648.4) .. (490.16,648.4) .. controls (495.79,648.4) and (500.36,653.04) .. (500.36,658.76) .. controls (500.36,664.48) and (495.79,669.12) .. (490.16,669.12) .. controls (484.53,669.12) and (479.97,664.48) .. (479.97,658.76) -- cycle ;
%Straight Lines [id:da24805002413233435] 
\draw    (490.12,622.36) -- (490.12,576.36) ;
%Shape: Ellipse [id:dp00004154349520146816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.31,576.38) .. controls (500.31,582.1) and (495.73,586.73) .. (490.1,586.72) .. controls (484.47,586.71) and (479.92,582.07) .. (479.93,576.34) .. controls (479.93,570.62) and (484.51,565.99) .. (490.14,566) .. controls (495.77,566.01) and (500.32,570.65) .. (500.31,576.38) -- cycle ;
%Straight Lines [id:da342595287996055] 
\draw    (388.1,693.4) -- (443.12,622.36) ;
%Straight Lines [id:da3271119095592355] 
\draw    (443.18,694.4) -- (488.16,623.76) ;
%Straight Lines [id:da40573949470017556] 
\draw    (387.18,623.14) -- (439.15,694.38) ;
%Shape: Ellipse [id:dp671089479826713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.91,693.4) .. controls (432.91,687.68) and (437.47,683.04) .. (443.1,683.04) .. controls (448.73,683.04) and (453.29,687.68) .. (453.29,693.4) .. controls (453.29,699.12) and (448.73,703.76) .. (443.1,703.76) .. controls (437.47,703.76) and (432.91,699.12) .. (432.91,693.4) -- cycle ;
%Straight Lines [id:da18757218950860122] 
\draw    (441.12,622.36) -- (488.18,694.4) ;
%Shape: Ellipse [id:dp4008589855943965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.31,622.38) .. controls (453.31,628.1) and (448.73,632.73) .. (443.1,632.72) .. controls (437.47,632.71) and (432.92,628.07) .. (432.93,622.34) .. controls (432.93,616.62) and (437.51,611.99) .. (443.14,612) .. controls (448.77,612.01) and (453.32,616.65) .. (453.31,622.38) -- cycle ;
%Shape: Ellipse [id:dp5969342482189304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.31,622.38) .. controls (500.31,628.1) and (495.73,632.73) .. (490.1,632.72) .. controls (484.47,632.71) and (479.92,628.07) .. (479.93,622.34) .. controls (479.93,616.62) and (484.51,611.99) .. (490.14,612) .. controls (495.77,612.01) and (500.32,616.65) .. (500.31,622.38) -- cycle ;
%Shape: Ellipse [id:dp14298806472795744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.98,694.4) .. controls (479.98,688.68) and (484.55,684.04) .. (490.18,684.04) .. controls (495.81,684.04) and (500.37,688.68) .. (500.37,694.4) .. controls (500.37,700.12) and (495.81,704.76) .. (490.18,704.76) .. controls (484.55,704.76) and (479.98,700.12) .. (479.98,694.4) -- cycle ;
%Straight Lines [id:da893536129258959] 
\draw    (211.12,254.36) -- (211.12,208.36) ;
%Curve Lines [id:da09016469152335815] 
\draw    (211.16,290.76) .. controls (157.1,291.7) and (154.1,207.7) .. (211.12,208.36) ;
%Curve Lines [id:da7941014190192711] 
\draw    (211.18,326.4) .. controls (147.1,330.7) and (84.1,203.7) .. (211.12,208.36) ;
%Shape: Ellipse [id:dp9467996651040513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.31,208.38) .. controls (221.31,214.1) and (216.73,218.73) .. (211.1,218.72) .. controls (205.47,218.71) and (200.92,214.07) .. (200.93,208.34) .. controls (200.93,202.62) and (205.51,197.99) .. (211.14,198) .. controls (216.77,198.01) and (221.32,202.65) .. (221.31,208.38) -- cycle ;
%Straight Lines [id:da6764513241315887] 
\draw    (211.16,290.76) -- (259.16,290.76) ;
%Straight Lines [id:da9673781907251213] 
\draw    (213.12,326.36) -- (261.12,326.36) ;
%Straight Lines [id:da29964669196009364] 
\draw    (213.12,326.36) -- (259.16,290.76) ;
%Straight Lines [id:da7946959356487542] 
\draw    (211.16,290.76) -- (261.12,326.36) ;
%Shape: Ellipse [id:dp258141039519206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.91,325.4) .. controls (200.91,319.68) and (205.47,315.04) .. (211.1,315.04) .. controls (216.73,315.04) and (221.29,319.68) .. (221.29,325.4) .. controls (221.29,331.12) and (216.73,335.76) .. (211.1,335.76) .. controls (205.47,335.76) and (200.91,331.12) .. (200.91,325.4) -- cycle ;
%Straight Lines [id:da27082416332810433] 
\draw    (208.16,255.76) -- (256.16,255.76) ;
%Straight Lines [id:da0006146338488430825] 
\draw    (210.12,291.36) -- (256.16,255.76) ;
%Straight Lines [id:da9953382090177063] 
\draw    (208.16,255.76) -- (258.12,291.36) ;
%Shape: Ellipse [id:dp07657878068135382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.97,290.76) .. controls (200.97,285.04) and (205.53,280.4) .. (211.16,280.4) .. controls (216.79,280.4) and (221.36,285.04) .. (221.36,290.76) .. controls (221.36,296.48) and (216.79,301.12) .. (211.16,301.12) .. controls (205.53,301.12) and (200.97,296.48) .. (200.97,290.76) -- cycle ;
%Shape: Ellipse [id:dp016193835996330175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.31,254.38) .. controls (221.31,260.1) and (216.73,264.73) .. (211.1,264.72) .. controls (205.47,264.71) and (200.92,260.07) .. (200.93,254.34) .. controls (200.93,248.62) and (205.51,243.99) .. (211.14,244) .. controls (216.77,244.01) and (221.32,248.65) .. (221.31,254.38) -- cycle ;
%Straight Lines [id:da8129008756183165] 
\draw    (262.16,290.76) -- (310.16,290.76) ;
%Straight Lines [id:da5520549868424365] 
\draw    (264.12,326.36) -- (312.12,326.36) ;
%Straight Lines [id:da9053896071736093] 
\draw    (264.12,326.36) -- (310.16,290.76) ;
%Straight Lines [id:da7725443617451424] 
\draw    (262.16,290.76) -- (312.12,326.36) ;
%Straight Lines [id:da36476028444753517] 
\draw    (261.16,254.76) -- (309.16,254.76) ;
%Straight Lines [id:da271343635711911] 
\draw    (261.12,291.36) -- (307.16,255.76) ;
%Straight Lines [id:da9796078650407524] 
\draw    (259.16,255.76) -- (309.12,291.36) ;
%Curve Lines [id:da22099479884444861] 
\draw    (261.16,290.76) .. controls (246.1,268.7) and (204.1,207.7) .. (261.12,208.36) ;
%Curve Lines [id:da8706601411658412] 
\draw    (261.18,326.4) .. controls (291.1,343.7) and (154.1,202.7) .. (261.12,208.36) ;
%Shape: Ellipse [id:dp4024806678445625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.97,290.76) .. controls (250.97,285.04) and (255.53,280.4) .. (261.16,280.4) .. controls (266.79,280.4) and (271.36,285.04) .. (271.36,290.76) .. controls (271.36,296.48) and (266.79,301.12) .. (261.16,301.12) .. controls (255.53,301.12) and (250.97,296.48) .. (250.97,290.76) -- cycle ;
%Straight Lines [id:da0438389421125317] 
\draw    (261.12,254.36) -- (261.12,208.36) ;
%Shape: Ellipse [id:dp20581918161277357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.31,208.38) .. controls (271.31,214.1) and (266.73,218.73) .. (261.1,218.72) .. controls (255.47,218.71) and (250.92,214.07) .. (250.93,208.34) .. controls (250.93,202.62) and (255.51,197.99) .. (261.14,198) .. controls (266.77,198.01) and (271.32,202.65) .. (271.31,208.38) -- cycle ;
%Straight Lines [id:da9557308376534857] 
\draw    (317.16,290.76) -- (365.16,290.76) ;
%Straight Lines [id:da3060698315875474] 
\draw    (319.12,326.36) -- (367.12,326.36) ;
%Straight Lines [id:da7336483065232564] 
\draw    (319.12,326.36) -- (365.16,290.76) ;
%Straight Lines [id:da51004114015023] 
\draw    (317.16,290.76) -- (367.12,326.36) ;
%Straight Lines [id:da7160455914152267] 
\draw    (316.16,254.76) -- (364.16,254.76) ;
%Straight Lines [id:da02163513508144621] 
\draw    (316.12,291.36) -- (362.16,255.76) ;
%Straight Lines [id:da06255944425251425] 
\draw    (314.16,255.76) -- (364.12,291.36) ;
%Curve Lines [id:da6307269387354275] 
\draw    (316.16,290.76) .. controls (301.1,268.7) and (259.1,207.7) .. (316.12,208.36) ;
%Curve Lines [id:da15656023410443354] 
\draw    (316.18,326.4) .. controls (346.1,343.7) and (209.1,202.7) .. (316.12,208.36) ;
%Shape: Ellipse [id:dp5517692056286072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.97,290.76) .. controls (305.97,285.04) and (310.53,280.4) .. (316.16,280.4) .. controls (321.79,280.4) and (326.36,285.04) .. (326.36,290.76) .. controls (326.36,296.48) and (321.79,301.12) .. (316.16,301.12) .. controls (310.53,301.12) and (305.97,296.48) .. (305.97,290.76) -- cycle ;
%Straight Lines [id:da9925685750426622] 
\draw    (316.12,254.36) -- (316.12,208.36) ;
%Shape: Ellipse [id:dp8802681968053225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.31,208.38) .. controls (326.31,214.1) and (321.73,218.73) .. (316.1,218.72) .. controls (310.47,218.71) and (305.92,214.07) .. (305.93,208.34) .. controls (305.93,202.62) and (310.51,197.99) .. (316.14,198) .. controls (321.77,198.01) and (326.32,202.65) .. (326.31,208.38) -- cycle ;
%Curve Lines [id:da20649213277209588] 
\draw    (363.16,290.76) .. controls (348.1,268.7) and (306.1,207.7) .. (363.12,208.36) ;
%Curve Lines [id:da10265733092704832] 
\draw    (363.18,326.4) .. controls (393.1,343.7) and (256.1,202.7) .. (363.12,208.36) ;
%Straight Lines [id:da16053828679839355] 
\draw    (363.12,254.36) -- (363.12,208.36) ;
%Shape: Ellipse [id:dp193989304544961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.31,208.38) .. controls (373.31,214.1) and (368.73,218.73) .. (363.1,218.72) .. controls (357.47,218.71) and (352.92,214.07) .. (352.93,208.34) .. controls (352.93,202.62) and (357.51,197.99) .. (363.14,198) .. controls (368.77,198.01) and (373.32,202.65) .. (373.31,208.38) -- cycle ;
%Straight Lines [id:da7799548859858941] 
\draw    (211.18,326.4) -- (259.12,254.36) ;
%Straight Lines [id:da8370111500632973] 
\draw    (261.1,325.4) -- (316.12,254.36) ;
%Straight Lines [id:da6327395156165776] 
\draw    (316.18,326.4) -- (361.16,255.76) ;
%Shape: Ellipse [id:dp3369698053098391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.91,325.4) .. controls (250.91,319.68) and (255.47,315.04) .. (261.1,315.04) .. controls (266.73,315.04) and (271.29,319.68) .. (271.29,325.4) .. controls (271.29,331.12) and (266.73,335.76) .. (261.1,335.76) .. controls (255.47,335.76) and (250.91,331.12) .. (250.91,325.4) -- cycle ;
%Shape: Ellipse [id:dp9435928409937152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.31,254.38) .. controls (271.31,260.1) and (266.73,264.73) .. (261.1,264.72) .. controls (255.47,264.71) and (250.92,260.07) .. (250.93,254.34) .. controls (250.93,248.62) and (255.51,243.99) .. (261.14,244) .. controls (266.77,244.01) and (271.32,248.65) .. (271.31,254.38) -- cycle ;
%Straight Lines [id:da21895534808551775] 
\draw    (220.12,431.36) -- (220.12,385.36) ;
%Curve Lines [id:da6277224252938386] 
\draw    (220.16,467.76) .. controls (166.1,468.7) and (163.1,384.7) .. (220.12,385.36) ;
%Curve Lines [id:da057575488458347146] 
\draw    (220.18,503.4) .. controls (156.1,507.7) and (93.1,380.7) .. (220.12,385.36) ;
%Shape: Ellipse [id:dp06956938173924498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.31,385.38) .. controls (230.31,391.1) and (225.73,395.73) .. (220.1,395.72) .. controls (214.47,395.71) and (209.92,391.07) .. (209.93,385.34) .. controls (209.93,379.62) and (214.51,374.99) .. (220.14,375) .. controls (225.77,375.01) and (230.32,379.65) .. (230.31,385.38) -- cycle ;
%Straight Lines [id:da7786596616385918] 
\draw    (220.16,467.76) -- (268.16,467.76) ;
%Straight Lines [id:da3613335372049834] 
\draw    (223.12,497.36) -- (271.12,497.36) ;
%Straight Lines [id:da43546836010854606] 
\draw    (222.12,503.36) -- (268.16,467.76) ;
%Straight Lines [id:da5514986124474875] 
\draw    (220.16,467.76) -- (270.12,503.36) ;
%Straight Lines [id:da7347401432695507] 
\draw    (217.16,432.76) -- (265.16,432.76) ;
%Straight Lines [id:da10878708062575027] 
\draw    (219.12,468.36) -- (265.16,432.76) ;
%Straight Lines [id:da4176963469917566] 
\draw    (217.16,432.76) -- (267.12,468.36) ;
%Shape: Ellipse [id:dp4727226349179642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.97,467.76) .. controls (209.97,462.04) and (214.53,457.4) .. (220.16,457.4) .. controls (225.79,457.4) and (230.36,462.04) .. (230.36,467.76) .. controls (230.36,473.48) and (225.79,478.12) .. (220.16,478.12) .. controls (214.53,478.12) and (209.97,473.48) .. (209.97,467.76) -- cycle ;
%Straight Lines [id:da9711674597513291] 
\draw    (271.16,467.76) -- (319.16,467.76) ;
%Straight Lines [id:da3684608219894532] 
\draw    (274.12,497.36) -- (322.12,497.36) ;
%Straight Lines [id:da5203840388296298] 
\draw    (273.12,503.36) -- (319.16,467.76) ;
%Straight Lines [id:da07148783611380882] 
\draw    (271.16,467.76) -- (321.12,503.36) ;
%Straight Lines [id:da7032081201012649] 
\draw    (270.16,431.76) -- (318.16,431.76) ;
%Straight Lines [id:da06915006723704553] 
\draw    (270.12,468.36) -- (316.16,432.76) ;
%Straight Lines [id:da6369275122995582] 
\draw    (268.16,432.76) -- (318.12,468.36) ;
%Curve Lines [id:da24154113737330662] 
\draw    (270.16,467.76) .. controls (255.1,445.7) and (213.1,384.7) .. (270.12,385.36) ;
%Curve Lines [id:da8724171631691241] 
\draw    (270.18,503.4) .. controls (300.1,520.7) and (163.1,379.7) .. (270.12,385.36) ;
%Shape: Ellipse [id:dp7074748346259899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.97,467.76) .. controls (259.97,462.04) and (264.53,457.4) .. (270.16,457.4) .. controls (275.79,457.4) and (280.36,462.04) .. (280.36,467.76) .. controls (280.36,473.48) and (275.79,478.12) .. (270.16,478.12) .. controls (264.53,478.12) and (259.97,473.48) .. (259.97,467.76) -- cycle ;
%Straight Lines [id:da47849903311770925] 
\draw    (270.12,431.36) -- (270.12,385.36) ;
%Shape: Ellipse [id:dp8431524167078595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.31,385.38) .. controls (280.31,391.1) and (275.73,395.73) .. (270.1,395.72) .. controls (264.47,395.71) and (259.92,391.07) .. (259.93,385.34) .. controls (259.93,379.62) and (264.51,374.99) .. (270.14,375) .. controls (275.77,375.01) and (280.32,379.65) .. (280.31,385.38) -- cycle ;
%Straight Lines [id:da22262774340982194] 
\draw    (326.16,467.76) -- (374.16,467.76) ;
%Straight Lines [id:da5173830581023493] 
\draw    (329.12,497.36) -- (377.12,497.36) ;
%Straight Lines [id:da4123648892250521] 
\draw    (328.12,503.36) -- (374.16,467.76) ;
%Straight Lines [id:da29370814120811684] 
\draw    (326.16,467.76) -- (376.12,503.36) ;
%Straight Lines [id:da7226018191610877] 
\draw    (325.16,431.76) -- (373.16,431.76) ;
%Straight Lines [id:da44708963807730207] 
\draw    (325.12,468.36) -- (371.16,432.76) ;
%Straight Lines [id:da3623918812896979] 
\draw    (323.16,432.76) -- (373.12,468.36) ;
%Curve Lines [id:da17695968731748124] 
\draw    (325.16,467.76) .. controls (310.1,445.7) and (268.1,384.7) .. (325.12,385.36) ;
%Curve Lines [id:da23132650462924964] 
\draw    (325.18,503.4) .. controls (355.1,520.7) and (218.1,379.7) .. (325.12,385.36) ;
%Shape: Ellipse [id:dp6263611852588865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.97,467.76) .. controls (314.97,462.04) and (319.53,457.4) .. (325.16,457.4) .. controls (330.79,457.4) and (335.36,462.04) .. (335.36,467.76) .. controls (335.36,473.48) and (330.79,478.12) .. (325.16,478.12) .. controls (319.53,478.12) and (314.97,473.48) .. (314.97,467.76) -- cycle ;
%Straight Lines [id:da7869947316622231] 
\draw    (325.12,431.36) -- (325.12,385.36) ;
%Shape: Ellipse [id:dp5767889508379939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.31,385.38) .. controls (335.31,391.1) and (330.73,395.73) .. (325.1,395.72) .. controls (319.47,395.71) and (314.92,391.07) .. (314.93,385.34) .. controls (314.93,379.62) and (319.51,374.99) .. (325.14,375) .. controls (330.77,375.01) and (335.32,379.65) .. (335.31,385.38) -- cycle ;
%Curve Lines [id:da23540965200894415] 
\draw    (372.16,467.76) .. controls (357.1,445.7) and (315.1,384.7) .. (372.12,385.36) ;
%Curve Lines [id:da7451699916154615] 
\draw    (372.18,503.4) .. controls (402.1,520.7) and (265.1,379.7) .. (372.12,385.36) ;
%Straight Lines [id:da6270046245389306] 
\draw    (372.12,431.36) -- (372.12,385.36) ;
%Shape: Ellipse [id:dp31669367469322973] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.31,385.38) .. controls (382.31,391.1) and (377.73,395.73) .. (372.1,395.72) .. controls (366.47,395.71) and (361.92,391.07) .. (361.93,385.34) .. controls (361.93,379.62) and (366.51,374.99) .. (372.14,375) .. controls (377.77,375.01) and (382.32,379.65) .. (382.31,385.38) -- cycle ;
%Straight Lines [id:da6894919134942324] 
\draw    (220.18,503.4) -- (268.12,431.36) ;
%Straight Lines [id:da15009858247613062] 
\draw    (270.1,502.4) -- (325.12,431.36) ;
%Straight Lines [id:da5677276717075039] 
\draw    (325.18,503.4) -- (370.16,432.76) ;
%Shape: Ellipse [id:dp463833656556751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.91,502.4) .. controls (259.91,496.68) and (264.47,492.04) .. (270.1,492.04) .. controls (275.73,492.04) and (280.29,496.68) .. (280.29,502.4) .. controls (280.29,508.12) and (275.73,512.76) .. (270.1,512.76) .. controls (264.47,512.76) and (259.91,508.12) .. (259.91,502.4) -- cycle ;
%Shape: Ellipse [id:dp00239195908292289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.31,431.38) .. controls (280.31,437.1) and (275.73,441.73) .. (270.1,441.72) .. controls (264.47,441.71) and (259.92,437.07) .. (259.93,431.34) .. controls (259.93,425.62) and (264.51,420.99) .. (270.14,421) .. controls (275.77,421.01) and (280.32,425.65) .. (280.31,431.38) -- cycle ;
%Shape: Ellipse [id:dp814360571562117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.91,502.4) .. controls (314.91,496.68) and (319.47,492.04) .. (325.1,492.04) .. controls (330.73,492.04) and (335.29,496.68) .. (335.29,502.4) .. controls (335.29,508.12) and (330.73,512.76) .. (325.1,512.76) .. controls (319.47,512.76) and (314.91,508.12) .. (314.91,502.4) -- cycle ;
%Shape: Ellipse [id:dp9815675978860497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.31,431.38) .. controls (335.31,437.1) and (330.73,441.73) .. (325.1,441.72) .. controls (319.47,441.71) and (314.92,437.07) .. (314.93,431.34) .. controls (314.93,425.62) and (319.51,420.99) .. (325.14,421) .. controls (330.77,421.01) and (335.32,425.65) .. (335.31,431.38) -- cycle ;
%Shape: Ellipse [id:dp36269825885184226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.98,503.4) .. controls (209.98,497.68) and (214.55,493.04) .. (220.18,493.04) .. controls (225.81,493.04) and (230.37,497.68) .. (230.37,503.4) .. controls (230.37,509.12) and (225.81,513.76) .. (220.18,513.76) .. controls (214.55,513.76) and (209.98,509.12) .. (209.98,503.4) -- cycle ;
%Straight Lines [id:da48894999607423273] 
\draw    (218.21,432.16) -- (270.18,503.4) ;
%Shape: Ellipse [id:dp5794477177070615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.31,431.38) .. controls (230.31,437.1) and (225.73,441.73) .. (220.1,441.72) .. controls (214.47,441.71) and (209.92,437.07) .. (209.93,431.34) .. controls (209.93,425.62) and (214.51,420.99) .. (220.14,421) .. controls (225.77,421.01) and (230.32,425.65) .. (230.31,431.38) -- cycle ;
%Straight Lines [id:da9482105978754202] 
\draw    (209.21,255.16) -- (261.18,326.4) ;
%Straight Lines [id:da5144486974759039] 
\draw    (214.12,81.36) -- (264.1,152.4) ;
%Straight Lines [id:da578679117282737] 
\draw    (214.12,81.36) -- (214.12,35.36) ;
%Curve Lines [id:da5375697975394372] 
\draw    (214.16,117.76) .. controls (160.1,118.7) and (157.1,34.7) .. (214.12,35.36) ;
%Curve Lines [id:da4883726796148842] 
\draw    (214.18,153.4) .. controls (150.1,157.7) and (87.1,30.7) .. (214.12,35.36) ;
%Shape: Ellipse [id:dp6388587275337485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.31,35.38) .. controls (224.31,41.1) and (219.73,45.73) .. (214.1,45.72) .. controls (208.47,45.71) and (203.92,41.07) .. (203.93,35.34) .. controls (203.93,29.62) and (208.51,24.99) .. (214.14,25) .. controls (219.77,25.01) and (224.32,29.65) .. (224.31,35.38) -- cycle ;
%Straight Lines [id:da1893509395839752] 
\draw    (214.16,117.76) -- (262.16,117.76) ;
%Straight Lines [id:da9776623405241117] 
\draw    (216.12,153.36) -- (264.12,153.36) ;
%Straight Lines [id:da9768307119920682] 
\draw    (216.12,153.36) -- (262.16,117.76) ;
%Straight Lines [id:da8762096623360646] 
\draw    (214.16,117.76) -- (264.12,153.36) ;
%Shape: Ellipse [id:dp22383387744936978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.91,152.4) .. controls (203.91,146.68) and (208.47,142.04) .. (214.1,142.04) .. controls (219.73,142.04) and (224.29,146.68) .. (224.29,152.4) .. controls (224.29,158.12) and (219.73,162.76) .. (214.1,162.76) .. controls (208.47,162.76) and (203.91,158.12) .. (203.91,152.4) -- cycle ;
%Straight Lines [id:da45123558195739766] 
\draw    (211.16,82.76) -- (259.16,82.76) ;
%Straight Lines [id:da6373886477462323] 
\draw    (213.12,118.36) -- (259.16,82.76) ;
%Straight Lines [id:da5898679605599135] 
\draw    (211.16,82.76) -- (261.12,118.36) ;
%Shape: Ellipse [id:dp4496859631914527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.97,117.76) .. controls (203.97,112.04) and (208.53,107.4) .. (214.16,107.4) .. controls (219.79,107.4) and (224.36,112.04) .. (224.36,117.76) .. controls (224.36,123.48) and (219.79,128.12) .. (214.16,128.12) .. controls (208.53,128.12) and (203.97,123.48) .. (203.97,117.76) -- cycle ;
%Shape: Ellipse [id:dp023496386896881383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.31,81.38) .. controls (224.31,87.1) and (219.73,91.73) .. (214.1,91.72) .. controls (208.47,91.71) and (203.92,87.07) .. (203.93,81.34) .. controls (203.93,75.62) and (208.51,70.99) .. (214.14,71) .. controls (219.77,71.01) and (224.32,75.65) .. (224.31,81.38) -- cycle ;
%Straight Lines [id:da28071948024789073] 
\draw    (265.16,117.76) -- (313.16,117.76) ;
%Straight Lines [id:da27923499996058687] 
\draw    (267.12,153.36) -- (315.12,153.36) ;
%Straight Lines [id:da33136463154082063] 
\draw    (267.12,153.36) -- (313.16,117.76) ;
%Straight Lines [id:da06138607634405746] 
\draw    (265.16,117.76) -- (315.12,153.36) ;
%Straight Lines [id:da7333524047272362] 
\draw    (264.16,81.76) -- (312.16,81.76) ;
%Straight Lines [id:da9644403972120661] 
\draw    (264.12,118.36) -- (310.16,82.76) ;
%Straight Lines [id:da432082845185933] 
\draw    (262.16,82.76) -- (312.12,118.36) ;
%Curve Lines [id:da15291404145883125] 
\draw    (264.16,117.76) .. controls (249.1,95.7) and (207.1,34.7) .. (264.12,35.36) ;
%Curve Lines [id:da8580248650981174] 
\draw    (264.18,153.4) .. controls (294.1,170.7) and (157.1,29.7) .. (264.12,35.36) ;
%Shape: Ellipse [id:dp6627046149882704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.97,117.76) .. controls (253.97,112.04) and (258.53,107.4) .. (264.16,107.4) .. controls (269.79,107.4) and (274.36,112.04) .. (274.36,117.76) .. controls (274.36,123.48) and (269.79,128.12) .. (264.16,128.12) .. controls (258.53,128.12) and (253.97,123.48) .. (253.97,117.76) -- cycle ;
%Straight Lines [id:da05825499821772384] 
\draw    (264.12,81.36) -- (264.12,35.36) ;
%Shape: Ellipse [id:dp6873938217243443] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.31,35.38) .. controls (274.31,41.1) and (269.73,45.73) .. (264.1,45.72) .. controls (258.47,45.71) and (253.92,41.07) .. (253.93,35.34) .. controls (253.93,29.62) and (258.51,24.99) .. (264.14,25) .. controls (269.77,25.01) and (274.32,29.65) .. (274.31,35.38) -- cycle ;
%Straight Lines [id:da7893716272692266] 
\draw    (320.16,117.76) -- (368.16,117.76) ;
%Straight Lines [id:da29122095729300645] 
\draw    (322.12,153.36) -- (370.12,153.36) ;
%Straight Lines [id:da9017993864312889] 
\draw    (322.12,153.36) -- (368.16,117.76) ;
%Straight Lines [id:da21433619779177193] 
\draw    (320.16,117.76) -- (370.12,153.36) ;
%Straight Lines [id:da8860592359576273] 
\draw    (319.16,81.76) -- (367.16,81.76) ;
%Straight Lines [id:da07995816848039405] 
\draw    (319.12,118.36) -- (365.16,82.76) ;
%Straight Lines [id:da8400882565675486] 
\draw    (317.16,82.76) -- (367.12,118.36) ;
%Curve Lines [id:da521861222674698] 
\draw    (319.16,117.76) .. controls (304.1,95.7) and (262.1,34.7) .. (319.12,35.36) ;
%Curve Lines [id:da6702761000115202] 
\draw    (319.18,153.4) .. controls (349.1,170.7) and (212.1,29.7) .. (319.12,35.36) ;
%Shape: Ellipse [id:dp38072941033312035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.97,117.76) .. controls (308.97,112.04) and (313.53,107.4) .. (319.16,107.4) .. controls (324.79,107.4) and (329.36,112.04) .. (329.36,117.76) .. controls (329.36,123.48) and (324.79,128.12) .. (319.16,128.12) .. controls (313.53,128.12) and (308.97,123.48) .. (308.97,117.76) -- cycle ;
%Straight Lines [id:da24794915504744164] 
\draw    (319.12,81.36) -- (319.12,35.36) ;
%Shape: Ellipse [id:dp5849168882336615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.31,35.38) .. controls (329.31,41.1) and (324.73,45.73) .. (319.1,45.72) .. controls (313.47,45.71) and (308.92,41.07) .. (308.93,35.34) .. controls (308.93,29.62) and (313.51,24.99) .. (319.14,25) .. controls (324.77,25.01) and (329.32,29.65) .. (329.31,35.38) -- cycle ;
%Curve Lines [id:da07832806282219784] 
\draw    (366.16,117.76) .. controls (351.1,95.7) and (309.1,34.7) .. (366.12,35.36) ;
%Curve Lines [id:da9714980804766189] 
\draw    (366.18,153.4) .. controls (396.1,170.7) and (259.1,29.7) .. (366.12,35.36) ;
%Straight Lines [id:da5776864551600729] 
\draw    (366.12,81.36) -- (366.12,35.36) ;
%Shape: Ellipse [id:dp17673601637950942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (376.31,35.38) .. controls (376.31,41.1) and (371.73,45.73) .. (366.1,45.72) .. controls (360.47,45.71) and (355.92,41.07) .. (355.93,35.34) .. controls (355.93,29.62) and (360.51,24.99) .. (366.14,25) .. controls (371.77,25.01) and (376.32,29.65) .. (376.31,35.38) -- cycle ;
%Straight Lines [id:da42572151117141177] 
\draw    (214.18,153.4) -- (262.12,81.36) ;
%Straight Lines [id:da0662666086435394] 
\draw    (264.1,152.4) -- (319.12,81.36) ;
%Straight Lines [id:da5159252357772647] 
\draw    (319.18,153.4) -- (364.16,82.76) ;
%Shape: Ellipse [id:dp8030029452432171] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.91,152.4) .. controls (253.91,146.68) and (258.47,142.04) .. (264.1,142.04) .. controls (269.73,142.04) and (274.29,146.68) .. (274.29,152.4) .. controls (274.29,158.12) and (269.73,162.76) .. (264.1,162.76) .. controls (258.47,162.76) and (253.91,158.12) .. (253.91,152.4) -- cycle ;
%Straight Lines [id:da9214269156100752] 
\draw    (235.12,623.36) -- (235.12,577.36) ;
%Curve Lines [id:da9071939477832067] 
\draw    (235.16,659.76) .. controls (181.1,660.7) and (178.1,576.7) .. (235.12,577.36) ;
%Curve Lines [id:da2789098486622623] 
\draw    (235.18,695.4) .. controls (171.1,699.7) and (108.1,572.7) .. (235.12,577.36) ;
%Shape: Ellipse [id:dp019827601393908934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.31,577.38) .. controls (245.31,583.1) and (240.73,587.73) .. (235.1,587.72) .. controls (229.47,587.71) and (224.92,583.07) .. (224.93,577.34) .. controls (224.93,571.62) and (229.51,566.99) .. (235.14,567) .. controls (240.77,567.01) and (245.32,571.65) .. (245.31,577.38) -- cycle ;
%Straight Lines [id:da36958168440705486] 
\draw    (235.16,659.76) -- (283.16,659.76) ;
%Straight Lines [id:da37808061840714746] 
\draw    (237.12,695.36) -- (285.12,695.36) ;
%Straight Lines [id:da8815436941698668] 
\draw    (237.12,695.36) -- (283.16,659.76) ;
%Straight Lines [id:da6580335096883414] 
\draw    (235.16,659.76) -- (285.12,695.36) ;
%Straight Lines [id:da3027565138178978] 
\draw    (232.16,624.76) -- (280.16,624.76) ;
%Straight Lines [id:da06271075915493496] 
\draw    (234.12,660.36) -- (280.16,624.76) ;
%Straight Lines [id:da1673781521414598] 
\draw    (232.16,624.76) -- (282.12,660.36) ;
%Shape: Ellipse [id:dp03256997335521816] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.97,659.76) .. controls (224.97,654.04) and (229.53,649.4) .. (235.16,649.4) .. controls (240.79,649.4) and (245.36,654.04) .. (245.36,659.76) .. controls (245.36,665.48) and (240.79,670.12) .. (235.16,670.12) .. controls (229.53,670.12) and (224.97,665.48) .. (224.97,659.76) -- cycle ;
%Straight Lines [id:da3248150574802212] 
\draw    (286.16,659.76) -- (334.16,659.76) ;
%Straight Lines [id:da036437941149037645] 
\draw    (288.12,695.36) -- (336.12,695.36) ;
%Straight Lines [id:da5208717277800132] 
\draw    (288.12,695.36) -- (334.16,659.76) ;
%Straight Lines [id:da9427420808979943] 
\draw    (286.16,659.76) -- (336.12,695.36) ;
%Straight Lines [id:da15281669467943537] 
\draw    (285.16,623.76) -- (333.16,623.76) ;
%Straight Lines [id:da43477406319714373] 
\draw    (285.12,660.36) -- (331.16,624.76) ;
%Straight Lines [id:da9221763810302429] 
\draw    (283.16,624.76) -- (333.12,660.36) ;
%Curve Lines [id:da18043051716870673] 
\draw    (285.16,659.76) .. controls (270.1,637.7) and (228.1,576.7) .. (285.12,577.36) ;
%Curve Lines [id:da4170822148028619] 
\draw    (285.18,695.4) .. controls (315.1,712.7) and (178.1,571.7) .. (285.12,577.36) ;
%Shape: Ellipse [id:dp2027268040079917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.97,659.76) .. controls (274.97,654.04) and (279.53,649.4) .. (285.16,649.4) .. controls (290.79,649.4) and (295.36,654.04) .. (295.36,659.76) .. controls (295.36,665.48) and (290.79,670.12) .. (285.16,670.12) .. controls (279.53,670.12) and (274.97,665.48) .. (274.97,659.76) -- cycle ;
%Straight Lines [id:da9838575044497606] 
\draw    (285.12,623.36) -- (285.12,577.36) ;
%Shape: Ellipse [id:dp09217358924250807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.31,577.38) .. controls (295.31,583.1) and (290.73,587.73) .. (285.1,587.72) .. controls (279.47,587.71) and (274.92,583.07) .. (274.93,577.34) .. controls (274.93,571.62) and (279.51,566.99) .. (285.14,567) .. controls (290.77,567.01) and (295.32,571.65) .. (295.31,577.38) -- cycle ;
%Straight Lines [id:da9242299699962473] 
\draw    (341.16,659.76) -- (389.16,659.76) ;
%Straight Lines [id:da689217603584648] 
\draw    (343.12,695.36) -- (391.12,695.36) ;
%Straight Lines [id:da7281983877327302] 
\draw    (343.12,695.36) -- (389.16,659.76) ;
%Straight Lines [id:da09583658855323707] 
\draw    (341.16,659.76) -- (391.12,695.36) ;
%Straight Lines [id:da17017443135595445] 
\draw    (340.16,623.76) -- (388.16,623.76) ;
%Straight Lines [id:da4122273146755647] 
\draw    (340.12,660.36) -- (386.16,624.76) ;
%Straight Lines [id:da5809361733086026] 
\draw    (338.16,624.76) -- (388.12,660.36) ;
%Curve Lines [id:da44710248234371763] 
\draw    (340.16,659.76) .. controls (325.1,637.7) and (283.1,576.7) .. (340.12,577.36) ;
%Curve Lines [id:da9508803823945965] 
\draw    (340.18,695.4) .. controls (370.1,712.7) and (233.1,571.7) .. (340.12,577.36) ;
%Shape: Ellipse [id:dp9524829361075722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.97,659.76) .. controls (329.97,654.04) and (334.53,649.4) .. (340.16,649.4) .. controls (345.79,649.4) and (350.36,654.04) .. (350.36,659.76) .. controls (350.36,665.48) and (345.79,670.12) .. (340.16,670.12) .. controls (334.53,670.12) and (329.97,665.48) .. (329.97,659.76) -- cycle ;
%Straight Lines [id:da22146543792351991] 
\draw    (340.12,623.36) -- (340.12,577.36) ;
%Shape: Ellipse [id:dp2833728955314746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.31,577.38) .. controls (350.31,583.1) and (345.73,587.73) .. (340.1,587.72) .. controls (334.47,587.71) and (329.92,583.07) .. (329.93,577.34) .. controls (329.93,571.62) and (334.51,566.99) .. (340.14,567) .. controls (345.77,567.01) and (350.32,571.65) .. (350.31,577.38) -- cycle ;
%Curve Lines [id:da8121516878181141] 
\draw    (387.16,659.76) .. controls (372.1,637.7) and (330.1,576.7) .. (387.12,577.36) ;
%Curve Lines [id:da3949794762205029] 
\draw    (387.18,695.4) .. controls (417.1,712.7) and (280.1,571.7) .. (387.12,577.36) ;
%Shape: Ellipse [id:dp7161940692820253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.91,694.4) .. controls (376.91,688.68) and (381.47,684.04) .. (387.1,684.04) .. controls (392.73,684.04) and (397.29,688.68) .. (397.29,694.4) .. controls (397.29,700.12) and (392.73,704.76) .. (387.1,704.76) .. controls (381.47,704.76) and (376.91,700.12) .. (376.91,694.4) -- cycle ;
%Shape: Ellipse [id:dp021146820858414794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.97,659.76) .. controls (376.97,654.04) and (381.53,649.4) .. (387.16,649.4) .. controls (392.79,649.4) and (397.36,654.04) .. (397.36,659.76) .. controls (397.36,665.48) and (392.79,670.12) .. (387.16,670.12) .. controls (381.53,670.12) and (376.97,665.48) .. (376.97,659.76) -- cycle ;
%Straight Lines [id:da0728316041656265] 
\draw    (387.12,623.36) -- (387.12,577.36) ;
%Shape: Ellipse [id:dp6935659744166771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.31,577.38) .. controls (397.31,583.1) and (392.73,587.73) .. (387.1,587.72) .. controls (381.47,587.71) and (376.92,583.07) .. (376.93,577.34) .. controls (376.93,571.62) and (381.51,566.99) .. (387.14,567) .. controls (392.77,567.01) and (397.32,571.65) .. (397.31,577.38) -- cycle ;
%Straight Lines [id:da9626567432473117] 
\draw    (235.18,695.4) -- (283.12,623.36) ;
%Straight Lines [id:da425500087835211] 
\draw    (285.1,694.4) -- (340.12,623.36) ;
%Straight Lines [id:da6501602605137963] 
\draw    (340.18,695.4) -- (385.16,624.76) ;
%Shape: Ellipse [id:dp9470084126708814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.91,694.4) .. controls (329.91,688.68) and (334.47,684.04) .. (340.1,684.04) .. controls (345.73,684.04) and (350.29,688.68) .. (350.29,694.4) .. controls (350.29,700.12) and (345.73,704.76) .. (340.1,704.76) .. controls (334.47,704.76) and (329.91,700.12) .. (329.91,694.4) -- cycle ;
%Shape: Ellipse [id:dp36904672136037775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.31,623.38) .. controls (350.31,629.1) and (345.73,633.73) .. (340.1,633.72) .. controls (334.47,633.71) and (329.92,629.07) .. (329.93,623.34) .. controls (329.93,617.62) and (334.51,612.99) .. (340.14,613) .. controls (345.77,613.01) and (350.32,617.65) .. (350.31,623.38) -- cycle ;
%Shape: Ellipse [id:dp8156946920280541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.31,623.38) .. controls (397.31,629.1) and (392.73,633.73) .. (387.1,633.72) .. controls (381.47,633.71) and (376.92,629.07) .. (376.93,623.34) .. controls (376.93,617.62) and (381.51,612.99) .. (387.14,613) .. controls (392.77,613.01) and (397.32,617.65) .. (397.31,623.38) -- cycle ;
%Shape: Ellipse [id:dp6702477975140857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.98,695.4) .. controls (224.98,689.68) and (229.55,685.04) .. (235.18,685.04) .. controls (240.81,685.04) and (245.37,689.68) .. (245.37,695.4) .. controls (245.37,701.12) and (240.81,705.76) .. (235.18,705.76) .. controls (229.55,705.76) and (224.98,701.12) .. (224.98,695.4) -- cycle ;
%Straight Lines [id:da8773339922873665] 
\draw    (233.21,624.16) -- (285.18,695.4) ;
%Shape: Ellipse [id:dp9069605966879702] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.31,623.38) .. controls (245.31,629.1) and (240.73,633.73) .. (235.1,633.72) .. controls (229.47,633.71) and (224.92,629.07) .. (224.93,623.34) .. controls (224.93,617.62) and (229.51,612.99) .. (235.14,613) .. controls (240.77,613.01) and (245.32,617.65) .. (245.31,623.38) -- cycle ;
%Shape: Ellipse [id:dp01834992339246788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.91,694.4) .. controls (274.91,688.68) and (279.47,684.04) .. (285.1,684.04) .. controls (290.73,684.04) and (295.29,688.68) .. (295.29,694.4) .. controls (295.29,700.12) and (290.73,704.76) .. (285.1,704.76) .. controls (279.47,704.76) and (274.91,700.12) .. (274.91,694.4) -- cycle ;
%Straight Lines [id:da15023157631293282] 
\draw    (225.21,813.16) -- (277.18,884.4) ;
%Straight Lines [id:da4413618514125637] 
\draw    (227.12,812.36) -- (227.12,766.36) ;
%Curve Lines [id:da4691559915037339] 
\draw    (227.16,848.76) .. controls (173.1,849.7) and (170.1,765.7) .. (227.12,766.36) ;
%Curve Lines [id:da46450113676765903] 
\draw    (227.18,884.4) .. controls (163.1,888.7) and (100.1,761.7) .. (227.12,766.36) ;
%Shape: Ellipse [id:dp3711366567778923] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.31,766.38) .. controls (237.31,772.1) and (232.73,776.73) .. (227.1,776.72) .. controls (221.47,776.71) and (216.92,772.07) .. (216.93,766.34) .. controls (216.93,760.62) and (221.51,755.99) .. (227.14,756) .. controls (232.77,756.01) and (237.32,760.65) .. (237.31,766.38) -- cycle ;
%Straight Lines [id:da7168442902036649] 
\draw    (227.16,848.76) -- (275.16,848.76) ;
%Straight Lines [id:da41164458930405756] 
\draw    (229.12,884.36) -- (277.12,884.36) ;
%Straight Lines [id:da9372528424049948] 
\draw    (229.12,884.36) -- (275.16,848.76) ;
%Straight Lines [id:da3057841905248142] 
\draw    (227.16,848.76) -- (277.12,884.36) ;
%Straight Lines [id:da04991319938414751] 
\draw    (224.16,813.76) -- (272.16,813.76) ;
%Straight Lines [id:da20991437068388674] 
\draw    (226.12,849.36) -- (272.16,813.76) ;
%Straight Lines [id:da9587781812293422] 
\draw    (224.16,813.76) -- (274.12,849.36) ;
%Shape: Ellipse [id:dp12282915254385474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.97,848.76) .. controls (216.97,843.04) and (221.53,838.4) .. (227.16,838.4) .. controls (232.79,838.4) and (237.36,843.04) .. (237.36,848.76) .. controls (237.36,854.48) and (232.79,859.12) .. (227.16,859.12) .. controls (221.53,859.12) and (216.97,854.48) .. (216.97,848.76) -- cycle ;
%Shape: Ellipse [id:dp08732844366696757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.31,812.38) .. controls (237.31,818.1) and (232.73,822.73) .. (227.1,822.72) .. controls (221.47,822.71) and (216.92,818.07) .. (216.93,812.34) .. controls (216.93,806.62) and (221.51,801.99) .. (227.14,802) .. controls (232.77,802.01) and (237.32,806.65) .. (237.31,812.38) -- cycle ;
%Straight Lines [id:da578575434695979] 
\draw    (278.16,848.76) -- (326.16,848.76) ;
%Straight Lines [id:da586885713222112] 
\draw    (280.12,884.36) -- (328.12,884.36) ;
%Straight Lines [id:da6702235467660711] 
\draw    (280.12,884.36) -- (326.16,848.76) ;
%Straight Lines [id:da7679832030900693] 
\draw    (278.16,848.76) -- (328.12,884.36) ;
%Straight Lines [id:da0015999519024230135] 
\draw    (277.16,812.76) -- (325.16,812.76) ;
%Straight Lines [id:da2046814493360687] 
\draw    (277.12,849.36) -- (323.16,813.76) ;
%Straight Lines [id:da4379294775466852] 
\draw    (275.16,813.76) -- (325.12,849.36) ;
%Curve Lines [id:da9235515268925142] 
\draw    (277.16,848.76) .. controls (262.1,826.7) and (220.1,765.7) .. (277.12,766.36) ;
%Curve Lines [id:da20264391276017957] 
\draw    (277.18,884.4) .. controls (307.1,901.7) and (170.1,760.7) .. (277.12,766.36) ;
%Shape: Ellipse [id:dp5750283471135571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.97,848.76) .. controls (266.97,843.04) and (271.53,838.4) .. (277.16,838.4) .. controls (282.79,838.4) and (287.36,843.04) .. (287.36,848.76) .. controls (287.36,854.48) and (282.79,859.12) .. (277.16,859.12) .. controls (271.53,859.12) and (266.97,854.48) .. (266.97,848.76) -- cycle ;
%Straight Lines [id:da05419383175257109] 
\draw    (277.12,812.36) -- (277.12,766.36) ;
%Shape: Ellipse [id:dp11977983642309942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.31,766.38) .. controls (287.31,772.1) and (282.73,776.73) .. (277.1,776.72) .. controls (271.47,776.71) and (266.92,772.07) .. (266.93,766.34) .. controls (266.93,760.62) and (271.51,755.99) .. (277.14,756) .. controls (282.77,756.01) and (287.32,760.65) .. (287.31,766.38) -- cycle ;
%Straight Lines [id:da3588412728277196] 
\draw    (333.16,848.76) -- (381.16,848.76) ;
%Straight Lines [id:da3323201683847057] 
\draw    (335.12,884.36) -- (383.12,884.36) ;
%Straight Lines [id:da7560929186912965] 
\draw    (335.12,884.36) -- (381.16,848.76) ;
%Straight Lines [id:da295825566993119] 
\draw    (333.16,848.76) -- (383.12,884.36) ;
%Straight Lines [id:da8858812845033329] 
\draw    (332.16,812.76) -- (380.16,812.76) ;
%Straight Lines [id:da303642717814703] 
\draw    (332.12,849.36) -- (378.16,813.76) ;
%Straight Lines [id:da21334005499157405] 
\draw    (330.16,813.76) -- (380.12,849.36) ;
%Curve Lines [id:da6102571916724321] 
\draw    (332.16,848.76) .. controls (317.1,826.7) and (275.1,765.7) .. (332.12,766.36) ;
%Curve Lines [id:da5491883408230628] 
\draw    (332.18,884.4) .. controls (362.1,901.7) and (225.1,760.7) .. (332.12,766.36) ;
%Shape: Ellipse [id:dp2944979792895682] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.97,848.76) .. controls (321.97,843.04) and (326.53,838.4) .. (332.16,838.4) .. controls (337.79,838.4) and (342.36,843.04) .. (342.36,848.76) .. controls (342.36,854.48) and (337.79,859.12) .. (332.16,859.12) .. controls (326.53,859.12) and (321.97,854.48) .. (321.97,848.76) -- cycle ;
%Straight Lines [id:da8933176588458533] 
\draw    (332.12,812.36) -- (332.12,766.36) ;
%Shape: Ellipse [id:dp4474953907265089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.31,766.38) .. controls (342.31,772.1) and (337.73,776.73) .. (332.1,776.72) .. controls (326.47,776.71) and (321.92,772.07) .. (321.93,766.34) .. controls (321.93,760.62) and (326.51,755.99) .. (332.14,756) .. controls (337.77,756.01) and (342.32,760.65) .. (342.31,766.38) -- cycle ;
%Curve Lines [id:da8952412406924009] 
\draw    (379.16,848.76) .. controls (364.1,826.7) and (322.1,765.7) .. (379.12,766.36) ;
%Curve Lines [id:da24316827958273168] 
\draw    (379.18,884.4) .. controls (409.1,901.7) and (272.1,760.7) .. (379.12,766.36) ;
%Shape: Ellipse [id:dp007801065740824842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.91,883.4) .. controls (368.91,877.68) and (373.47,873.04) .. (379.1,873.04) .. controls (384.73,873.04) and (389.29,877.68) .. (389.29,883.4) .. controls (389.29,889.12) and (384.73,893.76) .. (379.1,893.76) .. controls (373.47,893.76) and (368.91,889.12) .. (368.91,883.4) -- cycle ;
%Shape: Ellipse [id:dp39321106933128447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.97,847.79) .. controls (371.97,842.07) and (376.53,837.43) .. (382.16,837.43) .. controls (387.79,837.43) and (392.36,842.07) .. (392.36,847.79) .. controls (392.36,853.51) and (387.79,858.15) .. (382.16,858.15) .. controls (376.53,858.15) and (371.97,853.51) .. (371.97,847.79) -- cycle ;
%Shape: Ellipse [id:dp4500015408522844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.31,766.38) .. controls (389.31,772.1) and (384.73,776.73) .. (379.1,776.72) .. controls (373.47,776.71) and (368.92,772.07) .. (368.93,766.34) .. controls (368.93,760.62) and (373.51,755.99) .. (379.14,756) .. controls (384.77,756.01) and (389.32,760.65) .. (389.31,766.38) -- cycle ;
%Shape: Ellipse [id:dp1901762358785799] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.31,812.38) .. controls (389.31,818.1) and (384.73,822.73) .. (379.1,822.72) .. controls (373.47,822.71) and (368.92,818.07) .. (368.93,812.34) .. controls (368.93,806.62) and (373.51,801.99) .. (379.14,802) .. controls (384.77,802.01) and (389.32,806.65) .. (389.31,812.38) -- cycle ;
%Straight Lines [id:da22035572667717584] 
\draw    (227.18,884.4) -- (275.12,812.36) ;
%Straight Lines [id:da14773301235489233] 
\draw    (277.1,883.4) -- (332.12,812.36) ;
%Straight Lines [id:da7408619932856064] 
\draw    (332.18,884.4) -- (377.16,813.76) ;
%Shape: Ellipse [id:dp23906589679213364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.91,883.4) .. controls (266.91,877.68) and (271.47,873.04) .. (277.1,873.04) .. controls (282.73,873.04) and (287.29,877.68) .. (287.29,883.4) .. controls (287.29,889.12) and (282.73,893.76) .. (277.1,893.76) .. controls (271.47,893.76) and (266.91,889.12) .. (266.91,883.4) -- cycle ;
%Straight Lines [id:da7537100094303588] 
\draw    (268.16,432.76) -- (320.14,504) ;
%Straight Lines [id:da8974077846110766] 
\draw    (261.16,254.76) -- (313.14,326) ;
%Straight Lines [id:da8684291488274822] 
\draw    (280.21,813.16) -- (332.18,884.4) ;
%Straight Lines [id:da9420575943357443] 
\draw    (263.18,82.14) -- (315.15,153.38) ;
%Straight Lines [id:da38521178756499463] 
\draw    (284.18,624.14) -- (336.15,695.38) ;
%Shape: Ellipse [id:dp5970514305536968] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.31,81.38) .. controls (274.31,87.1) and (269.73,91.73) .. (264.1,91.72) .. controls (258.47,91.71) and (253.92,87.07) .. (253.93,81.34) .. controls (253.93,75.62) and (258.51,70.99) .. (264.14,71) .. controls (269.77,71.01) and (274.32,75.65) .. (274.31,81.38) -- cycle ;
%Shape: Ellipse [id:dp8538200866268153] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.91,152.4) .. controls (308.91,146.68) and (313.47,142.04) .. (319.1,142.04) .. controls (324.73,142.04) and (329.29,146.68) .. (329.29,152.4) .. controls (329.29,158.12) and (324.73,162.76) .. (319.1,162.76) .. controls (313.47,162.76) and (308.91,158.12) .. (308.91,152.4) -- cycle ;
%Shape: Ellipse [id:dp7863948155176694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.31,623.38) .. controls (295.31,629.1) and (290.73,633.73) .. (285.1,633.72) .. controls (279.47,633.71) and (274.92,629.07) .. (274.93,623.34) .. controls (274.93,617.62) and (279.51,612.99) .. (285.14,613) .. controls (290.77,613.01) and (295.32,617.65) .. (295.31,623.38) -- cycle ;
%Shape: Ellipse [id:dp01964144272910473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.91,883.4) .. controls (321.91,877.68) and (326.47,873.04) .. (332.1,873.04) .. controls (337.73,873.04) and (342.29,877.68) .. (342.29,883.4) .. controls (342.29,889.12) and (337.73,893.76) .. (332.1,893.76) .. controls (326.47,893.76) and (321.91,889.12) .. (321.91,883.4) -- cycle ;
%Shape: Ellipse [id:dp665436613085824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.31,812.38) .. controls (287.31,818.1) and (282.73,822.73) .. (277.1,822.72) .. controls (271.47,822.71) and (266.92,818.07) .. (266.93,812.34) .. controls (266.93,806.62) and (271.51,801.99) .. (277.14,802) .. controls (282.77,802.01) and (287.32,806.65) .. (287.31,812.38) -- cycle ;
%Shape: Ellipse [id:dp9439879450932351] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.91,325.4) .. controls (305.91,319.68) and (310.47,315.04) .. (316.1,315.04) .. controls (321.73,315.04) and (326.29,319.68) .. (326.29,325.4) .. controls (326.29,331.12) and (321.73,335.76) .. (316.1,335.76) .. controls (310.47,335.76) and (305.91,331.12) .. (305.91,325.4) -- cycle ;
%Straight Lines [id:da3479685154454659] 
\draw    (317.12,81.36) -- (364.18,153.4) ;
%Shape: Ellipse [id:dp7840298135514039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.31,81.38) .. controls (329.31,87.1) and (324.73,91.73) .. (319.1,91.72) .. controls (313.47,91.71) and (308.92,87.07) .. (308.93,81.34) .. controls (308.93,75.62) and (313.51,70.99) .. (319.14,71) .. controls (324.77,71.01) and (329.32,75.65) .. (329.31,81.38) -- cycle ;
%Straight Lines [id:da8649751295275843] 
\draw    (339.14,624.06) -- (386.2,696.1) ;
%Straight Lines [id:da11957804183910004] 
\draw    (317.63,254.74) -- (363.18,326.4) ;
%Straight Lines [id:da41996782203391725] 
\draw    (330.63,812.74) -- (377.69,884.78) ;
%Straight Lines [id:da3855900517639841] 
\draw    (321.04,430.36) -- (368.1,502.4) ;
%Shape: Ellipse [id:dp4312443199341871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.31,812.38) .. controls (342.31,818.1) and (337.73,822.73) .. (332.1,822.72) .. controls (326.47,822.71) and (321.92,818.07) .. (321.93,812.34) .. controls (321.93,806.62) and (326.51,801.99) .. (332.14,802) .. controls (337.77,802.01) and (342.32,806.65) .. (342.31,812.38) -- cycle ;
%Shape: Ellipse [id:dp4534227360753831] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.31,254.38) .. controls (326.31,260.1) and (321.73,264.73) .. (316.1,264.72) .. controls (310.47,264.71) and (305.92,260.07) .. (305.93,254.34) .. controls (305.93,248.62) and (310.51,243.99) .. (316.14,244) .. controls (321.77,244.01) and (326.32,248.65) .. (326.31,254.38) -- cycle ;
%Straight Lines [id:da5070035850171254] 
\draw    (368.16,117.76) -- (416.16,117.76) ;
%Straight Lines [id:da2964469785475641] 
\draw    (370.12,153.36) -- (418.12,153.36) ;
%Straight Lines [id:da1227187133866563] 
\draw    (370.12,153.36) -- (416.16,117.76) ;
%Straight Lines [id:da7133664046753402] 
\draw    (368.16,117.76) -- (418.12,153.36) ;
%Straight Lines [id:da4876179964521987] 
\draw    (367.16,81.76) -- (415.16,81.76) ;
%Straight Lines [id:da9349683040654252] 
\draw    (367.12,118.36) -- (413.16,82.76) ;
%Straight Lines [id:da6776768271470365] 
\draw    (365.16,82.76) -- (415.12,118.36) ;
%Straight Lines [id:da21565260644756634] 
\draw    (423.16,117.76) -- (471.16,117.76) ;
%Straight Lines [id:da28101067442475625] 
\draw    (425.12,153.36) -- (473.12,153.36) ;
%Straight Lines [id:da746239144165554] 
\draw    (425.12,153.36) -- (471.16,117.76) ;
%Straight Lines [id:da9323250197731766] 
\draw    (423.16,117.76) -- (473.12,153.36) ;
%Straight Lines [id:da650330737658755] 
\draw    (422.16,81.76) -- (470.16,81.76) ;
%Straight Lines [id:da8786293653787728] 
\draw    (422.12,118.36) -- (468.16,82.76) ;
%Straight Lines [id:da4373310686931273] 
\draw    (420.16,82.76) -- (470.12,118.36) ;
%Curve Lines [id:da6152868881501479] 
\draw    (422.16,117.76) .. controls (407.1,95.7) and (365.1,34.7) .. (422.12,35.36) ;
%Curve Lines [id:da07752908954222681] 
\draw    (422.18,153.4) .. controls (452.1,170.7) and (315.1,29.7) .. (422.12,35.36) ;
%Shape: Ellipse [id:dp9473582758094902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.97,117.76) .. controls (411.97,112.04) and (416.53,107.4) .. (422.16,107.4) .. controls (427.79,107.4) and (432.36,112.04) .. (432.36,117.76) .. controls (432.36,123.48) and (427.79,128.12) .. (422.16,128.12) .. controls (416.53,128.12) and (411.97,123.48) .. (411.97,117.76) -- cycle ;
%Straight Lines [id:da9816509505256759] 
\draw    (422.12,81.36) -- (422.12,35.36) ;
%Shape: Ellipse [id:dp2103656194680481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.31,35.38) .. controls (432.31,41.1) and (427.73,45.73) .. (422.1,45.72) .. controls (416.47,45.71) and (411.92,41.07) .. (411.93,35.34) .. controls (411.93,29.62) and (416.51,24.99) .. (422.14,25) .. controls (427.77,25.01) and (432.32,29.65) .. (432.31,35.38) -- cycle ;
%Curve Lines [id:da371793140622634] 
\draw    (469.16,117.76) .. controls (454.1,95.7) and (412.1,34.7) .. (469.12,35.36) ;
%Curve Lines [id:da4422574732564336] 
\draw    (469.18,153.4) .. controls (499.1,170.7) and (362.1,29.7) .. (469.12,35.36) ;
%Shape: Ellipse [id:dp6830230819421359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.97,117.76) .. controls (458.97,112.04) and (463.53,107.4) .. (469.16,107.4) .. controls (474.79,107.4) and (479.36,112.04) .. (479.36,117.76) .. controls (479.36,123.48) and (474.79,128.12) .. (469.16,128.12) .. controls (463.53,128.12) and (458.97,123.48) .. (458.97,117.76) -- cycle ;
%Straight Lines [id:da6880702303120754] 
\draw    (469.12,81.36) -- (469.12,35.36) ;
%Shape: Ellipse [id:dp1484227064478073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.31,35.38) .. controls (479.31,41.1) and (474.73,45.73) .. (469.1,45.72) .. controls (463.47,45.71) and (458.92,41.07) .. (458.93,35.34) .. controls (458.93,29.62) and (463.51,24.99) .. (469.14,25) .. controls (474.77,25.01) and (479.32,29.65) .. (479.31,35.38) -- cycle ;
%Straight Lines [id:da15141313844059012] 
\draw    (367.1,152.4) -- (422.12,81.36) ;
%Straight Lines [id:da5881390627762378] 
\draw    (422.18,153.4) -- (467.16,82.76) ;
%Straight Lines [id:da5904317251031852] 
\draw    (366.18,82.14) -- (418.15,153.38) ;
%Shape: Ellipse [id:dp5412286868976384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.91,152.4) .. controls (411.91,146.68) and (416.47,142.04) .. (422.1,142.04) .. controls (427.73,142.04) and (432.29,146.68) .. (432.29,152.4) .. controls (432.29,158.12) and (427.73,162.76) .. (422.1,162.76) .. controls (416.47,162.76) and (411.91,158.12) .. (411.91,152.4) -- cycle ;
%Straight Lines [id:da6193561209594892] 
\draw    (420.12,81.36) -- (467.18,153.4) ;
%Shape: Ellipse [id:dp347542605863462] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.31,81.38) .. controls (432.31,87.1) and (427.73,91.73) .. (422.1,91.72) .. controls (416.47,91.71) and (411.92,87.07) .. (411.93,81.34) .. controls (411.93,75.62) and (416.51,70.99) .. (422.14,71) .. controls (427.77,71.01) and (432.32,75.65) .. (432.31,81.38) -- cycle ;
%Shape: Ellipse [id:dp7943623087218941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.31,81.38) .. controls (479.31,87.1) and (474.73,91.73) .. (469.1,91.72) .. controls (463.47,91.71) and (458.92,87.07) .. (458.93,81.34) .. controls (458.93,75.62) and (463.51,70.99) .. (469.14,71) .. controls (474.77,71.01) and (479.32,75.65) .. (479.31,81.38) -- cycle ;
%Shape: Ellipse [id:dp13682702472707697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.98,153.4) .. controls (458.98,147.68) and (463.55,143.04) .. (469.18,143.04) .. controls (474.81,143.04) and (479.37,147.68) .. (479.37,153.4) .. controls (479.37,159.12) and (474.81,163.76) .. (469.18,163.76) .. controls (463.55,163.76) and (458.98,159.12) .. (458.98,153.4) -- cycle ;
%Shape: Ellipse [id:dp7596709312481995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (376.31,81.38) .. controls (376.31,87.1) and (371.73,91.73) .. (366.1,91.72) .. controls (360.47,91.71) and (355.92,87.07) .. (355.93,81.34) .. controls (355.93,75.62) and (360.51,70.99) .. (366.14,71) .. controls (371.77,71.01) and (376.32,75.65) .. (376.31,81.38) -- cycle ;
%Shape: Ellipse [id:dp9806956588181961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.97,117.76) .. controls (355.97,112.04) and (360.53,107.4) .. (366.16,107.4) .. controls (371.79,107.4) and (376.36,112.04) .. (376.36,117.76) .. controls (376.36,123.48) and (371.79,128.12) .. (366.16,128.12) .. controls (360.53,128.12) and (355.97,123.48) .. (355.97,117.76) -- cycle ;
%Shape: Ellipse [id:dp5251786549481607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.91,152.4) .. controls (355.91,146.68) and (360.47,142.04) .. (366.1,142.04) .. controls (371.73,142.04) and (376.29,146.68) .. (376.29,152.4) .. controls (376.29,158.12) and (371.73,162.76) .. (366.1,162.76) .. controls (360.47,162.76) and (355.91,158.12) .. (355.91,152.4) -- cycle ;
%Straight Lines [id:da8077349023267842] 
\draw    (366.16,289.76) -- (414.16,289.76) ;
%Straight Lines [id:da5823909113119236] 
\draw    (368.12,325.36) -- (416.12,325.36) ;
%Straight Lines [id:da31516123394838813] 
\draw    (368.12,325.36) -- (414.16,289.76) ;
%Straight Lines [id:da6594948921283733] 
\draw    (366.16,289.76) -- (416.12,325.36) ;
%Straight Lines [id:da44696297899882287] 
\draw    (365.16,253.76) -- (413.16,253.76) ;
%Straight Lines [id:da6676989347739948] 
\draw    (365.12,290.36) -- (411.16,254.76) ;
%Straight Lines [id:da8358605908264856] 
\draw    (363.16,254.76) -- (413.12,290.36) ;
%Straight Lines [id:da8506795392123871] 
\draw    (421.16,289.76) -- (469.16,289.76) ;
%Straight Lines [id:da6954162025702971] 
\draw    (423.12,325.36) -- (471.12,325.36) ;
%Straight Lines [id:da2814020247343815] 
\draw    (423.12,325.36) -- (469.16,289.76) ;
%Straight Lines [id:da663820571212606] 
\draw    (421.16,289.76) -- (471.12,325.36) ;
%Straight Lines [id:da15731045040860137] 
\draw    (420.16,253.76) -- (468.16,253.76) ;
%Straight Lines [id:da2759879698267099] 
\draw    (420.12,290.36) -- (466.16,254.76) ;
%Straight Lines [id:da4113395479482842] 
\draw    (418.16,254.76) -- (468.12,290.36) ;
%Curve Lines [id:da34116857992867444] 
\draw    (420.16,289.76) .. controls (405.1,267.7) and (363.1,206.7) .. (420.12,207.36) ;
%Curve Lines [id:da22410554176809694] 
\draw    (420.18,325.4) .. controls (450.1,342.7) and (313.1,201.7) .. (420.12,207.36) ;
%Shape: Ellipse [id:dp4181405246322293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.97,289.76) .. controls (409.97,284.04) and (414.53,279.4) .. (420.16,279.4) .. controls (425.79,279.4) and (430.36,284.04) .. (430.36,289.76) .. controls (430.36,295.48) and (425.79,300.12) .. (420.16,300.12) .. controls (414.53,300.12) and (409.97,295.48) .. (409.97,289.76) -- cycle ;
%Straight Lines [id:da5517031782453242] 
\draw    (420.12,253.36) -- (420.12,207.36) ;
%Shape: Ellipse [id:dp08928251104719598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.31,207.38) .. controls (430.31,213.1) and (425.73,217.73) .. (420.1,217.72) .. controls (414.47,217.71) and (409.92,213.07) .. (409.93,207.34) .. controls (409.93,201.62) and (414.51,196.99) .. (420.14,197) .. controls (425.77,197.01) and (430.32,201.65) .. (430.31,207.38) -- cycle ;
%Curve Lines [id:da3149563625707632] 
\draw    (467.16,289.76) .. controls (452.1,267.7) and (410.1,206.7) .. (467.12,207.36) ;
%Curve Lines [id:da043051204929289044] 
\draw    (467.18,325.4) .. controls (497.1,342.7) and (360.1,201.7) .. (467.12,207.36) ;
%Shape: Ellipse [id:dp5687053074765898] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.97,289.76) .. controls (456.97,284.04) and (461.53,279.4) .. (467.16,279.4) .. controls (472.79,279.4) and (477.36,284.04) .. (477.36,289.76) .. controls (477.36,295.48) and (472.79,300.12) .. (467.16,300.12) .. controls (461.53,300.12) and (456.97,295.48) .. (456.97,289.76) -- cycle ;
%Straight Lines [id:da33332593844850333] 
\draw    (467.12,253.36) -- (467.12,207.36) ;
%Shape: Ellipse [id:dp6543899526324308] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.31,207.38) .. controls (477.31,213.1) and (472.73,217.73) .. (467.1,217.72) .. controls (461.47,217.71) and (456.92,213.07) .. (456.93,207.34) .. controls (456.93,201.62) and (461.51,196.99) .. (467.14,197) .. controls (472.77,197.01) and (477.32,201.65) .. (477.31,207.38) -- cycle ;
%Straight Lines [id:da9396736710782396] 
\draw    (365.1,324.4) -- (420.12,253.36) ;
%Straight Lines [id:da9927290907394856] 
\draw    (420.18,325.4) -- (465.16,254.76) ;
%Straight Lines [id:da013772802416972207] 
\draw    (364.18,254.14) -- (416.15,325.38) ;
%Shape: Ellipse [id:dp16362596960128672] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.91,324.4) .. controls (409.91,318.68) and (414.47,314.04) .. (420.1,314.04) .. controls (425.73,314.04) and (430.29,318.68) .. (430.29,324.4) .. controls (430.29,330.12) and (425.73,334.76) .. (420.1,334.76) .. controls (414.47,334.76) and (409.91,330.12) .. (409.91,324.4) -- cycle ;
%Straight Lines [id:da8458946364070967] 
\draw    (418.12,253.36) -- (465.18,325.4) ;
%Shape: Ellipse [id:dp8203730834521813] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.31,253.38) .. controls (430.31,259.1) and (425.73,263.73) .. (420.1,263.72) .. controls (414.47,263.71) and (409.92,259.07) .. (409.93,253.34) .. controls (409.93,247.62) and (414.51,242.99) .. (420.14,243) .. controls (425.77,243.01) and (430.32,247.65) .. (430.31,253.38) -- cycle ;
%Shape: Ellipse [id:dp813156158721294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477.31,253.38) .. controls (477.31,259.1) and (472.73,263.73) .. (467.1,263.72) .. controls (461.47,263.71) and (456.92,259.07) .. (456.93,253.34) .. controls (456.93,247.62) and (461.51,242.99) .. (467.14,243) .. controls (472.77,243.01) and (477.32,247.65) .. (477.31,253.38) -- cycle ;
%Shape: Ellipse [id:dp8320653710616793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.98,325.4) .. controls (456.98,319.68) and (461.55,315.04) .. (467.18,315.04) .. controls (472.81,315.04) and (477.37,319.68) .. (477.37,325.4) .. controls (477.37,331.12) and (472.81,335.76) .. (467.18,335.76) .. controls (461.55,335.76) and (456.98,331.12) .. (456.98,325.4) -- cycle ;
%Shape: Ellipse [id:dp578660608301167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.31,254.38) .. controls (373.31,260.1) and (368.73,264.73) .. (363.1,264.72) .. controls (357.47,264.71) and (352.92,260.07) .. (352.93,254.34) .. controls (352.93,248.62) and (357.51,243.99) .. (363.14,244) .. controls (368.77,244.01) and (373.32,248.65) .. (373.31,254.38) -- cycle ;
%Shape: Ellipse [id:dp5902823060311638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.97,290.76) .. controls (352.97,285.04) and (357.53,280.4) .. (363.16,280.4) .. controls (368.79,280.4) and (373.36,285.04) .. (373.36,290.76) .. controls (373.36,296.48) and (368.79,301.12) .. (363.16,301.12) .. controls (357.53,301.12) and (352.97,296.48) .. (352.97,290.76) -- cycle ;
%Shape: Ellipse [id:dp5805108877092714] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.91,325.4) .. controls (352.91,319.68) and (357.47,315.04) .. (363.1,315.04) .. controls (368.73,315.04) and (373.29,319.68) .. (373.29,325.4) .. controls (373.29,331.12) and (368.73,335.76) .. (363.1,335.76) .. controls (357.47,335.76) and (352.91,331.12) .. (352.91,325.4) -- cycle ;
%Straight Lines [id:da46064426656196] 
\draw    (374.16,466.79) -- (422.16,466.79) ;
%Straight Lines [id:da34244229377217095] 
\draw    (376.12,502.39) -- (424.12,502.39) ;
%Straight Lines [id:da013211808760145494] 
\draw    (376.12,502.39) -- (422.16,466.79) ;
%Straight Lines [id:da5695256350657313] 
\draw    (374.16,466.79) -- (424.12,502.39) ;
%Straight Lines [id:da9647082317321689] 
\draw    (373.16,430.79) -- (421.16,430.79) ;
%Straight Lines [id:da06457378604544772] 
\draw    (373.12,467.39) -- (419.16,431.79) ;
%Straight Lines [id:da4105210839783612] 
\draw    (371.16,431.79) -- (421.12,467.39) ;
%Straight Lines [id:da20839395230661883] 
\draw    (429.16,466.79) -- (477.16,466.79) ;
%Straight Lines [id:da351269519173522] 
\draw    (431.12,502.39) -- (479.12,502.39) ;
%Straight Lines [id:da2508015984097012] 
\draw    (431.12,502.39) -- (477.16,466.79) ;
%Straight Lines [id:da6982369255239954] 
\draw    (429.16,466.79) -- (479.12,502.39) ;
%Straight Lines [id:da8930657540792194] 
\draw    (428.16,430.79) -- (476.16,430.79) ;
%Straight Lines [id:da309685844200302] 
\draw    (428.12,467.39) -- (474.16,431.79) ;
%Straight Lines [id:da987060856238294] 
\draw    (426.16,431.79) -- (476.12,467.39) ;
%Curve Lines [id:da5213250770271326] 
\draw    (428.16,466.79) .. controls (413.1,444.73) and (371.1,383.73) .. (428.12,384.39) ;
%Curve Lines [id:da9056836977038822] 
\draw    (428.18,502.43) .. controls (458.1,519.73) and (321.1,378.73) .. (428.12,384.39) ;
%Shape: Ellipse [id:dp900218985211209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.97,466.79) .. controls (417.97,461.07) and (422.53,456.43) .. (428.16,456.43) .. controls (433.79,456.43) and (438.36,461.07) .. (438.36,466.79) .. controls (438.36,472.51) and (433.79,477.15) .. (428.16,477.15) .. controls (422.53,477.15) and (417.97,472.51) .. (417.97,466.79) -- cycle ;
%Straight Lines [id:da4420339004790699] 
\draw    (428.12,430.39) -- (428.12,384.39) ;
%Shape: Ellipse [id:dp14860135567272104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.31,384.41) .. controls (438.31,390.13) and (433.73,394.76) .. (428.1,394.75) .. controls (422.47,394.74) and (417.92,390.1) .. (417.93,384.38) .. controls (417.93,378.65) and (422.51,374.02) .. (428.14,374.03) .. controls (433.77,374.04) and (438.32,378.69) .. (438.31,384.41) -- cycle ;
%Curve Lines [id:da1316766748595023] 
\draw    (475.16,466.79) .. controls (460.1,444.73) and (418.1,383.73) .. (475.12,384.39) ;
%Curve Lines [id:da38753181594655406] 
\draw    (475.18,502.43) .. controls (505.1,519.73) and (368.1,378.73) .. (475.12,384.39) ;
%Shape: Ellipse [id:dp2593960730951469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.97,466.79) .. controls (464.97,461.07) and (469.53,456.43) .. (475.16,456.43) .. controls (480.79,456.43) and (485.36,461.07) .. (485.36,466.79) .. controls (485.36,472.51) and (480.79,477.15) .. (475.16,477.15) .. controls (469.53,477.15) and (464.97,472.51) .. (464.97,466.79) -- cycle ;
%Straight Lines [id:da3629443255763324] 
\draw    (475.12,430.39) -- (475.12,384.39) ;
%Shape: Ellipse [id:dp11510686299859829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485.31,384.41) .. controls (485.31,390.13) and (480.73,394.76) .. (475.1,394.75) .. controls (469.47,394.74) and (464.92,390.1) .. (464.93,384.38) .. controls (464.93,378.65) and (469.51,374.02) .. (475.14,374.03) .. controls (480.77,374.04) and (485.32,378.69) .. (485.31,384.41) -- cycle ;
%Straight Lines [id:da3070153004174727] 
\draw    (373.1,501.43) -- (428.12,430.39) ;
%Straight Lines [id:da947849107586795] 
\draw    (428.18,502.43) -- (473.16,431.79) ;
%Straight Lines [id:da6395351767840795] 
\draw    (372.18,431.17) -- (424.15,502.41) ;
%Shape: Ellipse [id:dp7800968808991523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.91,501.43) .. controls (417.91,495.71) and (422.47,491.07) .. (428.1,491.07) .. controls (433.73,491.07) and (438.29,495.71) .. (438.29,501.43) .. controls (438.29,507.15) and (433.73,511.79) .. (428.1,511.79) .. controls (422.47,511.79) and (417.91,507.15) .. (417.91,501.43) -- cycle ;
%Straight Lines [id:da238997426796004] 
\draw    (426.12,430.39) -- (473.18,502.43) ;
%Shape: Ellipse [id:dp2957943256073732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.31,430.41) .. controls (438.31,436.13) and (433.73,440.76) .. (428.1,440.75) .. controls (422.47,440.74) and (417.92,436.1) .. (417.93,430.38) .. controls (417.93,424.65) and (422.51,420.02) .. (428.14,420.03) .. controls (433.77,420.04) and (438.32,424.69) .. (438.31,430.41) -- cycle ;
%Shape: Ellipse [id:dp46096953928666673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485.31,430.41) .. controls (485.31,436.13) and (480.73,440.76) .. (475.1,440.75) .. controls (469.47,440.74) and (464.92,436.1) .. (464.93,430.38) .. controls (464.93,424.65) and (469.51,420.02) .. (475.14,420.03) .. controls (480.77,420.04) and (485.32,424.69) .. (485.31,430.41) -- cycle ;
%Shape: Ellipse [id:dp5831413953128736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.98,502.43) .. controls (464.98,496.71) and (469.55,492.07) .. (475.18,492.07) .. controls (480.81,492.07) and (485.37,496.71) .. (485.37,502.43) .. controls (485.37,508.15) and (480.81,512.79) .. (475.18,512.79) .. controls (469.55,512.79) and (464.98,508.15) .. (464.98,502.43) -- cycle ;
%Shape: Ellipse [id:dp7283141101958615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.91,502.4) .. controls (361.91,496.68) and (366.47,492.04) .. (372.1,492.04) .. controls (377.73,492.04) and (382.29,496.68) .. (382.29,502.4) .. controls (382.29,508.12) and (377.73,512.76) .. (372.1,512.76) .. controls (366.47,512.76) and (361.91,508.12) .. (361.91,502.4) -- cycle ;
%Shape: Ellipse [id:dp06260487435991668] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.97,467.76) .. controls (361.97,462.04) and (366.53,457.4) .. (372.16,457.4) .. controls (377.79,457.4) and (382.36,462.04) .. (382.36,467.76) .. controls (382.36,473.48) and (377.79,478.12) .. (372.16,478.12) .. controls (366.53,478.12) and (361.97,473.48) .. (361.97,467.76) -- cycle ;
%Shape: Ellipse [id:dp5330070668638013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.31,431.38) .. controls (382.31,437.1) and (377.73,441.73) .. (372.1,441.72) .. controls (366.47,441.71) and (361.92,437.07) .. (361.93,431.34) .. controls (361.93,425.62) and (366.51,420.99) .. (372.14,421) .. controls (377.77,421.01) and (382.32,425.65) .. (382.31,431.38) -- cycle ;
%Straight Lines [id:da5721953049521218] 
\draw    (382.16,847.79) -- (430.16,847.79) ;
%Straight Lines [id:da19761649175675478] 
\draw    (384.12,883.39) -- (432.12,883.39) ;
%Straight Lines [id:da6126268148147169] 
\draw    (384.12,883.39) -- (430.16,847.79) ;
%Straight Lines [id:da6341279322259241] 
\draw    (382.16,847.79) -- (432.12,883.39) ;
%Straight Lines [id:da01690742629780073] 
\draw    (381.16,811.79) -- (429.16,811.79) ;
%Straight Lines [id:da05344970333112353] 
\draw    (381.12,848.39) -- (427.16,812.79) ;
%Straight Lines [id:da7675630254279977] 
\draw    (379.16,812.79) -- (429.12,848.39) ;
%Straight Lines [id:da8178097573222989] 
\draw    (437.16,847.79) -- (485.16,847.79) ;
%Straight Lines [id:da24903276523812468] 
\draw    (439.12,883.39) -- (487.12,883.39) ;
%Straight Lines [id:da6217122940502188] 
\draw    (439.12,883.39) -- (485.16,847.79) ;
%Straight Lines [id:da08886632427698049] 
\draw    (437.16,847.79) -- (487.12,883.39) ;
%Straight Lines [id:da9902193840187011] 
\draw    (436.16,811.79) -- (484.16,811.79) ;
%Straight Lines [id:da8579488288865219] 
\draw    (436.12,848.39) -- (482.16,812.79) ;
%Straight Lines [id:da5870412134756445] 
\draw    (434.16,812.79) -- (484.12,848.39) ;
%Curve Lines [id:da07208022565859296] 
\draw    (436.16,847.79) .. controls (421.1,825.73) and (379.1,764.73) .. (436.12,765.39) ;
%Curve Lines [id:da10710157030644418] 
\draw    (436.18,883.43) .. controls (466.1,900.73) and (329.1,759.73) .. (436.12,765.39) ;
%Shape: Ellipse [id:dp6596603681141411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.97,847.79) .. controls (425.97,842.07) and (430.53,837.43) .. (436.16,837.43) .. controls (441.79,837.43) and (446.36,842.07) .. (446.36,847.79) .. controls (446.36,853.51) and (441.79,858.15) .. (436.16,858.15) .. controls (430.53,858.15) and (425.97,853.51) .. (425.97,847.79) -- cycle ;
%Straight Lines [id:da39319394579416234] 
\draw    (436.12,811.39) -- (436.12,765.39) ;
%Shape: Ellipse [id:dp0502569397192455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.31,765.41) .. controls (446.31,771.13) and (441.73,775.76) .. (436.1,775.75) .. controls (430.47,775.74) and (425.92,771.1) .. (425.93,765.38) .. controls (425.93,759.65) and (430.51,755.02) .. (436.14,755.03) .. controls (441.77,755.04) and (446.32,759.69) .. (446.31,765.41) -- cycle ;
%Curve Lines [id:da7864785287029218] 
\draw    (483.16,847.79) .. controls (468.1,825.73) and (426.1,764.73) .. (483.12,765.39) ;
%Curve Lines [id:da9398979025746675] 
\draw    (483.18,883.43) .. controls (513.1,900.73) and (376.1,759.73) .. (483.12,765.39) ;
%Shape: Ellipse [id:dp10871998224337576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.97,847.79) .. controls (472.97,842.07) and (477.53,837.43) .. (483.16,837.43) .. controls (488.79,837.43) and (493.36,842.07) .. (493.36,847.79) .. controls (493.36,853.51) and (488.79,858.15) .. (483.16,858.15) .. controls (477.53,858.15) and (472.97,853.51) .. (472.97,847.79) -- cycle ;
%Straight Lines [id:da08557051839229535] 
\draw    (483.12,811.39) -- (483.12,765.39) ;
%Shape: Ellipse [id:dp06045360115609233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.31,765.41) .. controls (493.31,771.13) and (488.73,775.76) .. (483.1,775.75) .. controls (477.47,775.74) and (472.92,771.1) .. (472.93,765.38) .. controls (472.93,759.65) and (477.51,755.02) .. (483.14,755.03) .. controls (488.77,755.04) and (493.32,759.69) .. (493.31,765.41) -- cycle ;
%Straight Lines [id:da7597861063748028] 
\draw    (381.1,882.43) -- (436.12,811.39) ;
%Straight Lines [id:da2592172416650055] 
\draw    (436.18,883.43) -- (481.16,812.79) ;
%Straight Lines [id:da9547988698738011] 
\draw    (380.18,812.17) -- (432.15,883.41) ;
%Shape: Ellipse [id:dp4911924526038923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.91,882.43) .. controls (425.91,876.71) and (430.47,872.07) .. (436.1,872.07) .. controls (441.73,872.07) and (446.29,876.71) .. (446.29,882.43) .. controls (446.29,888.15) and (441.73,892.79) .. (436.1,892.79) .. controls (430.47,892.79) and (425.91,888.15) .. (425.91,882.43) -- cycle ;
%Straight Lines [id:da36663497624805286] 
\draw    (434.12,811.39) -- (481.18,883.43) ;
%Shape: Ellipse [id:dp4580797047562464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.31,811.41) .. controls (446.31,817.13) and (441.73,821.76) .. (436.1,821.75) .. controls (430.47,821.74) and (425.92,817.1) .. (425.93,811.38) .. controls (425.93,805.65) and (430.51,801.02) .. (436.14,801.03) .. controls (441.77,801.04) and (446.32,805.69) .. (446.31,811.41) -- cycle ;
%Shape: Ellipse [id:dp24353615258882544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.31,811.41) .. controls (493.31,817.13) and (488.73,821.76) .. (483.1,821.75) .. controls (477.47,821.74) and (472.92,817.1) .. (472.93,811.38) .. controls (472.93,805.65) and (477.51,801.02) .. (483.14,801.03) .. controls (488.77,801.04) and (493.32,805.69) .. (493.31,811.41) -- cycle ;
%Shape: Ellipse [id:dp13807183757572705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.98,883.43) .. controls (472.98,877.71) and (477.55,873.07) .. (483.18,873.07) .. controls (488.81,873.07) and (493.37,877.71) .. (493.37,883.43) .. controls (493.37,889.15) and (488.81,893.79) .. (483.18,893.79) .. controls (477.55,893.79) and (472.98,889.15) .. (472.98,883.43) -- cycle ;
%Straight Lines [id:da8961929698086418] 
\draw    (379.12,812.36) -- (379.12,766.36) ;
%Straight Lines [id:da1978993610185379] 
\draw    (232.21,1013.16) -- (284.18,1084.4) ;
%Straight Lines [id:da7170986491614739] 
\draw    (234.12,1012.36) -- (234.12,966.36) ;
%Curve Lines [id:da12528543632138633] 
\draw    (234.16,1048.76) .. controls (180.1,1049.7) and (177.1,965.7) .. (234.12,966.36) ;
%Curve Lines [id:da2896211662034295] 
\draw    (234.18,1084.4) .. controls (170.1,1088.7) and (107.1,961.7) .. (234.12,966.36) ;
%Shape: Ellipse [id:dp07937459569549465] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.31,966.38) .. controls (244.31,972.1) and (239.73,976.73) .. (234.1,976.72) .. controls (228.47,976.71) and (223.92,972.07) .. (223.93,966.34) .. controls (223.93,960.62) and (228.51,955.99) .. (234.14,956) .. controls (239.77,956.01) and (244.32,960.65) .. (244.31,966.38) -- cycle ;
%Straight Lines [id:da8530871677721638] 
\draw    (234.16,1048.76) -- (282.16,1048.76) ;
%Straight Lines [id:da769621026195469] 
\draw    (236.12,1084.36) -- (284.12,1084.36) ;
%Straight Lines [id:da2025619421378072] 
\draw    (236.12,1084.36) -- (282.16,1048.76) ;
%Straight Lines [id:da5889100382687504] 
\draw    (234.16,1048.76) -- (284.12,1084.36) ;
%Straight Lines [id:da9126108919693068] 
\draw    (231.16,1013.76) -- (279.16,1013.76) ;
%Straight Lines [id:da952853639583937] 
\draw    (233.12,1049.36) -- (279.16,1013.76) ;
%Straight Lines [id:da9728012838273445] 
\draw    (231.16,1013.76) -- (281.12,1049.36) ;
%Shape: Ellipse [id:dp6035655703701878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.97,1048.76) .. controls (223.97,1043.04) and (228.53,1038.4) .. (234.16,1038.4) .. controls (239.79,1038.4) and (244.36,1043.04) .. (244.36,1048.76) .. controls (244.36,1054.48) and (239.79,1059.12) .. (234.16,1059.12) .. controls (228.53,1059.12) and (223.97,1054.48) .. (223.97,1048.76) -- cycle ;
%Shape: Ellipse [id:dp23358978981272083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.31,1012.38) .. controls (244.31,1018.1) and (239.73,1022.73) .. (234.1,1022.72) .. controls (228.47,1022.71) and (223.92,1018.07) .. (223.93,1012.34) .. controls (223.93,1006.62) and (228.51,1001.99) .. (234.14,1002) .. controls (239.77,1002.01) and (244.32,1006.65) .. (244.31,1012.38) -- cycle ;
%Straight Lines [id:da6595469167432941] 
\draw    (285.16,1048.76) -- (333.16,1048.76) ;
%Straight Lines [id:da7264342904845921] 
\draw    (287.12,1084.36) -- (335.12,1084.36) ;
%Straight Lines [id:da6092668987780168] 
\draw    (287.12,1084.36) -- (333.16,1048.76) ;
%Straight Lines [id:da3812150441294978] 
\draw    (285.16,1048.76) -- (335.12,1084.36) ;
%Straight Lines [id:da8245791960743315] 
\draw    (284.16,1012.76) -- (332.16,1012.76) ;
%Straight Lines [id:da9023783342978556] 
\draw    (284.12,1049.36) -- (330.16,1013.76) ;
%Straight Lines [id:da4346464846145429] 
\draw    (282.16,1013.76) -- (332.12,1049.36) ;
%Curve Lines [id:da5199804522914684] 
\draw    (284.16,1048.76) .. controls (269.1,1026.7) and (227.1,965.7) .. (284.12,966.36) ;
%Curve Lines [id:da014753539369178004] 
\draw    (284.18,1084.4) .. controls (314.1,1101.7) and (177.1,960.7) .. (284.12,966.36) ;
%Shape: Ellipse [id:dp12134765928809099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.97,1048.76) .. controls (273.97,1043.04) and (278.53,1038.4) .. (284.16,1038.4) .. controls (289.79,1038.4) and (294.36,1043.04) .. (294.36,1048.76) .. controls (294.36,1054.48) and (289.79,1059.12) .. (284.16,1059.12) .. controls (278.53,1059.12) and (273.97,1054.48) .. (273.97,1048.76) -- cycle ;
%Straight Lines [id:da44389654349906327] 
\draw    (284.12,1012.36) -- (284.12,966.36) ;
%Shape: Ellipse [id:dp18056193379779883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.31,966.38) .. controls (294.31,972.1) and (289.73,976.73) .. (284.1,976.72) .. controls (278.47,976.71) and (273.92,972.07) .. (273.93,966.34) .. controls (273.93,960.62) and (278.51,955.99) .. (284.14,956) .. controls (289.77,956.01) and (294.32,960.65) .. (294.31,966.38) -- cycle ;
%Straight Lines [id:da7123854943964566] 
\draw    (340.16,1048.76) -- (388.16,1048.76) ;
%Straight Lines [id:da8160228546820707] 
\draw    (342.12,1084.36) -- (390.12,1084.36) ;
%Straight Lines [id:da42439118154370836] 
\draw    (342.12,1084.36) -- (388.16,1048.76) ;
%Straight Lines [id:da1383355170774102] 
\draw    (340.16,1048.76) -- (390.12,1084.36) ;
%Straight Lines [id:da47522366498846913] 
\draw    (339.16,1012.76) -- (387.16,1012.76) ;
%Straight Lines [id:da5784499378659325] 
\draw    (339.12,1049.36) -- (385.16,1013.76) ;
%Straight Lines [id:da001736215193961943] 
\draw    (337.16,1013.76) -- (387.12,1049.36) ;
%Curve Lines [id:da5471386412991749] 
\draw    (339.16,1048.76) .. controls (324.1,1026.7) and (282.1,965.7) .. (339.12,966.36) ;
%Curve Lines [id:da7597033305455841] 
\draw    (339.18,1084.4) .. controls (369.1,1101.7) and (232.1,960.7) .. (339.12,966.36) ;
%Shape: Ellipse [id:dp08496435541528491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.97,1048.76) .. controls (328.97,1043.04) and (333.53,1038.4) .. (339.16,1038.4) .. controls (344.79,1038.4) and (349.36,1043.04) .. (349.36,1048.76) .. controls (349.36,1054.48) and (344.79,1059.12) .. (339.16,1059.12) .. controls (333.53,1059.12) and (328.97,1054.48) .. (328.97,1048.76) -- cycle ;
%Straight Lines [id:da6378664495407161] 
\draw    (339.12,1012.36) -- (339.12,966.36) ;
%Shape: Ellipse [id:dp804648448242069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.31,966.38) .. controls (349.31,972.1) and (344.73,976.73) .. (339.1,976.72) .. controls (333.47,976.71) and (328.92,972.07) .. (328.93,966.34) .. controls (328.93,960.62) and (333.51,955.99) .. (339.14,956) .. controls (344.77,956.01) and (349.32,960.65) .. (349.31,966.38) -- cycle ;
%Curve Lines [id:da9950140556921996] 
\draw    (386.16,1048.76) .. controls (371.1,1026.7) and (329.1,965.7) .. (386.12,966.36) ;
%Curve Lines [id:da5649266460215988] 
\draw    (386.18,1084.4) .. controls (416.1,1101.7) and (279.1,960.7) .. (386.12,966.36) ;
%Shape: Ellipse [id:dp028324749194963972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.31,966.38) .. controls (396.31,972.1) and (391.73,976.73) .. (386.1,976.72) .. controls (380.47,976.71) and (375.92,972.07) .. (375.93,966.34) .. controls (375.93,960.62) and (380.51,955.99) .. (386.14,956) .. controls (391.77,956.01) and (396.32,960.65) .. (396.31,966.38) -- cycle ;
%Straight Lines [id:da9427247077393105] 
\draw    (234.18,1084.4) -- (282.12,1012.36) ;
%Straight Lines [id:da20988793670999295] 
\draw    (284.1,1083.4) -- (339.12,1012.36) ;
%Straight Lines [id:da2877180242482573] 
\draw    (339.18,1084.4) -- (384.16,1013.76) ;
%Shape: Ellipse [id:dp9538391150493484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.91,1083.4) .. controls (273.91,1077.68) and (278.47,1073.04) .. (284.1,1073.04) .. controls (289.73,1073.04) and (294.29,1077.68) .. (294.29,1083.4) .. controls (294.29,1089.12) and (289.73,1093.76) .. (284.1,1093.76) .. controls (278.47,1093.76) and (273.91,1089.12) .. (273.91,1083.4) -- cycle ;
%Straight Lines [id:da011637434300896365] 
\draw    (287.21,1013.16) -- (339.18,1084.4) ;
%Shape: Ellipse [id:dp13516276734817434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.91,1083.4) .. controls (328.91,1077.68) and (333.47,1073.04) .. (339.1,1073.04) .. controls (344.73,1073.04) and (349.29,1077.68) .. (349.29,1083.4) .. controls (349.29,1089.12) and (344.73,1093.76) .. (339.1,1093.76) .. controls (333.47,1093.76) and (328.91,1089.12) .. (328.91,1083.4) -- cycle ;
%Shape: Ellipse [id:dp25201380469375523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.31,1012.38) .. controls (294.31,1018.1) and (289.73,1022.73) .. (284.1,1022.72) .. controls (278.47,1022.71) and (273.92,1018.07) .. (273.93,1012.34) .. controls (273.93,1006.62) and (278.51,1001.99) .. (284.14,1002) .. controls (289.77,1002.01) and (294.32,1006.65) .. (294.31,1012.38) -- cycle ;
%Straight Lines [id:da5879698997213894] 
\draw    (337.63,1012.74) -- (384.69,1084.78) ;
%Shape: Ellipse [id:dp9069408923803399] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.31,1012.38) .. controls (349.31,1018.1) and (344.73,1022.73) .. (339.1,1022.72) .. controls (333.47,1022.71) and (328.92,1018.07) .. (328.93,1012.34) .. controls (328.93,1006.62) and (333.51,1001.99) .. (339.14,1002) .. controls (344.77,1002.01) and (349.32,1006.65) .. (349.31,1012.38) -- cycle ;
%Straight Lines [id:da5224442795797506] 
\draw    (389.16,1047.79) -- (437.16,1047.79) ;
%Straight Lines [id:da050034212108865606] 
\draw    (391.12,1083.39) -- (439.12,1083.39) ;
%Straight Lines [id:da2505713724169819] 
\draw    (391.12,1083.39) -- (437.16,1047.79) ;
%Straight Lines [id:da8388540820158767] 
\draw    (389.16,1047.79) -- (439.12,1083.39) ;
%Straight Lines [id:da37336789385825864] 
\draw    (388.16,1011.79) -- (436.16,1011.79) ;
%Straight Lines [id:da8038840976117657] 
\draw    (388.12,1048.39) -- (434.16,1012.79) ;
%Straight Lines [id:da9891187050048792] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (386.16,1012.79) -- (436.12,1048.39) ;
%Straight Lines [id:da6283955023389699] 
\draw    (444.16,1047.79) -- (492.16,1047.79) ;
%Straight Lines [id:da5581420659911863] 
\draw    (446.12,1083.39) -- (494.12,1083.39) ;
%Straight Lines [id:da36668723574606665] 
\draw    (446.12,1083.39) -- (492.16,1047.79) ;
%Straight Lines [id:da16999582592133156] 
\draw    (444.16,1047.79) -- (494.12,1083.39) ;
%Straight Lines [id:da09698750574396031] 
\draw    (443.16,1011.79) -- (491.16,1011.79) ;
%Straight Lines [id:da5830417160227631] 
\draw    (443.12,1048.39) -- (489.16,1012.79) ;
%Straight Lines [id:da8166087532442036] 
\draw    (441.16,1012.79) -- (491.12,1048.39) ;
%Curve Lines [id:da8896852937852486] 
\draw    (443.16,1047.79) .. controls (428.1,1025.73) and (386.1,964.73) .. (443.12,965.39) ;
%Curve Lines [id:da18414488616111158] 
\draw    (443.18,1083.43) .. controls (473.1,1100.73) and (336.1,959.73) .. (443.12,965.39) ;
%Shape: Ellipse [id:dp8835547517130684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.97,1047.79) .. controls (432.97,1042.07) and (437.53,1037.43) .. (443.16,1037.43) .. controls (448.79,1037.43) and (453.36,1042.07) .. (453.36,1047.79) .. controls (453.36,1053.51) and (448.79,1058.15) .. (443.16,1058.15) .. controls (437.53,1058.15) and (432.97,1053.51) .. (432.97,1047.79) -- cycle ;
%Straight Lines [id:da4401333201672343] 
\draw    (443.12,1011.39) -- (443.12,965.39) ;
%Shape: Ellipse [id:dp991646653288205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.31,965.41) .. controls (453.31,971.13) and (448.73,975.76) .. (443.1,975.75) .. controls (437.47,975.74) and (432.92,971.1) .. (432.93,965.38) .. controls (432.93,959.65) and (437.51,955.02) .. (443.14,955.03) .. controls (448.77,955.04) and (453.32,959.69) .. (453.31,965.41) -- cycle ;
%Curve Lines [id:da542355922604069] 
\draw    (490.16,1047.79) .. controls (475.1,1025.73) and (433.1,964.73) .. (490.12,965.39) ;
%Curve Lines [id:da6293264433657437] 
\draw    (490.18,1083.43) .. controls (520.1,1100.73) and (383.1,959.73) .. (490.12,965.39) ;
%Shape: Ellipse [id:dp07629919006906327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.97,1047.79) .. controls (479.97,1042.07) and (484.53,1037.43) .. (490.16,1037.43) .. controls (495.79,1037.43) and (500.36,1042.07) .. (500.36,1047.79) .. controls (500.36,1053.51) and (495.79,1058.15) .. (490.16,1058.15) .. controls (484.53,1058.15) and (479.97,1053.51) .. (479.97,1047.79) -- cycle ;
%Straight Lines [id:da14736079478035813] 
\draw    (490.12,1011.39) -- (490.12,965.39) ;
%Shape: Ellipse [id:dp036477089659205486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.31,965.41) .. controls (500.31,971.13) and (495.73,975.76) .. (490.1,975.75) .. controls (484.47,975.74) and (479.92,971.1) .. (479.93,965.38) .. controls (479.93,959.65) and (484.51,955.02) .. (490.14,955.03) .. controls (495.77,955.04) and (500.32,959.69) .. (500.31,965.41) -- cycle ;
%Straight Lines [id:da9570133778388109] 
\draw    (388.1,1082.43) -- (443.12,1011.39) ;
%Straight Lines [id:da2397828264860582] 
\draw    (443.18,1083.43) -- (488.16,1012.79) ;
%Straight Lines [id:da17608691520452735] 
\draw    (387.18,1012.17) -- (439.15,1083.41) ;
%Shape: Ellipse [id:dp20545012273798824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.91,1082.43) .. controls (432.91,1076.71) and (437.47,1072.07) .. (443.1,1072.07) .. controls (448.73,1072.07) and (453.29,1076.71) .. (453.29,1082.43) .. controls (453.29,1088.15) and (448.73,1092.79) .. (443.1,1092.79) .. controls (437.47,1092.79) and (432.91,1088.15) .. (432.91,1082.43) -- cycle ;
%Straight Lines [id:da1968061819281961] 
\draw    (441.12,1011.39) -- (488.18,1083.43) ;
%Shape: Ellipse [id:dp39110697274121975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.31,1011.41) .. controls (453.31,1017.13) and (448.73,1021.76) .. (443.1,1021.75) .. controls (437.47,1021.74) and (432.92,1017.1) .. (432.93,1011.38) .. controls (432.93,1005.65) and (437.51,1001.02) .. (443.14,1001.03) .. controls (448.77,1001.04) and (453.32,1005.69) .. (453.31,1011.41) -- cycle ;
%Shape: Ellipse [id:dp42815074733799385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.31,1011.41) .. controls (500.31,1017.13) and (495.73,1021.76) .. (490.1,1021.75) .. controls (484.47,1021.74) and (479.92,1017.1) .. (479.93,1011.38) .. controls (479.93,1005.65) and (484.51,1001.02) .. (490.14,1001.03) .. controls (495.77,1001.04) and (500.32,1005.69) .. (500.31,1011.41) -- cycle ;
%Shape: Ellipse [id:dp09979239461409961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.98,1083.43) .. controls (479.98,1077.71) and (484.55,1073.07) .. (490.18,1073.07) .. controls (495.81,1073.07) and (500.37,1077.71) .. (500.37,1083.43) .. controls (500.37,1089.15) and (495.81,1093.79) .. (490.18,1093.79) .. controls (484.55,1093.79) and (479.98,1089.15) .. (479.98,1083.43) -- cycle ;
%Straight Lines [id:da6977246092171139] 
\draw    (386.12,1012.36) -- (386.12,966.36) ;
%Shape: Ellipse [id:dp8387662304841728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.31,1012.38) .. controls (396.31,1018.1) and (391.73,1022.73) .. (386.1,1022.72) .. controls (380.47,1022.71) and (375.92,1018.07) .. (375.93,1012.34) .. controls (375.93,1006.62) and (380.51,1001.99) .. (386.14,1002) .. controls (391.77,1002.01) and (396.32,1006.65) .. (396.31,1012.38) -- cycle ;
%Shape: Ellipse [id:dp6129206545521311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.97,1048.76) .. controls (375.97,1043.04) and (380.53,1038.4) .. (386.16,1038.4) .. controls (391.79,1038.4) and (396.36,1043.04) .. (396.36,1048.76) .. controls (396.36,1054.48) and (391.79,1059.12) .. (386.16,1059.12) .. controls (380.53,1059.12) and (375.97,1054.48) .. (375.97,1048.76) -- cycle ;
%Shape: Ellipse [id:dp7017960422335032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.91,1083.4) .. controls (375.91,1077.68) and (380.47,1073.04) .. (386.1,1073.04) .. controls (391.73,1073.04) and (396.29,1077.68) .. (396.29,1083.4) .. controls (396.29,1089.12) and (391.73,1093.76) .. (386.1,1093.76) .. controls (380.47,1093.76) and (375.91,1089.12) .. (375.91,1083.4) -- cycle ;
%Shape: Ellipse [id:dp13023616574081132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.91,1083.4) .. controls (223.91,1077.68) and (228.47,1073.04) .. (234.1,1073.04) .. controls (239.73,1073.04) and (244.29,1077.68) .. (244.29,1083.4) .. controls (244.29,1089.12) and (239.73,1093.76) .. (234.1,1093.76) .. controls (228.47,1093.76) and (223.91,1089.12) .. (223.91,1083.4) -- cycle ;
%Shape: Ellipse [id:dp5624516295445706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.91,883.4) .. controls (216.91,877.68) and (221.47,873.04) .. (227.1,873.04) .. controls (232.73,873.04) and (237.29,877.68) .. (237.29,883.4) .. controls (237.29,889.12) and (232.73,893.76) .. (227.1,893.76) .. controls (221.47,893.76) and (216.91,889.12) .. (216.91,883.4) -- cycle ;

% Text Node
\draw    (325,169) -- (369,169) -- (369,193) -- (325,193) -- cycle  ;
\draw (328,173.4) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw    (320,342) -- (364,342) -- (364,366) -- (320,366) -- cycle  ;
\draw (323,346.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw    (327,522) -- (371,522) -- (371,546) -- (327,546) -- cycle  ;
\draw (330,526.4) node [anchor=north west][inner sep=0.75pt]    {$t=2$};
% Text Node
\draw    (336,713) -- (380,713) -- (380,737) -- (336,737) -- cycle  ;
\draw (339,717.4) node [anchor=north west][inner sep=0.75pt]    {$t=3$};
% Text Node
\draw    (338,909) -- (382,909) -- (382,933) -- (338,933) -- cycle  ;
\draw (341,913.4) node [anchor=north west][inner sep=0.75pt]    {$t=4$};
% Text Node
\draw    (341,1110) -- (385,1110) -- (385,1134) -- (341,1134) -- cycle  ;
\draw (344,1114.4) node [anchor=north west][inner sep=0.75pt]    {$t=5$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,586); %set diagram left start at 0, and has height of 586

%Shape: Rectangle [id:dp39550242650605627] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (111.81,33.9) -- (197.81,33.9) -- (197.81,179.9) -- (111.81,179.9) -- cycle ;
%Straight Lines [id:da45383188977069167] 
\draw    (132.12,94.36) -- (132.12,48.36) ;
%Curve Lines [id:da02296705473388494] 
\draw    (132.16,130.76) .. controls (78.1,131.7) and (75.1,47.7) .. (132.12,48.36) ;
%Curve Lines [id:da8835507377550712] 
\draw    (132.18,166.4) .. controls (68.1,170.7) and (5.1,43.7) .. (132.12,48.36) ;
%Shape: Ellipse [id:dp46570568249631383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.31,48.38) .. controls (142.31,54.1) and (137.73,58.73) .. (132.1,58.72) .. controls (126.47,58.71) and (121.92,54.07) .. (121.93,48.34) .. controls (121.93,42.62) and (126.51,37.99) .. (132.14,38) .. controls (137.77,38.01) and (142.32,42.65) .. (142.31,48.38) -- cycle ;
%Straight Lines [id:da7426129182693263] 
\draw    (132.16,130.76) -- (180.16,130.76) ;
%Straight Lines [id:da8117152947823617] 
\draw    (134.12,166.36) -- (182.12,166.36) ;
%Straight Lines [id:da7690130839343832] 
\draw    (134.12,166.36) -- (180.16,130.76) ;
%Straight Lines [id:da49890891839897544] 
\draw    (132.16,130.76) -- (182.12,166.36) ;
%Shape: Ellipse [id:dp4261641668073747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.91,165.4) .. controls (121.91,159.68) and (126.47,155.04) .. (132.1,155.04) .. controls (137.73,155.04) and (142.29,159.68) .. (142.29,165.4) .. controls (142.29,171.12) and (137.73,175.76) .. (132.1,175.76) .. controls (126.47,175.76) and (121.91,171.12) .. (121.91,165.4) -- cycle ;
%Straight Lines [id:da32402786791696603] 
\draw    (129.16,95.76) -- (177.16,95.76) ;
%Straight Lines [id:da2850516795483794] 
\draw    (131.12,131.36) -- (177.16,95.76) ;
%Straight Lines [id:da7879236375959089] 
\draw    (129.16,95.76) -- (179.12,131.36) ;
%Shape: Ellipse [id:dp30224226529438525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.97,130.76) .. controls (121.97,125.04) and (126.53,120.4) .. (132.16,120.4) .. controls (137.79,120.4) and (142.36,125.04) .. (142.36,130.76) .. controls (142.36,136.48) and (137.79,141.12) .. (132.16,141.12) .. controls (126.53,141.12) and (121.97,136.48) .. (121.97,130.76) -- cycle ;
%Shape: Ellipse [id:dp97235876829356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.31,94.38) .. controls (142.31,100.1) and (137.73,104.73) .. (132.1,104.72) .. controls (126.47,104.71) and (121.92,100.07) .. (121.93,94.34) .. controls (121.93,88.62) and (126.51,83.99) .. (132.14,84) .. controls (137.77,84.01) and (142.32,88.65) .. (142.31,94.38) -- cycle ;
%Straight Lines [id:da7744353118411478] 
\draw    (183.16,130.76) -- (231.16,130.76) ;
%Straight Lines [id:da32027179001294315] 
\draw    (185.12,166.36) -- (233.12,166.36) ;
%Straight Lines [id:da2862859373438271] 
\draw    (185.12,166.36) -- (231.16,130.76) ;
%Straight Lines [id:da4625838374750191] 
\draw    (183.16,130.76) -- (233.12,166.36) ;
%Straight Lines [id:da6595483076732516] 
\draw    (182.16,94.76) -- (230.16,94.76) ;
%Straight Lines [id:da7636252964291379] 
\draw    (182.12,131.36) -- (228.16,95.76) ;
%Straight Lines [id:da4554662294132935] 
\draw    (180.16,95.76) -- (230.12,131.36) ;
%Curve Lines [id:da47658721370702284] 
\draw    (182.16,130.76) .. controls (167.1,108.7) and (125.1,47.7) .. (182.12,48.36) ;
%Curve Lines [id:da17977302111706028] 
\draw    (182.18,166.4) .. controls (212.1,183.7) and (75.1,42.7) .. (182.12,48.36) ;
%Shape: Ellipse [id:dp15567617661627797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.97,130.76) .. controls (171.97,125.04) and (176.53,120.4) .. (182.16,120.4) .. controls (187.79,120.4) and (192.36,125.04) .. (192.36,130.76) .. controls (192.36,136.48) and (187.79,141.12) .. (182.16,141.12) .. controls (176.53,141.12) and (171.97,136.48) .. (171.97,130.76) -- cycle ;
%Straight Lines [id:da5660455725296147] 
\draw    (182.12,94.36) -- (182.12,48.36) ;
%Shape: Ellipse [id:dp8741623239469872] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.31,48.38) .. controls (192.31,54.1) and (187.73,58.73) .. (182.1,58.72) .. controls (176.47,58.71) and (171.92,54.07) .. (171.93,48.34) .. controls (171.93,42.62) and (176.51,37.99) .. (182.14,38) .. controls (187.77,38.01) and (192.32,42.65) .. (192.31,48.38) -- cycle ;
%Straight Lines [id:da8934032866230027] 
\draw    (238.16,130.76) -- (286.16,130.76) ;
%Straight Lines [id:da19838139218957263] 
\draw    (240.12,166.36) -- (288.12,166.36) ;
%Straight Lines [id:da2639426692201382] 
\draw    (240.12,166.36) -- (286.16,130.76) ;
%Straight Lines [id:da8679484338724922] 
\draw    (238.16,130.76) -- (288.12,166.36) ;
%Straight Lines [id:da1999169977805899] 
\draw    (237.16,94.76) -- (285.16,94.76) ;
%Straight Lines [id:da5265933054901288] 
\draw    (237.12,131.36) -- (283.16,95.76) ;
%Straight Lines [id:da6637012918911953] 
\draw    (235.16,95.76) -- (285.12,131.36) ;
%Curve Lines [id:da20892365086767384] 
\draw    (237.16,130.76) .. controls (222.1,108.7) and (180.1,47.7) .. (237.12,48.36) ;
%Curve Lines [id:da45866093965179766] 
\draw    (237.18,166.4) .. controls (267.1,183.7) and (130.1,42.7) .. (237.12,48.36) ;
%Shape: Ellipse [id:dp551168094182221] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.97,130.76) .. controls (226.97,125.04) and (231.53,120.4) .. (237.16,120.4) .. controls (242.79,120.4) and (247.36,125.04) .. (247.36,130.76) .. controls (247.36,136.48) and (242.79,141.12) .. (237.16,141.12) .. controls (231.53,141.12) and (226.97,136.48) .. (226.97,130.76) -- cycle ;
%Straight Lines [id:da9285527370912213] 
\draw    (237.12,94.36) -- (237.12,48.36) ;
%Shape: Ellipse [id:dp22770140236167258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.31,48.38) .. controls (247.31,54.1) and (242.73,58.73) .. (237.1,58.72) .. controls (231.47,58.71) and (226.92,54.07) .. (226.93,48.34) .. controls (226.93,42.62) and (231.51,37.99) .. (237.14,38) .. controls (242.77,38.01) and (247.32,42.65) .. (247.31,48.38) -- cycle ;
%Curve Lines [id:da8861963765457764] 
\draw    (284.16,130.76) .. controls (269.1,108.7) and (227.1,47.7) .. (284.12,48.36) ;
%Curve Lines [id:da8651489351187522] 
\draw    (284.18,166.4) .. controls (314.1,183.7) and (177.1,42.7) .. (284.12,48.36) ;
%Shape: Ellipse [id:dp9929916135694431] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.97,130.76) .. controls (273.97,125.04) and (278.53,120.4) .. (284.16,120.4) .. controls (289.79,120.4) and (294.36,125.04) .. (294.36,130.76) .. controls (294.36,136.48) and (289.79,141.12) .. (284.16,141.12) .. controls (278.53,141.12) and (273.97,136.48) .. (273.97,130.76) -- cycle ;
%Straight Lines [id:da854967215341439] 
\draw    (284.12,94.36) -- (284.12,48.36) ;
%Shape: Ellipse [id:dp24802872968962875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.31,48.38) .. controls (294.31,54.1) and (289.73,58.73) .. (284.1,58.72) .. controls (278.47,58.71) and (273.92,54.07) .. (273.93,48.34) .. controls (273.93,42.62) and (278.51,37.99) .. (284.14,38) .. controls (289.77,38.01) and (294.32,42.65) .. (294.31,48.38) -- cycle ;
%Straight Lines [id:da5672398378207733] 
\draw    (132.18,166.4) -- (180.12,94.36) ;
%Straight Lines [id:da4056266090800381] 
\draw    (182.1,165.4) -- (237.12,94.36) ;
%Straight Lines [id:da4818990481195514] 
\draw    (237.18,166.4) -- (282.16,95.76) ;
%Shape: Ellipse [id:dp665999676645796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.91,165.4) .. controls (171.91,159.68) and (176.47,155.04) .. (182.1,155.04) .. controls (187.73,155.04) and (192.29,159.68) .. (192.29,165.4) .. controls (192.29,171.12) and (187.73,175.76) .. (182.1,175.76) .. controls (176.47,175.76) and (171.91,171.12) .. (171.91,165.4) -- cycle ;
%Shape: Ellipse [id:dp23500265735040748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.31,94.38) .. controls (192.31,100.1) and (187.73,104.73) .. (182.1,104.72) .. controls (176.47,104.71) and (171.92,100.07) .. (171.93,94.34) .. controls (171.93,88.62) and (176.51,83.99) .. (182.14,84) .. controls (187.77,84.01) and (192.32,88.65) .. (192.31,94.38) -- cycle ;
%Shape: Ellipse [id:dp3963357535637423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.31,94.38) .. controls (294.31,100.1) and (289.73,104.73) .. (284.1,104.72) .. controls (278.47,104.71) and (273.92,100.07) .. (273.93,94.34) .. controls (273.93,88.62) and (278.51,83.99) .. (284.14,84) .. controls (289.77,84.01) and (294.32,88.65) .. (294.31,94.38) -- cycle ;
%Straight Lines [id:da064326782192345] 
\draw    (130.21,95.16) -- (182.18,166.4) ;
%Straight Lines [id:da8653829190469248] 
\draw    (182.16,94.76) -- (234.14,166) ;
%Shape: Ellipse [id:dp3803493650698062] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.91,165.4) .. controls (226.91,159.68) and (231.47,155.04) .. (237.1,155.04) .. controls (242.73,155.04) and (247.29,159.68) .. (247.29,165.4) .. controls (247.29,171.12) and (242.73,175.76) .. (237.1,175.76) .. controls (231.47,175.76) and (226.91,171.12) .. (226.91,165.4) -- cycle ;
%Straight Lines [id:da08051050082647349] 
\draw    (238.63,94.74) -- (284.18,166.4) ;
%Shape: Ellipse [id:dp39380901428189363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.91,165.4) .. controls (273.91,159.68) and (278.47,155.04) .. (284.1,155.04) .. controls (289.73,155.04) and (294.29,159.68) .. (294.29,165.4) .. controls (294.29,171.12) and (289.73,175.76) .. (284.1,175.76) .. controls (278.47,175.76) and (273.91,171.12) .. (273.91,165.4) -- cycle ;
%Shape: Ellipse [id:dp3373546578753088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.31,94.38) .. controls (247.31,100.1) and (242.73,104.73) .. (237.1,104.72) .. controls (231.47,104.71) and (226.92,100.07) .. (226.93,94.34) .. controls (226.93,88.62) and (231.51,83.99) .. (237.14,84) .. controls (242.77,84.01) and (247.32,88.65) .. (247.31,94.38) -- cycle ;
%Straight Lines [id:da2567994247709259] 
\draw    (134.12,269.36) -- (134.12,223.36) ;
%Curve Lines [id:da9471226911863512] 
\draw    (134.16,305.76) .. controls (80.1,306.7) and (77.1,222.7) .. (134.12,223.36) ;
%Curve Lines [id:da10546396464089725] 
\draw    (134.18,341.4) .. controls (70.1,345.7) and (7.1,218.7) .. (134.12,223.36) ;
%Shape: Ellipse [id:dp14532233346843237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.31,223.38) .. controls (144.31,229.1) and (139.73,233.73) .. (134.1,233.72) .. controls (128.47,233.71) and (123.92,229.07) .. (123.93,223.34) .. controls (123.93,217.62) and (128.51,212.99) .. (134.14,213) .. controls (139.77,213.01) and (144.32,217.65) .. (144.31,223.38) -- cycle ;
%Straight Lines [id:da437299879879676] 
\draw    (134.16,305.76) -- (182.16,305.76) ;
%Straight Lines [id:da3154648688817151] 
\draw    (136.12,341.36) -- (184.12,341.36) ;
%Straight Lines [id:da10654544121933807] 
\draw    (136.12,341.36) -- (182.16,305.76) ;
%Straight Lines [id:da967902326648197] 
\draw    (134.16,305.76) -- (184.12,341.36) ;
%Straight Lines [id:da04298113412753035] 
\draw    (131.16,270.76) -- (179.16,270.76) ;
%Straight Lines [id:da904018179272406] 
\draw    (133.12,306.36) -- (179.16,270.76) ;
%Straight Lines [id:da2834874196377237] 
\draw    (131.16,270.76) -- (181.12,306.36) ;
%Shape: Ellipse [id:dp29887848351039215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.97,305.76) .. controls (123.97,300.04) and (128.53,295.4) .. (134.16,295.4) .. controls (139.79,295.4) and (144.36,300.04) .. (144.36,305.76) .. controls (144.36,311.48) and (139.79,316.12) .. (134.16,316.12) .. controls (128.53,316.12) and (123.97,311.48) .. (123.97,305.76) -- cycle ;
%Straight Lines [id:da7397089863227768] 
\draw    (185.16,305.76) -- (233.16,305.76) ;
%Straight Lines [id:da12581412184011687] 
\draw    (187.12,341.36) -- (235.12,341.36) ;
%Straight Lines [id:da6689521468169408] 
\draw    (187.12,341.36) -- (233.16,305.76) ;
%Straight Lines [id:da44950274130961554] 
\draw    (185.16,305.76) -- (235.12,341.36) ;
%Straight Lines [id:da11020182221307229] 
\draw    (184.16,269.76) -- (232.16,269.76) ;
%Straight Lines [id:da5829788554385245] 
\draw    (184.12,306.36) -- (230.16,270.76) ;
%Straight Lines [id:da8615594244186472] 
\draw    (182.16,270.76) -- (232.12,306.36) ;
%Curve Lines [id:da18529628041187307] 
\draw    (184.16,305.76) .. controls (169.1,283.7) and (127.1,222.7) .. (184.12,223.36) ;
%Curve Lines [id:da5444835548440327] 
\draw    (184.18,341.4) .. controls (214.1,358.7) and (77.1,217.7) .. (184.12,223.36) ;
%Shape: Ellipse [id:dp22213130895586197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.97,305.76) .. controls (173.97,300.04) and (178.53,295.4) .. (184.16,295.4) .. controls (189.79,295.4) and (194.36,300.04) .. (194.36,305.76) .. controls (194.36,311.48) and (189.79,316.12) .. (184.16,316.12) .. controls (178.53,316.12) and (173.97,311.48) .. (173.97,305.76) -- cycle ;
%Straight Lines [id:da5724481429032653] 
\draw    (184.12,269.36) -- (184.12,223.36) ;
%Shape: Ellipse [id:dp8694951142224944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.31,223.38) .. controls (194.31,229.1) and (189.73,233.73) .. (184.1,233.72) .. controls (178.47,233.71) and (173.92,229.07) .. (173.93,223.34) .. controls (173.93,217.62) and (178.51,212.99) .. (184.14,213) .. controls (189.77,213.01) and (194.32,217.65) .. (194.31,223.38) -- cycle ;
%Straight Lines [id:da6290724361352703] 
\draw    (240.16,305.76) -- (288.16,305.76) ;
%Straight Lines [id:da10163332062663055] 
\draw    (242.12,341.36) -- (290.12,341.36) ;
%Straight Lines [id:da6617549062191069] 
\draw    (242.12,341.36) -- (288.16,305.76) ;
%Straight Lines [id:da6134119028590517] 
\draw    (240.16,305.76) -- (290.12,341.36) ;
%Straight Lines [id:da4541205743731662] 
\draw    (239.16,269.76) -- (287.16,269.76) ;
%Straight Lines [id:da843096291797012] 
\draw    (239.12,306.36) -- (285.16,270.76) ;
%Straight Lines [id:da8480976744330384] 
\draw    (237.16,270.76) -- (287.12,306.36) ;
%Curve Lines [id:da7600405384798449] 
\draw    (239.16,305.76) .. controls (224.1,283.7) and (182.1,222.7) .. (239.12,223.36) ;
%Curve Lines [id:da48588208276104483] 
\draw    (239.18,341.4) .. controls (269.1,358.7) and (132.1,217.7) .. (239.12,223.36) ;
%Shape: Ellipse [id:dp560608774145022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.97,305.76) .. controls (228.97,300.04) and (233.53,295.4) .. (239.16,295.4) .. controls (244.79,295.4) and (249.36,300.04) .. (249.36,305.76) .. controls (249.36,311.48) and (244.79,316.12) .. (239.16,316.12) .. controls (233.53,316.12) and (228.97,311.48) .. (228.97,305.76) -- cycle ;
%Straight Lines [id:da4656470415452255] 
\draw    (239.12,269.36) -- (239.12,223.36) ;
%Shape: Ellipse [id:dp6650583041184037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.31,223.38) .. controls (249.31,229.1) and (244.73,233.73) .. (239.1,233.72) .. controls (233.47,233.71) and (228.92,229.07) .. (228.93,223.34) .. controls (228.93,217.62) and (233.51,212.99) .. (239.14,213) .. controls (244.77,213.01) and (249.32,217.65) .. (249.31,223.38) -- cycle ;
%Curve Lines [id:da7069353613993139] 
\draw    (286.16,305.76) .. controls (271.1,283.7) and (229.1,222.7) .. (286.12,223.36) ;
%Curve Lines [id:da464287771849077] 
\draw    (286.18,341.4) .. controls (316.1,358.7) and (179.1,217.7) .. (286.12,223.36) ;
%Shape: Ellipse [id:dp17520261542414794] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.97,305.76) .. controls (275.97,300.04) and (280.53,295.4) .. (286.16,295.4) .. controls (291.79,295.4) and (296.36,300.04) .. (296.36,305.76) .. controls (296.36,311.48) and (291.79,316.12) .. (286.16,316.12) .. controls (280.53,316.12) and (275.97,311.48) .. (275.97,305.76) -- cycle ;
%Straight Lines [id:da0854456395671308] 
\draw    (286.12,269.36) -- (286.12,223.36) ;
%Shape: Ellipse [id:dp4611488181555725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.31,223.38) .. controls (296.31,229.1) and (291.73,233.73) .. (286.1,233.72) .. controls (280.47,233.71) and (275.92,229.07) .. (275.93,223.34) .. controls (275.93,217.62) and (280.51,212.99) .. (286.14,213) .. controls (291.77,213.01) and (296.32,217.65) .. (296.31,223.38) -- cycle ;
%Straight Lines [id:da33583759258610857] 
\draw    (134.18,341.4) -- (182.12,269.36) ;
%Straight Lines [id:da5230935674623389] 
\draw    (184.1,340.4) -- (239.12,269.36) ;
%Straight Lines [id:da25278116149012986] 
\draw    (239.18,341.4) -- (284.16,270.76) ;
%Shape: Ellipse [id:dp30209305055321845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.91,340.4) .. controls (173.91,334.68) and (178.47,330.04) .. (184.1,330.04) .. controls (189.73,330.04) and (194.29,334.68) .. (194.29,340.4) .. controls (194.29,346.12) and (189.73,350.76) .. (184.1,350.76) .. controls (178.47,350.76) and (173.91,346.12) .. (173.91,340.4) -- cycle ;
%Shape: Ellipse [id:dp2130468323847029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.31,269.38) .. controls (194.31,275.1) and (189.73,279.73) .. (184.1,279.72) .. controls (178.47,279.71) and (173.92,275.07) .. (173.93,269.34) .. controls (173.93,263.62) and (178.51,258.99) .. (184.14,259) .. controls (189.77,259.01) and (194.32,263.65) .. (194.31,269.38) -- cycle ;
%Shape: Ellipse [id:dp08718477629165455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.91,340.4) .. controls (228.91,334.68) and (233.47,330.04) .. (239.1,330.04) .. controls (244.73,330.04) and (249.29,334.68) .. (249.29,340.4) .. controls (249.29,346.12) and (244.73,350.76) .. (239.1,350.76) .. controls (233.47,350.76) and (228.91,346.12) .. (228.91,340.4) -- cycle ;
%Shape: Ellipse [id:dp20303970432910912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.31,269.38) .. controls (249.31,275.1) and (244.73,279.73) .. (239.1,279.72) .. controls (233.47,279.71) and (228.92,275.07) .. (228.93,269.34) .. controls (228.93,263.62) and (233.51,258.99) .. (239.14,259) .. controls (244.77,259.01) and (249.32,263.65) .. (249.31,269.38) -- cycle ;
%Shape: Ellipse [id:dp2749488086686871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.31,269.38) .. controls (296.31,275.1) and (291.73,279.73) .. (286.1,279.72) .. controls (280.47,279.71) and (275.92,275.07) .. (275.93,269.34) .. controls (275.93,263.62) and (280.51,258.99) .. (286.14,259) .. controls (291.77,259.01) and (296.32,263.65) .. (296.31,269.38) -- cycle ;
%Shape: Ellipse [id:dp5470028344550021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.98,341.4) .. controls (123.98,335.68) and (128.55,331.04) .. (134.18,331.04) .. controls (139.81,331.04) and (144.37,335.68) .. (144.37,341.4) .. controls (144.37,347.12) and (139.81,351.76) .. (134.18,351.76) .. controls (128.55,351.76) and (123.98,347.12) .. (123.98,341.4) -- cycle ;
%Straight Lines [id:da3685435124459453] 
\draw    (132.21,270.16) -- (184.18,341.4) ;
%Shape: Ellipse [id:dp7184278959698982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.31,269.38) .. controls (144.31,275.1) and (139.73,279.73) .. (134.1,279.72) .. controls (128.47,279.71) and (123.92,275.07) .. (123.93,269.34) .. controls (123.93,263.62) and (128.51,258.99) .. (134.14,259) .. controls (139.77,259.01) and (144.32,263.65) .. (144.31,269.38) -- cycle ;
%Straight Lines [id:da4053367495438497] 
\draw    (182.16,270.76) -- (234.14,342) ;
%Straight Lines [id:da6911083192869678] 
\draw    (235.04,268.36) -- (282.1,340.4) ;
%Shape: Ellipse [id:dp43991854188395063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.91,340.4) .. controls (275.91,334.68) and (280.47,330.04) .. (286.1,330.04) .. controls (291.73,330.04) and (296.29,334.68) .. (296.29,340.4) .. controls (296.29,346.12) and (291.73,350.76) .. (286.1,350.76) .. controls (280.47,350.76) and (275.91,346.12) .. (275.91,340.4) -- cycle ;
%Straight Lines [id:da9747011737151938] 
\draw    (326,6.02) -- (329,582.02) ;
%Straight Lines [id:da7438162206006158] 
\draw    (583.12,94.36) -- (583.12,48.36) ;
%Straight Lines [id:da2758555902405969] 
\draw    (128.12,450.38) -- (128.12,404.38) ;
%Curve Lines [id:da6648723288749749] 
\draw    (128.16,486.78) .. controls (74.1,487.72) and (71.1,403.72) .. (128.12,404.38) ;
%Curve Lines [id:da7411017420202795] 
\draw    (128.18,522.42) .. controls (64.1,526.72) and (1.1,399.72) .. (128.12,404.38) ;
%Shape: Ellipse [id:dp7264614388512152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.31,404.39) .. controls (138.31,410.12) and (133.73,414.75) .. (128.1,414.74) .. controls (122.47,414.73) and (117.92,410.08) .. (117.93,404.36) .. controls (117.93,398.64) and (122.51,394.01) .. (128.14,394.02) .. controls (133.77,394.03) and (138.32,398.67) .. (138.31,404.39) -- cycle ;
%Straight Lines [id:da9827124917988664] 
\draw    (128.16,486.78) -- (176.16,486.78) ;
%Straight Lines [id:da9822153760195821] 
\draw    (130.12,522.38) -- (178.12,522.38) ;
%Straight Lines [id:da12690727098100574] 
\draw    (130.12,522.38) -- (176.16,486.78) ;
%Straight Lines [id:da37522811197502226] 
\draw    (128.16,486.78) -- (178.12,522.38) ;
%Straight Lines [id:da6600086492806352] 
\draw    (125.16,451.78) -- (173.16,451.78) ;
%Straight Lines [id:da8255930400296073] 
\draw    (127.12,487.38) -- (173.16,451.78) ;
%Straight Lines [id:da9609966240071591] 
\draw    (125.16,451.78) -- (175.12,487.38) ;
%Shape: Ellipse [id:dp015817975458653155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.97,486.78) .. controls (117.97,481.06) and (122.53,476.42) .. (128.16,476.42) .. controls (133.79,476.42) and (138.36,481.06) .. (138.36,486.78) .. controls (138.36,492.5) and (133.79,497.14) .. (128.16,497.14) .. controls (122.53,497.14) and (117.97,492.5) .. (117.97,486.78) -- cycle ;
%Straight Lines [id:da09361298518406536] 
\draw    (179.16,486.78) -- (227.16,486.78) ;
%Straight Lines [id:da41425542007793437] 
\draw    (181.12,522.38) -- (229.12,522.38) ;
%Straight Lines [id:da987173605917349] 
\draw    (181.12,522.38) -- (227.16,486.78) ;
%Straight Lines [id:da9081112611327795] 
\draw    (179.16,486.78) -- (229.12,522.38) ;
%Straight Lines [id:da33314036399727287] 
\draw    (178.16,450.78) -- (226.16,450.78) ;
%Straight Lines [id:da809784885594657] 
\draw    (178.12,487.38) -- (224.16,451.78) ;
%Straight Lines [id:da4372535529313809] 
\draw    (176.16,451.78) -- (226.12,487.38) ;
%Curve Lines [id:da6572916459637087] 
\draw    (178.16,486.78) .. controls (163.1,464.72) and (121.1,403.72) .. (178.12,404.38) ;
%Curve Lines [id:da7591043128403897] 
\draw    (178.18,522.42) .. controls (208.1,539.72) and (71.1,398.72) .. (178.12,404.38) ;
%Shape: Ellipse [id:dp12221029681404472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.97,486.78) .. controls (167.97,481.06) and (172.53,476.42) .. (178.16,476.42) .. controls (183.79,476.42) and (188.36,481.06) .. (188.36,486.78) .. controls (188.36,492.5) and (183.79,497.14) .. (178.16,497.14) .. controls (172.53,497.14) and (167.97,492.5) .. (167.97,486.78) -- cycle ;
%Straight Lines [id:da6040255943242238] 
\draw    (178.12,450.38) -- (178.12,404.38) ;
%Shape: Ellipse [id:dp004821061865101117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.31,404.39) .. controls (188.31,410.12) and (183.73,414.75) .. (178.1,414.74) .. controls (172.47,414.73) and (167.92,410.08) .. (167.93,404.36) .. controls (167.93,398.64) and (172.51,394.01) .. (178.14,394.02) .. controls (183.77,394.03) and (188.32,398.67) .. (188.31,404.39) -- cycle ;
%Straight Lines [id:da46059987918572276] 
\draw    (234.16,486.78) -- (282.16,486.78) ;
%Straight Lines [id:da45686335032820846] 
\draw    (236.12,522.38) -- (284.12,522.38) ;
%Straight Lines [id:da1715352720114932] 
\draw    (236.12,522.38) -- (282.16,486.78) ;
%Straight Lines [id:da19302706883270682] 
\draw    (234.16,486.78) -- (284.12,522.38) ;
%Straight Lines [id:da3645888925605064] 
\draw    (233.16,450.78) -- (281.16,450.78) ;
%Straight Lines [id:da47602977136122304] 
\draw    (233.12,487.38) -- (279.16,451.78) ;
%Straight Lines [id:da8167567663947227] 
\draw    (231.16,451.78) -- (281.12,487.38) ;
%Curve Lines [id:da4550646174134827] 
\draw    (233.16,486.78) .. controls (218.1,464.72) and (176.1,403.72) .. (233.12,404.38) ;
%Curve Lines [id:da16776089348543166] 
\draw    (233.18,522.42) .. controls (263.1,539.72) and (126.1,398.72) .. (233.12,404.38) ;
%Shape: Ellipse [id:dp3958204465064501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.97,486.78) .. controls (222.97,481.06) and (227.53,476.42) .. (233.16,476.42) .. controls (238.79,476.42) and (243.36,481.06) .. (243.36,486.78) .. controls (243.36,492.5) and (238.79,497.14) .. (233.16,497.14) .. controls (227.53,497.14) and (222.97,492.5) .. (222.97,486.78) -- cycle ;
%Straight Lines [id:da8564651825844939] 
\draw    (233.12,450.38) -- (233.12,404.38) ;
%Shape: Ellipse [id:dp8971384476137845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.31,404.39) .. controls (243.31,410.12) and (238.73,414.75) .. (233.1,414.74) .. controls (227.47,414.73) and (222.92,410.08) .. (222.93,404.36) .. controls (222.93,398.64) and (227.51,394.01) .. (233.14,394.02) .. controls (238.77,394.03) and (243.32,398.67) .. (243.31,404.39) -- cycle ;
%Curve Lines [id:da572912237964135] 
\draw    (280.16,486.78) .. controls (265.1,464.72) and (223.1,403.72) .. (280.12,404.38) ;
%Curve Lines [id:da9291359614805546] 
\draw    (280.18,522.42) .. controls (310.1,539.72) and (173.1,398.72) .. (280.12,404.38) ;
%Shape: Ellipse [id:dp055565941169386734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.91,521.42) .. controls (269.91,515.69) and (274.47,511.06) .. (280.1,511.06) .. controls (285.73,511.06) and (290.29,515.69) .. (290.29,521.42) .. controls (290.29,527.14) and (285.73,531.78) .. (280.1,531.78) .. controls (274.47,531.78) and (269.91,527.14) .. (269.91,521.42) -- cycle ;
%Shape: Ellipse [id:dp507662773217013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.97,486.78) .. controls (269.97,481.06) and (274.53,476.42) .. (280.16,476.42) .. controls (285.79,476.42) and (290.36,481.06) .. (290.36,486.78) .. controls (290.36,492.5) and (285.79,497.14) .. (280.16,497.14) .. controls (274.53,497.14) and (269.97,492.5) .. (269.97,486.78) -- cycle ;
%Straight Lines [id:da475552585434465] 
\draw    (280.12,450.38) -- (280.12,404.38) ;
%Shape: Ellipse [id:dp9641233334474565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.31,404.39) .. controls (290.31,410.12) and (285.73,414.75) .. (280.1,414.74) .. controls (274.47,414.73) and (269.92,410.08) .. (269.93,404.36) .. controls (269.93,398.64) and (274.51,394.01) .. (280.14,394.02) .. controls (285.77,394.03) and (290.32,398.67) .. (290.31,404.39) -- cycle ;
%Straight Lines [id:da3316955077715148] 
\draw    (128.18,522.42) -- (176.12,450.38) ;
%Straight Lines [id:da0086362585495382] 
\draw    (178.1,521.42) -- (233.12,450.38) ;
%Straight Lines [id:da09925125058166129] 
\draw    (233.18,522.42) -- (278.16,451.78) ;
%Shape: Ellipse [id:dp9038182875598947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.91,521.42) .. controls (222.91,515.69) and (227.47,511.06) .. (233.1,511.06) .. controls (238.73,511.06) and (243.29,515.69) .. (243.29,521.42) .. controls (243.29,527.14) and (238.73,531.78) .. (233.1,531.78) .. controls (227.47,531.78) and (222.91,527.14) .. (222.91,521.42) -- cycle ;
%Shape: Ellipse [id:dp649492737440715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.31,450.39) .. controls (243.31,456.12) and (238.73,460.75) .. (233.1,460.74) .. controls (227.47,460.73) and (222.92,456.08) .. (222.93,450.36) .. controls (222.93,444.64) and (227.51,440.01) .. (233.14,440.02) .. controls (238.77,440.03) and (243.32,444.67) .. (243.31,450.39) -- cycle ;
%Shape: Ellipse [id:dp5574192057651471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.31,450.39) .. controls (290.31,456.12) and (285.73,460.75) .. (280.1,460.74) .. controls (274.47,460.73) and (269.92,456.08) .. (269.93,450.36) .. controls (269.93,444.64) and (274.51,440.01) .. (280.14,440.02) .. controls (285.77,440.03) and (290.32,444.67) .. (290.31,450.39) -- cycle ;
%Shape: Ellipse [id:dp07061179789714811] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.98,522.42) .. controls (117.98,516.69) and (122.55,512.06) .. (128.18,512.06) .. controls (133.81,512.06) and (138.37,516.69) .. (138.37,522.42) .. controls (138.37,528.14) and (133.81,532.78) .. (128.18,532.78) .. controls (122.55,532.78) and (117.98,528.14) .. (117.98,522.42) -- cycle ;
%Straight Lines [id:da4325619768136325] 
\draw    (126.21,451.18) -- (178.18,522.42) ;
%Shape: Ellipse [id:dp04416045965768367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.31,450.39) .. controls (138.31,456.12) and (133.73,460.75) .. (128.1,460.74) .. controls (122.47,460.73) and (117.92,456.08) .. (117.93,450.36) .. controls (117.93,444.64) and (122.51,440.01) .. (128.14,440.02) .. controls (133.77,440.03) and (138.32,444.67) .. (138.31,450.39) -- cycle ;
%Shape: Ellipse [id:dp7288953892590784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.91,521.42) .. controls (167.91,515.69) and (172.47,511.06) .. (178.1,511.06) .. controls (183.73,511.06) and (188.29,515.69) .. (188.29,521.42) .. controls (188.29,527.14) and (183.73,531.78) .. (178.1,531.78) .. controls (172.47,531.78) and (167.91,527.14) .. (167.91,521.42) -- cycle ;
%Straight Lines [id:da8381211071080684] 
\draw    (177.18,451.16) -- (229.15,522.4) ;
%Shape: Ellipse [id:dp9178612904815538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.31,450.39) .. controls (188.31,456.12) and (183.73,460.75) .. (178.1,460.74) .. controls (172.47,460.73) and (167.92,456.08) .. (167.93,450.36) .. controls (167.93,444.64) and (172.51,440.01) .. (178.14,440.02) .. controls (183.77,440.03) and (188.32,444.67) .. (188.31,450.39) -- cycle ;
%Straight Lines [id:da44409337258272863] 
\draw    (232.14,451.08) -- (279.2,523.12) ;
%Straight Lines [id:da4641855361283166] 
\draw    (427.12,97.36) -- (427.12,51.36) ;
%Curve Lines [id:da5059345727674583] 
\draw    (427.16,133.76) .. controls (373.1,134.7) and (370.1,50.7) .. (427.12,51.36) ;
%Curve Lines [id:da5366924239916074] 
\draw    (427.18,169.4) .. controls (363.1,173.7) and (300.1,46.7) .. (427.12,51.36) ;
%Shape: Ellipse [id:dp32475382204479764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.31,51.38) .. controls (437.31,57.1) and (432.73,61.73) .. (427.1,61.72) .. controls (421.47,61.71) and (416.92,57.07) .. (416.93,51.34) .. controls (416.93,45.62) and (421.51,40.99) .. (427.14,41) .. controls (432.77,41.01) and (437.32,45.65) .. (437.31,51.38) -- cycle ;
%Straight Lines [id:da07425993002978792] 
\draw    (427.16,133.76) -- (475.16,133.76) ;
%Straight Lines [id:da25736472862885784] 
\draw    (429.12,169.36) -- (477.12,169.36) ;
%Straight Lines [id:da7637338814079472] 
\draw    (429.12,169.36) -- (475.16,133.76) ;
%Straight Lines [id:da7041068921686442] 
\draw    (427.16,133.76) -- (477.12,169.36) ;
%Straight Lines [id:da6522167613585456] 
\draw    (424.16,98.76) -- (472.16,98.76) ;
%Straight Lines [id:da15896129023029537] 
\draw    (426.12,134.36) -- (472.16,98.76) ;
%Straight Lines [id:da25725859660007555] 
\draw    (424.16,98.76) -- (474.12,134.36) ;
%Shape: Ellipse [id:dp04433562430005933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.97,133.76) .. controls (416.97,128.04) and (421.53,123.4) .. (427.16,123.4) .. controls (432.79,123.4) and (437.36,128.04) .. (437.36,133.76) .. controls (437.36,139.48) and (432.79,144.12) .. (427.16,144.12) .. controls (421.53,144.12) and (416.97,139.48) .. (416.97,133.76) -- cycle ;
%Straight Lines [id:da23685178556347486] 
\draw    (478.16,133.76) -- (526.16,133.76) ;
%Straight Lines [id:da9882082714772107] 
\draw    (480.12,169.36) -- (528.12,169.36) ;
%Straight Lines [id:da9603191655739536] 
\draw    (480.12,169.36) -- (526.16,133.76) ;
%Straight Lines [id:da29267168836203983] 
\draw    (478.16,133.76) -- (528.12,169.36) ;
%Straight Lines [id:da2506800037146456] 
\draw    (477.16,97.76) -- (525.16,97.76) ;
%Straight Lines [id:da3701490538875415] 
\draw    (477.12,134.36) -- (523.16,98.76) ;
%Straight Lines [id:da5814003485919549] 
\draw    (475.16,98.76) -- (525.12,134.36) ;
%Curve Lines [id:da7310440163967407] 
\draw    (477.16,133.76) .. controls (462.1,111.7) and (420.1,50.7) .. (477.12,51.36) ;
%Curve Lines [id:da02383333324189918] 
\draw    (477.18,169.4) .. controls (507.1,186.7) and (370.1,45.7) .. (477.12,51.36) ;
%Straight Lines [id:da491481455823775] 
\draw    (477.12,97.36) -- (477.12,51.36) ;
%Shape: Ellipse [id:dp9542351681935748] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.31,51.38) .. controls (487.31,57.1) and (482.73,61.73) .. (477.1,61.72) .. controls (471.47,61.71) and (466.92,57.07) .. (466.93,51.34) .. controls (466.93,45.62) and (471.51,40.99) .. (477.14,41) .. controls (482.77,41.01) and (487.32,45.65) .. (487.31,51.38) -- cycle ;
%Straight Lines [id:da2241141856389688] 
\draw    (533.16,133.76) -- (581.16,133.76) ;
%Straight Lines [id:da9721149696673792] 
\draw    (535.12,169.36) -- (583.12,169.36) ;
%Straight Lines [id:da6585393866334115] 
\draw    (535.12,169.36) -- (581.16,133.76) ;
%Straight Lines [id:da02082705946273211] 
\draw    (533.16,133.76) -- (583.12,169.36) ;
%Straight Lines [id:da5926014299221101] 
\draw    (532.16,97.76) -- (580.16,97.76) ;
%Straight Lines [id:da22384731536788938] 
\draw    (532.12,134.36) -- (578.16,98.76) ;
%Straight Lines [id:da977442484742362] 
\draw    (530.16,98.76) -- (580.12,134.36) ;
%Curve Lines [id:da3705480955509045] 
\draw    (532.16,133.76) .. controls (517.1,111.7) and (475.1,50.7) .. (532.12,51.36) ;
%Curve Lines [id:da31462329369185815] 
\draw    (532.18,169.4) .. controls (562.1,186.7) and (425.1,45.7) .. (532.12,51.36) ;
%Shape: Ellipse [id:dp6025241510675247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.97,133.76) .. controls (521.97,128.04) and (526.53,123.4) .. (532.16,123.4) .. controls (537.79,123.4) and (542.36,128.04) .. (542.36,133.76) .. controls (542.36,139.48) and (537.79,144.12) .. (532.16,144.12) .. controls (526.53,144.12) and (521.97,139.48) .. (521.97,133.76) -- cycle ;
%Straight Lines [id:da8812838541111085] 
\draw    (532.12,97.36) -- (532.12,51.36) ;
%Shape: Ellipse [id:dp12366218580863342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.31,51.38) .. controls (542.31,57.1) and (537.73,61.73) .. (532.1,61.72) .. controls (526.47,61.71) and (521.92,57.07) .. (521.93,51.34) .. controls (521.93,45.62) and (526.51,40.99) .. (532.14,41) .. controls (537.77,41.01) and (542.32,45.65) .. (542.31,51.38) -- cycle ;
%Curve Lines [id:da9645043957459118] 
\draw    (579.16,133.76) .. controls (564.1,111.7) and (522.1,50.7) .. (579.12,51.36) ;
%Curve Lines [id:da29997432554616377] 
\draw    (579.18,169.4) .. controls (609.1,186.7) and (472.1,45.7) .. (579.12,51.36) ;
%Shape: Ellipse [id:dp5648077890086587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.97,133.76) .. controls (568.97,128.04) and (573.53,123.4) .. (579.16,123.4) .. controls (584.79,123.4) and (589.36,128.04) .. (589.36,133.76) .. controls (589.36,139.48) and (584.79,144.12) .. (579.16,144.12) .. controls (573.53,144.12) and (568.97,139.48) .. (568.97,133.76) -- cycle ;
%Straight Lines [id:da2604249114061805] 
\draw    (579.12,97.36) -- (579.12,51.36) ;
%Shape: Ellipse [id:dp5692205481704175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (589.31,51.38) .. controls (589.31,57.1) and (584.73,61.73) .. (579.1,61.72) .. controls (573.47,61.71) and (568.92,57.07) .. (568.93,51.34) .. controls (568.93,45.62) and (573.51,40.99) .. (579.14,41) .. controls (584.77,41.01) and (589.32,45.65) .. (589.31,51.38) -- cycle ;
%Straight Lines [id:da8311525503244813] 
\draw    (427.18,169.4) -- (475.12,97.36) ;
%Straight Lines [id:da807639270387995] 
\draw    (477.1,168.4) -- (532.12,97.36) ;
%Straight Lines [id:da9204337040001824] 
\draw    (532.18,169.4) -- (577.16,98.76) ;
%Shape: Ellipse [id:dp9052069956245625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.31,97.38) .. controls (589.31,103.1) and (584.73,107.73) .. (579.1,107.72) .. controls (573.47,107.71) and (568.92,103.07) .. (568.93,97.34) .. controls (568.93,91.62) and (573.51,86.99) .. (579.14,87) .. controls (584.77,87.01) and (589.32,91.65) .. (589.31,97.38) -- cycle ;
%Straight Lines [id:da3796055612531952] 
\draw    (425.21,98.16) -- (477.18,169.4) ;
%Straight Lines [id:da07868444226037197] 
\draw    (477.16,97.76) -- (529.14,169) ;
%Shape: Ellipse [id:dp43894249921401485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.91,168.4) .. controls (521.91,162.68) and (526.47,158.04) .. (532.1,158.04) .. controls (537.73,158.04) and (542.29,162.68) .. (542.29,168.4) .. controls (542.29,174.12) and (537.73,178.76) .. (532.1,178.76) .. controls (526.47,178.76) and (521.91,174.12) .. (521.91,168.4) -- cycle ;
%Straight Lines [id:da2886833721290898] 
\draw    (533.63,97.74) -- (579.18,169.4) ;
%Shape: Ellipse [id:dp4219983158988425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.91,168.4) .. controls (568.91,162.68) and (573.47,158.04) .. (579.1,158.04) .. controls (584.73,158.04) and (589.29,162.68) .. (589.29,168.4) .. controls (589.29,174.12) and (584.73,178.76) .. (579.1,178.76) .. controls (573.47,178.76) and (568.91,174.12) .. (568.91,168.4) -- cycle ;
%Shape: Ellipse [id:dp4634741975097538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (542.31,97.38) .. controls (542.31,103.1) and (537.73,107.73) .. (532.1,107.72) .. controls (526.47,107.71) and (521.92,103.07) .. (521.93,97.34) .. controls (521.93,91.62) and (526.51,86.99) .. (532.14,87) .. controls (537.77,87.01) and (542.32,91.65) .. (542.31,97.38) -- cycle ;
%Shape: Ellipse [id:dp6078789736383561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.31,97.38) .. controls (437.31,103.1) and (432.73,107.73) .. (427.1,107.72) .. controls (421.47,107.71) and (416.92,103.07) .. (416.93,97.34) .. controls (416.93,91.62) and (421.51,86.99) .. (427.14,87) .. controls (432.77,87.01) and (437.32,91.65) .. (437.31,97.38) -- cycle ;
%Shape: Ellipse [id:dp4797925408428294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (487.31,97.38) .. controls (487.31,103.1) and (482.73,107.73) .. (477.1,107.72) .. controls (471.47,107.71) and (466.92,103.07) .. (466.93,97.34) .. controls (466.93,91.62) and (471.51,86.99) .. (477.14,87) .. controls (482.77,87.01) and (487.32,91.65) .. (487.31,97.38) -- cycle ;
%Shape: Ellipse [id:dp4002068036534927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.98,169.4) .. controls (416.98,163.68) and (421.55,159.04) .. (427.18,159.04) .. controls (432.81,159.04) and (437.37,163.68) .. (437.37,169.4) .. controls (437.37,175.12) and (432.81,179.76) .. (427.18,179.76) .. controls (421.55,179.76) and (416.98,175.12) .. (416.98,169.4) -- cycle ;
%Shape: Ellipse [id:dp4737002271658134] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.91,168.4) .. controls (466.91,162.68) and (471.47,158.04) .. (477.1,158.04) .. controls (482.73,158.04) and (487.29,162.68) .. (487.29,168.4) .. controls (487.29,174.12) and (482.73,178.76) .. (477.1,178.76) .. controls (471.47,178.76) and (466.91,174.12) .. (466.91,168.4) -- cycle ;
%Shape: Ellipse [id:dp08129876363019073] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (466.97,133.76) .. controls (466.97,128.04) and (471.53,123.4) .. (477.16,123.4) .. controls (482.79,123.4) and (487.36,128.04) .. (487.36,133.76) .. controls (487.36,139.48) and (482.79,144.12) .. (477.16,144.12) .. controls (471.53,144.12) and (466.97,139.48) .. (466.97,133.76) -- cycle ;
%Straight Lines [id:da8264347404666698] 
\draw    (432.12,279.38) -- (432.12,233.38) ;
%Curve Lines [id:da14320353445568057] 
\draw    (432.16,315.78) .. controls (378.1,316.72) and (375.1,232.72) .. (432.12,233.38) ;
%Curve Lines [id:da018372221591047233] 
\draw    (432.18,351.42) .. controls (368.1,355.72) and (305.1,228.72) .. (432.12,233.38) ;
%Shape: Ellipse [id:dp5675336978302074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.31,233.39) .. controls (442.31,239.12) and (437.73,243.75) .. (432.1,243.74) .. controls (426.47,243.73) and (421.92,239.08) .. (421.93,233.36) .. controls (421.93,227.64) and (426.51,223.01) .. (432.14,223.02) .. controls (437.77,223.03) and (442.32,227.67) .. (442.31,233.39) -- cycle ;
%Straight Lines [id:da19657295343631664] 
\draw    (432.16,315.78) -- (480.16,315.78) ;
%Straight Lines [id:da7926455695258139] 
\draw    (434.12,351.38) -- (482.12,351.38) ;
%Straight Lines [id:da2961236151033556] 
\draw    (434.12,351.38) -- (480.16,315.78) ;
%Straight Lines [id:da5365543756459611] 
\draw    (432.16,315.78) -- (482.12,351.38) ;
%Straight Lines [id:da47218609377551934] 
\draw    (429.16,280.78) -- (477.16,280.78) ;
%Straight Lines [id:da7323779897927627] 
\draw    (431.12,316.38) -- (477.16,280.78) ;
%Straight Lines [id:da7458457925008316] 
\draw    (429.16,280.78) -- (479.12,316.38) ;
%Shape: Ellipse [id:dp1657645861651319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.97,315.78) .. controls (421.97,310.06) and (426.53,305.42) .. (432.16,305.42) .. controls (437.79,305.42) and (442.36,310.06) .. (442.36,315.78) .. controls (442.36,321.5) and (437.79,326.14) .. (432.16,326.14) .. controls (426.53,326.14) and (421.97,321.5) .. (421.97,315.78) -- cycle ;
%Straight Lines [id:da3510384564550092] 
\draw    (483.16,315.78) -- (531.16,315.78) ;
%Straight Lines [id:da3594477411963657] 
\draw    (485.12,351.38) -- (533.12,351.38) ;
%Straight Lines [id:da006795933080757877] 
\draw    (485.12,351.38) -- (531.16,315.78) ;
%Straight Lines [id:da4596829228643773] 
\draw    (483.16,315.78) -- (533.12,351.38) ;
%Straight Lines [id:da15218528844060542] 
\draw    (482.16,279.78) -- (530.16,279.78) ;
%Straight Lines [id:da9055024254582021] 
\draw    (482.12,316.38) -- (528.16,280.78) ;
%Straight Lines [id:da3392695639048826] 
\draw    (480.16,280.78) -- (530.12,316.38) ;
%Curve Lines [id:da3576048273182344] 
\draw    (482.16,315.78) .. controls (467.1,293.72) and (425.1,232.72) .. (482.12,233.38) ;
%Curve Lines [id:da3910197823453371] 
\draw    (482.18,351.42) .. controls (512.1,368.72) and (375.1,227.72) .. (482.12,233.38) ;
%Shape: Ellipse [id:dp6027164513623702] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.97,315.78) .. controls (471.97,310.06) and (476.53,305.42) .. (482.16,305.42) .. controls (487.79,305.42) and (492.36,310.06) .. (492.36,315.78) .. controls (492.36,321.5) and (487.79,326.14) .. (482.16,326.14) .. controls (476.53,326.14) and (471.97,321.5) .. (471.97,315.78) -- cycle ;
%Straight Lines [id:da8831869776180509] 
\draw    (482.12,279.38) -- (482.12,233.38) ;
%Shape: Ellipse [id:dp27102797246752397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.31,233.39) .. controls (492.31,239.12) and (487.73,243.75) .. (482.1,243.74) .. controls (476.47,243.73) and (471.92,239.08) .. (471.93,233.36) .. controls (471.93,227.64) and (476.51,223.01) .. (482.14,223.02) .. controls (487.77,223.03) and (492.32,227.67) .. (492.31,233.39) -- cycle ;
%Straight Lines [id:da5384376248508098] 
\draw    (538.16,315.78) -- (586.16,315.78) ;
%Straight Lines [id:da7204713174414417] 
\draw    (540.12,351.38) -- (588.12,351.38) ;
%Straight Lines [id:da022206737848676772] 
\draw    (540.12,351.38) -- (586.16,315.78) ;
%Straight Lines [id:da8183073977183482] 
\draw    (538.16,315.78) -- (588.12,351.38) ;
%Straight Lines [id:da44209677242190193] 
\draw    (537.16,279.78) -- (585.16,279.78) ;
%Straight Lines [id:da643928270038003] 
\draw    (537.12,316.38) -- (583.16,280.78) ;
%Straight Lines [id:da678360020382172] 
\draw    (535.16,280.78) -- (585.12,316.38) ;
%Curve Lines [id:da38614627499646903] 
\draw    (537.16,315.78) .. controls (522.1,293.72) and (480.1,232.72) .. (537.12,233.38) ;
%Curve Lines [id:da1652081492985592] 
\draw    (537.18,351.42) .. controls (567.1,368.72) and (430.1,227.72) .. (537.12,233.38) ;
%Shape: Ellipse [id:dp051107524812798344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.97,315.78) .. controls (526.97,310.06) and (531.53,305.42) .. (537.16,305.42) .. controls (542.79,305.42) and (547.36,310.06) .. (547.36,315.78) .. controls (547.36,321.5) and (542.79,326.14) .. (537.16,326.14) .. controls (531.53,326.14) and (526.97,321.5) .. (526.97,315.78) -- cycle ;
%Straight Lines [id:da5520494584905354] 
\draw    (537.12,279.38) -- (537.12,233.38) ;
%Shape: Ellipse [id:dp5115819286338934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.31,233.39) .. controls (547.31,239.12) and (542.73,243.75) .. (537.1,243.74) .. controls (531.47,243.73) and (526.92,239.08) .. (526.93,233.36) .. controls (526.93,227.64) and (531.51,223.01) .. (537.14,223.02) .. controls (542.77,223.03) and (547.32,227.67) .. (547.31,233.39) -- cycle ;
%Curve Lines [id:da45093131288834243] 
\draw    (584.16,315.78) .. controls (569.1,293.72) and (527.1,232.72) .. (584.12,233.38) ;
%Curve Lines [id:da8074857130516832] 
\draw    (584.18,351.42) .. controls (614.1,368.72) and (477.1,227.72) .. (584.12,233.38) ;
%Shape: Ellipse [id:dp2555454321049353] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.97,315.78) .. controls (573.97,310.06) and (578.53,305.42) .. (584.16,305.42) .. controls (589.79,305.42) and (594.36,310.06) .. (594.36,315.78) .. controls (594.36,321.5) and (589.79,326.14) .. (584.16,326.14) .. controls (578.53,326.14) and (573.97,321.5) .. (573.97,315.78) -- cycle ;
%Straight Lines [id:da8526661569898161] 
\draw    (584.12,279.38) -- (584.12,233.38) ;
%Shape: Ellipse [id:dp20252152681474278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.31,233.39) .. controls (594.31,239.12) and (589.73,243.75) .. (584.1,243.74) .. controls (578.47,243.73) and (573.92,239.08) .. (573.93,233.36) .. controls (573.93,227.64) and (578.51,223.01) .. (584.14,223.02) .. controls (589.77,223.03) and (594.32,227.67) .. (594.31,233.39) -- cycle ;
%Straight Lines [id:da43020001386166073] 
\draw    (432.18,351.42) -- (480.12,279.38) ;
%Straight Lines [id:da9088736984407781] 
\draw    (482.1,350.42) -- (537.12,279.38) ;
%Straight Lines [id:da7496307859597703] 
\draw    (537.18,351.42) -- (582.16,280.78) ;
%Shape: Ellipse [id:dp16902021431295788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (594.31,279.39) .. controls (594.31,285.12) and (589.73,289.75) .. (584.1,289.74) .. controls (578.47,289.73) and (573.92,285.08) .. (573.93,279.36) .. controls (573.93,273.64) and (578.51,269.01) .. (584.14,269.02) .. controls (589.77,269.03) and (594.32,273.67) .. (594.31,279.39) -- cycle ;
%Straight Lines [id:da16116361168066318] 
\draw    (430.21,280.18) -- (482.18,351.42) ;
%Straight Lines [id:da05492650954777478] 
\draw    (482.16,279.78) -- (534.14,351.02) ;
%Shape: Ellipse [id:dp25004280670181034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.91,350.42) .. controls (526.91,344.69) and (531.47,340.06) .. (537.1,340.06) .. controls (542.73,340.06) and (547.29,344.69) .. (547.29,350.42) .. controls (547.29,356.14) and (542.73,360.78) .. (537.1,360.78) .. controls (531.47,360.78) and (526.91,356.14) .. (526.91,350.42) -- cycle ;
%Straight Lines [id:da7514958575398173] 
\draw    (538.63,279.76) -- (584.18,351.42) ;
%Shape: Ellipse [id:dp4341975606335259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (573.91,350.42) .. controls (573.91,344.69) and (578.47,340.06) .. (584.1,340.06) .. controls (589.73,340.06) and (594.29,344.69) .. (594.29,350.42) .. controls (594.29,356.14) and (589.73,360.78) .. (584.1,360.78) .. controls (578.47,360.78) and (573.91,356.14) .. (573.91,350.42) -- cycle ;
%Shape: Ellipse [id:dp5924707443388787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.31,279.39) .. controls (547.31,285.12) and (542.73,289.75) .. (537.1,289.74) .. controls (531.47,289.73) and (526.92,285.08) .. (526.93,279.36) .. controls (526.93,273.64) and (531.51,269.01) .. (537.14,269.02) .. controls (542.77,269.03) and (547.32,273.67) .. (547.31,279.39) -- cycle ;
%Shape: Ellipse [id:dp7854314050086375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.31,279.39) .. controls (492.31,285.12) and (487.73,289.75) .. (482.1,289.74) .. controls (476.47,289.73) and (471.92,285.08) .. (471.93,279.36) .. controls (471.93,273.64) and (476.51,269.01) .. (482.14,269.02) .. controls (487.77,269.03) and (492.32,273.67) .. (492.31,279.39) -- cycle ;
%Shape: Ellipse [id:dp30639457545078996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.91,350.42) .. controls (471.91,344.69) and (476.47,340.06) .. (482.1,340.06) .. controls (487.73,340.06) and (492.29,344.69) .. (492.29,350.42) .. controls (492.29,356.14) and (487.73,360.78) .. (482.1,360.78) .. controls (476.47,360.78) and (471.91,356.14) .. (471.91,350.42) -- cycle ;
%Shape: Ellipse [id:dp3684368577394891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.31,279.39) .. controls (442.31,285.12) and (437.73,289.75) .. (432.1,289.74) .. controls (426.47,289.73) and (421.92,285.08) .. (421.93,279.36) .. controls (421.93,273.64) and (426.51,269.01) .. (432.14,269.02) .. controls (437.77,269.03) and (442.32,273.67) .. (442.31,279.39) -- cycle ;
%Shape: Ellipse [id:dp29501981273530753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (421.98,351.42) .. controls (421.98,345.69) and (426.55,341.06) .. (432.18,341.06) .. controls (437.81,341.06) and (442.37,345.69) .. (442.37,351.42) .. controls (442.37,357.14) and (437.81,361.78) .. (432.18,361.78) .. controls (426.55,361.78) and (421.98,357.14) .. (421.98,351.42) -- cycle ;
%Straight Lines [id:da015037037630875383] 
\draw    (423.12,455.39) -- (423.12,409.39) ;
%Curve Lines [id:da9950282195333695] 
\draw    (423.16,491.79) .. controls (369.1,492.73) and (366.1,408.73) .. (423.12,409.39) ;
%Curve Lines [id:da1769687900210899] 
\draw    (423.18,527.43) .. controls (359.1,531.73) and (296.1,404.73) .. (423.12,409.39) ;
%Shape: Ellipse [id:dp8658157137119323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.31,409.41) .. controls (433.31,415.13) and (428.73,419.76) .. (423.1,419.75) .. controls (417.47,419.74) and (412.92,415.1) .. (412.93,409.38) .. controls (412.93,403.66) and (417.51,399.02) .. (423.14,399.03) .. controls (428.77,399.04) and (433.32,403.69) .. (433.31,409.41) -- cycle ;
%Straight Lines [id:da6287087528745372] 
\draw    (423.16,491.79) -- (471.16,491.79) ;
%Straight Lines [id:da38793498706451435] 
\draw    (425.12,527.39) -- (473.12,527.39) ;
%Straight Lines [id:da4653853054741194] 
\draw    (425.12,527.39) -- (471.16,491.79) ;
%Straight Lines [id:da6185948122330265] 
\draw    (423.16,491.79) -- (473.12,527.39) ;
%Shape: Ellipse [id:dp9881351338293466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.91,526.43) .. controls (412.91,520.71) and (417.47,516.07) .. (423.1,516.07) .. controls (428.73,516.07) and (433.29,520.71) .. (433.29,526.43) .. controls (433.29,532.15) and (428.73,536.79) .. (423.1,536.79) .. controls (417.47,536.79) and (412.91,532.15) .. (412.91,526.43) -- cycle ;
%Straight Lines [id:da9493306158277449] 
\draw    (420.16,456.79) -- (468.16,456.79) ;
%Straight Lines [id:da74833749908194] 
\draw    (422.12,492.39) -- (468.16,456.79) ;
%Straight Lines [id:da904766399232123] 
\draw    (420.16,456.79) -- (470.12,492.39) ;
%Shape: Ellipse [id:dp5477697335363867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.97,491.79) .. controls (412.97,486.07) and (417.53,481.43) .. (423.16,481.43) .. controls (428.79,481.43) and (433.36,486.07) .. (433.36,491.79) .. controls (433.36,497.52) and (428.79,502.15) .. (423.16,502.15) .. controls (417.53,502.15) and (412.97,497.52) .. (412.97,491.79) -- cycle ;
%Shape: Ellipse [id:dp9900777672527851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.31,455.41) .. controls (433.31,461.13) and (428.73,465.76) .. (423.1,465.75) .. controls (417.47,465.74) and (412.92,461.1) .. (412.93,455.38) .. controls (412.93,449.66) and (417.51,445.02) .. (423.14,445.03) .. controls (428.77,445.04) and (433.32,449.69) .. (433.31,455.41) -- cycle ;
%Straight Lines [id:da8235544869796462] 
\draw    (474.16,491.79) -- (522.16,491.79) ;
%Straight Lines [id:da6105954704771209] 
\draw    (476.12,527.39) -- (524.12,527.39) ;
%Straight Lines [id:da5420619311939324] 
\draw    (476.12,527.39) -- (522.16,491.79) ;
%Straight Lines [id:da8447056071676015] 
\draw    (474.16,491.79) -- (524.12,527.39) ;
%Straight Lines [id:da10792032707625432] 
\draw    (473.16,455.79) -- (521.16,455.79) ;
%Straight Lines [id:da5464675108710086] 
\draw    (473.12,492.39) -- (519.16,456.79) ;
%Straight Lines [id:da7511254256132378] 
\draw    (471.16,456.79) -- (521.12,492.39) ;
%Curve Lines [id:da4767352445354309] 
\draw    (473.16,491.79) .. controls (458.1,469.73) and (416.1,408.73) .. (473.12,409.39) ;
%Curve Lines [id:da9597178881578975] 
\draw    (473.18,527.43) .. controls (503.1,544.73) and (366.1,403.73) .. (473.12,409.39) ;
%Shape: Ellipse [id:dp32514172851690626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.97,491.79) .. controls (462.97,486.07) and (467.53,481.43) .. (473.16,481.43) .. controls (478.79,481.43) and (483.36,486.07) .. (483.36,491.79) .. controls (483.36,497.52) and (478.79,502.15) .. (473.16,502.15) .. controls (467.53,502.15) and (462.97,497.52) .. (462.97,491.79) -- cycle ;
%Straight Lines [id:da4086751865290459] 
\draw    (473.12,455.39) -- (473.12,409.39) ;
%Shape: Ellipse [id:dp5811823689722013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.31,409.41) .. controls (483.31,415.13) and (478.73,419.76) .. (473.1,419.75) .. controls (467.47,419.74) and (462.92,415.1) .. (462.93,409.38) .. controls (462.93,403.66) and (467.51,399.02) .. (473.14,399.03) .. controls (478.77,399.04) and (483.32,403.69) .. (483.31,409.41) -- cycle ;
%Straight Lines [id:da10874577177613332] 
\draw    (529.16,491.79) -- (577.16,491.79) ;
%Straight Lines [id:da6163025337145331] 
\draw    (531.12,527.39) -- (579.12,527.39) ;
%Straight Lines [id:da15661694622929745] 
\draw    (531.12,527.39) -- (577.16,491.79) ;
%Straight Lines [id:da9301381359153046] 
\draw    (529.16,491.79) -- (579.12,527.39) ;
%Straight Lines [id:da49979279387466635] 
\draw    (528.16,455.79) -- (576.16,455.79) ;
%Straight Lines [id:da3592434812565376] 
\draw    (528.12,492.39) -- (574.16,456.79) ;
%Straight Lines [id:da8079686883500973] 
\draw    (526.16,456.79) -- (576.12,492.39) ;
%Curve Lines [id:da2176907759469705] 
\draw    (528.16,491.79) .. controls (513.1,469.73) and (471.1,408.73) .. (528.12,409.39) ;
%Curve Lines [id:da008052899339786701] 
\draw    (528.18,527.43) .. controls (558.1,544.73) and (421.1,403.73) .. (528.12,409.39) ;
%Shape: Ellipse [id:dp2038457229448174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.97,491.79) .. controls (517.97,486.07) and (522.53,481.43) .. (528.16,481.43) .. controls (533.79,481.43) and (538.36,486.07) .. (538.36,491.79) .. controls (538.36,497.52) and (533.79,502.15) .. (528.16,502.15) .. controls (522.53,502.15) and (517.97,497.52) .. (517.97,491.79) -- cycle ;
%Straight Lines [id:da562322345093589] 
\draw    (528.12,455.39) -- (528.12,409.39) ;
%Shape: Ellipse [id:dp25552481640935276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.31,409.41) .. controls (538.31,415.13) and (533.73,419.76) .. (528.1,419.75) .. controls (522.47,419.74) and (517.92,415.1) .. (517.93,409.38) .. controls (517.93,403.66) and (522.51,399.02) .. (528.14,399.03) .. controls (533.77,399.04) and (538.32,403.69) .. (538.31,409.41) -- cycle ;
%Curve Lines [id:da4661145077940212] 
\draw    (575.16,491.79) .. controls (560.1,469.73) and (518.1,408.73) .. (575.12,409.39) ;
%Curve Lines [id:da6955882218033537] 
\draw    (575.18,527.43) .. controls (605.1,544.73) and (468.1,403.73) .. (575.12,409.39) ;
%Shape: Ellipse [id:dp622013219409211] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.97,491.79) .. controls (564.97,486.07) and (569.53,481.43) .. (575.16,481.43) .. controls (580.79,481.43) and (585.36,486.07) .. (585.36,491.79) .. controls (585.36,497.52) and (580.79,502.15) .. (575.16,502.15) .. controls (569.53,502.15) and (564.97,497.52) .. (564.97,491.79) -- cycle ;
%Straight Lines [id:da997182729968729] 
\draw    (575.12,455.39) -- (575.12,409.39) ;
%Shape: Ellipse [id:dp31407902341922267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585.31,409.41) .. controls (585.31,415.13) and (580.73,419.76) .. (575.1,419.75) .. controls (569.47,419.74) and (564.92,415.1) .. (564.93,409.38) .. controls (564.93,403.66) and (569.51,399.02) .. (575.14,399.03) .. controls (580.77,399.04) and (585.32,403.69) .. (585.31,409.41) -- cycle ;
%Straight Lines [id:da29865641177296487] 
\draw    (423.18,527.43) -- (471.12,455.39) ;
%Straight Lines [id:da7836291898687158] 
\draw    (473.1,526.43) -- (528.12,455.39) ;
%Straight Lines [id:da05783939124687221] 
\draw    (528.18,527.43) -- (573.16,456.79) ;
%Shape: Ellipse [id:dp38504353360348076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585.31,455.41) .. controls (585.31,461.13) and (580.73,465.76) .. (575.1,465.75) .. controls (569.47,465.74) and (564.92,461.1) .. (564.93,455.38) .. controls (564.93,449.66) and (569.51,445.02) .. (575.14,445.03) .. controls (580.77,445.04) and (585.32,449.69) .. (585.31,455.41) -- cycle ;
%Straight Lines [id:da18728645605124872] 
\draw    (421.21,456.19) -- (473.18,527.43) ;
%Straight Lines [id:da038963668404862095] 
\draw    (473.16,455.79) -- (525.14,527.03) ;
%Shape: Ellipse [id:dp19132724938101264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.91,526.43) .. controls (517.91,520.71) and (522.47,516.07) .. (528.1,516.07) .. controls (533.73,516.07) and (538.29,520.71) .. (538.29,526.43) .. controls (538.29,532.15) and (533.73,536.79) .. (528.1,536.79) .. controls (522.47,536.79) and (517.91,532.15) .. (517.91,526.43) -- cycle ;
%Straight Lines [id:da21334531435239412] 
\draw    (529.63,455.77) -- (575.18,527.43) ;
%Shape: Ellipse [id:dp6656316724826696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.91,526.43) .. controls (564.91,520.71) and (569.47,516.07) .. (575.1,516.07) .. controls (580.73,516.07) and (585.29,520.71) .. (585.29,526.43) .. controls (585.29,532.15) and (580.73,536.79) .. (575.1,536.79) .. controls (569.47,536.79) and (564.91,532.15) .. (564.91,526.43) -- cycle ;
%Shape: Ellipse [id:dp1646365024423173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.31,455.41) .. controls (538.31,461.13) and (533.73,465.76) .. (528.1,465.75) .. controls (522.47,465.74) and (517.92,461.1) .. (517.93,455.38) .. controls (517.93,449.66) and (522.51,445.02) .. (528.14,445.03) .. controls (533.77,445.04) and (538.32,449.69) .. (538.31,455.41) -- cycle ;
%Shape: Ellipse [id:dp2969834281957837] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.91,526.43) .. controls (462.91,520.71) and (467.47,516.07) .. (473.1,516.07) .. controls (478.73,516.07) and (483.29,520.71) .. (483.29,526.43) .. controls (483.29,532.15) and (478.73,536.79) .. (473.1,536.79) .. controls (467.47,536.79) and (462.91,532.15) .. (462.91,526.43) -- cycle ;
%Shape: Ellipse [id:dp2380758470879809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.31,455.41) .. controls (483.31,461.13) and (478.73,465.76) .. (473.1,465.75) .. controls (467.47,465.74) and (462.92,461.1) .. (462.93,455.38) .. controls (462.93,449.66) and (467.51,445.02) .. (473.14,445.03) .. controls (478.77,445.04) and (483.32,449.69) .. (483.31,455.41) -- cycle ;
%Shape: Rectangle [id:dp7891729914759702] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (266.1,20.72) -- (302.1,20.72) -- (302.1,188.72) -- (266.1,188.72) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (188,178) -- (216,178) -- (216,207) -- (188,207) -- cycle  ;
\draw (191,182.4) node [anchor=north west][inner sep=0.75pt]    {$w_{1}^{0}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (192,354) -- (220,354) -- (220,383) -- (192,383) -- cycle  ;
\draw (195,358.4) node [anchor=north west][inner sep=0.75pt]    {$w_{1}^{1}$};
% Text Node
\draw (49,199.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw (54,21.4) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (190,532.02) -- (218,532.02) -- (218,561.02) -- (190,561.02) -- cycle  ;
\draw (193,536.42) node [anchor=north west][inner sep=0.75pt]    {$w_{1}^{2}$};
% Text Node
\draw (50,373.42) node [anchor=north west][inner sep=0.75pt]    {$t=2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (487,178) -- (515,178) -- (515,207) -- (487,207) -- cycle  ;
\draw (490,182.4) node [anchor=north west][inner sep=0.75pt]    {$w_{1}^{3}$};
% Text Node
\draw (349,24.4) node [anchor=north west][inner sep=0.75pt]    {$t=3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (492,360.02) -- (520,360.02) -- (520,389.02) -- (492,389.02) -- cycle  ;
\draw (495,364.42) node [anchor=north west][inner sep=0.75pt]    {$w_{1}^{4}$};
% Text Node
\draw (354,206.42) node [anchor=north west][inner sep=0.75pt]    {$t=4$};
% Text Node
\draw (352,370.42) node [anchor=north west][inner sep=0.75pt]    {$t=5$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (483,536.03) -- (511,536.03) -- (511,565.03) -- (483,565.03) -- cycle  ;
\draw (486,540.43) node [anchor=north west][inner sep=0.75pt]    {$w_{1}^{5}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,504); %set diagram left start at 0, and has height of 504

%Straight Lines [id:da7215722054313671] 
\draw    (112.12,97.36) -- (112.12,51.36) ;
%Curve Lines [id:da015847825723207087] 
\draw    (112.16,133.76) .. controls (58.1,134.7) and (55.1,50.7) .. (112.12,51.36) ;
%Curve Lines [id:da9173890981633849] 
\draw    (112.18,169.4) .. controls (48.1,173.7) and (-14.9,46.7) .. (112.12,51.36) ;
%Shape: Ellipse [id:dp951193903592584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.31,51.38) .. controls (122.31,57.1) and (117.73,61.73) .. (112.1,61.72) .. controls (106.47,61.71) and (101.92,57.07) .. (101.93,51.34) .. controls (101.93,45.62) and (106.51,40.99) .. (112.14,41) .. controls (117.77,41.01) and (122.32,45.65) .. (122.31,51.38) -- cycle ;
%Straight Lines [id:da4992410292253754] 
\draw    (112.16,133.76) -- (160.16,133.76) ;
%Straight Lines [id:da5812096345860102] 
\draw    (114.12,169.36) -- (162.12,169.36) ;
%Straight Lines [id:da6130632972442436] 
\draw    (114.12,169.36) -- (160.16,133.76) ;
%Straight Lines [id:da0017871150270305503] 
\draw    (112.16,133.76) -- (162.12,169.36) ;
%Shape: Ellipse [id:dp30999462028415015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.91,168.4) .. controls (101.91,162.68) and (106.47,158.04) .. (112.1,158.04) .. controls (117.73,158.04) and (122.29,162.68) .. (122.29,168.4) .. controls (122.29,174.12) and (117.73,178.76) .. (112.1,178.76) .. controls (106.47,178.76) and (101.91,174.12) .. (101.91,168.4) -- cycle ;
%Straight Lines [id:da6290652329965196] 
\draw    (109.16,98.76) -- (157.16,98.76) ;
%Straight Lines [id:da48307310602559117] 
\draw    (111.12,134.36) -- (157.16,98.76) ;
%Straight Lines [id:da23055733465213601] 
\draw    (109.16,98.76) -- (159.12,134.36) ;
%Shape: Ellipse [id:dp7954118668864514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.97,133.76) .. controls (101.97,128.04) and (106.53,123.4) .. (112.16,123.4) .. controls (117.79,123.4) and (122.36,128.04) .. (122.36,133.76) .. controls (122.36,139.48) and (117.79,144.12) .. (112.16,144.12) .. controls (106.53,144.12) and (101.97,139.48) .. (101.97,133.76) -- cycle ;
%Shape: Ellipse [id:dp5050883021155843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.31,97.38) .. controls (122.31,103.1) and (117.73,107.73) .. (112.1,107.72) .. controls (106.47,107.71) and (101.92,103.07) .. (101.93,97.34) .. controls (101.93,91.62) and (106.51,86.99) .. (112.14,87) .. controls (117.77,87.01) and (122.32,91.65) .. (122.31,97.38) -- cycle ;
%Straight Lines [id:da5209279413080993] 
\draw    (163.16,133.76) -- (211.16,133.76) ;
%Straight Lines [id:da28621512076551825] 
\draw    (165.12,169.36) -- (213.12,169.36) ;
%Straight Lines [id:da06880451013034261] 
\draw    (165.12,169.36) -- (211.16,133.76) ;
%Straight Lines [id:da6663003913058065] 
\draw    (163.16,133.76) -- (213.12,169.36) ;
%Straight Lines [id:da413896265736759] 
\draw    (162.16,97.76) -- (210.16,97.76) ;
%Straight Lines [id:da7319803714751483] 
\draw    (162.12,134.36) -- (208.16,98.76) ;
%Straight Lines [id:da875331570102961] 
\draw    (160.16,98.76) -- (210.12,134.36) ;
%Curve Lines [id:da5446014345795706] 
\draw    (162.16,133.76) .. controls (147.1,111.7) and (105.1,50.7) .. (162.12,51.36) ;
%Curve Lines [id:da24987736157798668] 
\draw    (162.18,169.4) .. controls (192.1,186.7) and (55.1,45.7) .. (162.12,51.36) ;
%Shape: Ellipse [id:dp6620354318774581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.97,133.76) .. controls (151.97,128.04) and (156.53,123.4) .. (162.16,123.4) .. controls (167.79,123.4) and (172.36,128.04) .. (172.36,133.76) .. controls (172.36,139.48) and (167.79,144.12) .. (162.16,144.12) .. controls (156.53,144.12) and (151.97,139.48) .. (151.97,133.76) -- cycle ;
%Straight Lines [id:da05200559683634742] 
\draw    (162.12,97.36) -- (162.12,51.36) ;
%Shape: Ellipse [id:dp2721343165352621] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.31,51.38) .. controls (172.31,57.1) and (167.73,61.73) .. (162.1,61.72) .. controls (156.47,61.71) and (151.92,57.07) .. (151.93,51.34) .. controls (151.93,45.62) and (156.51,40.99) .. (162.14,41) .. controls (167.77,41.01) and (172.32,45.65) .. (172.31,51.38) -- cycle ;
%Straight Lines [id:da2610368446458742] 
\draw    (218.16,133.76) -- (266.16,133.76) ;
%Straight Lines [id:da5732033176781041] 
\draw    (220.12,169.36) -- (268.12,169.36) ;
%Straight Lines [id:da17717356305557053] 
\draw    (220.12,169.36) -- (266.16,133.76) ;
%Straight Lines [id:da5436676907146053] 
\draw    (218.16,133.76) -- (268.12,169.36) ;
%Straight Lines [id:da9323331784360205] 
\draw    (217.16,97.76) -- (265.16,97.76) ;
%Straight Lines [id:da3832502881697971] 
\draw    (217.12,134.36) -- (263.16,98.76) ;
%Straight Lines [id:da7819485683271186] 
\draw    (215.16,98.76) -- (265.12,134.36) ;
%Curve Lines [id:da9140637413064399] 
\draw    (217.16,133.76) .. controls (202.1,111.7) and (160.1,50.7) .. (217.12,51.36) ;
%Curve Lines [id:da01725656894063754] 
\draw    (217.18,169.4) .. controls (247.1,186.7) and (110.1,45.7) .. (217.12,51.36) ;
%Shape: Ellipse [id:dp3377689071212985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206.97,133.76) .. controls (206.97,128.04) and (211.53,123.4) .. (217.16,123.4) .. controls (222.79,123.4) and (227.36,128.04) .. (227.36,133.76) .. controls (227.36,139.48) and (222.79,144.12) .. (217.16,144.12) .. controls (211.53,144.12) and (206.97,139.48) .. (206.97,133.76) -- cycle ;
%Straight Lines [id:da47197808325867285] 
\draw    (217.12,97.36) -- (217.12,51.36) ;
%Shape: Ellipse [id:dp17898539954297532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.31,51.38) .. controls (227.31,57.1) and (222.73,61.73) .. (217.1,61.72) .. controls (211.47,61.71) and (206.92,57.07) .. (206.93,51.34) .. controls (206.93,45.62) and (211.51,40.99) .. (217.14,41) .. controls (222.77,41.01) and (227.32,45.65) .. (227.31,51.38) -- cycle ;
%Curve Lines [id:da5805204861850696] 
\draw    (264.16,133.76) .. controls (249.1,111.7) and (207.1,50.7) .. (264.12,51.36) ;
%Curve Lines [id:da9158268842902971] 
\draw    (264.18,169.4) .. controls (294.1,186.7) and (157.1,45.7) .. (264.12,51.36) ;
%Shape: Ellipse [id:dp63086018960579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.97,133.76) .. controls (253.97,128.04) and (258.53,123.4) .. (264.16,123.4) .. controls (269.79,123.4) and (274.36,128.04) .. (274.36,133.76) .. controls (274.36,139.48) and (269.79,144.12) .. (264.16,144.12) .. controls (258.53,144.12) and (253.97,139.48) .. (253.97,133.76) -- cycle ;
%Straight Lines [id:da7111842542503236] 
\draw    (264.12,97.36) -- (264.12,51.36) ;
%Shape: Ellipse [id:dp178365526286688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.31,51.38) .. controls (274.31,57.1) and (269.73,61.73) .. (264.1,61.72) .. controls (258.47,61.71) and (253.92,57.07) .. (253.93,51.34) .. controls (253.93,45.62) and (258.51,40.99) .. (264.14,41) .. controls (269.77,41.01) and (274.32,45.65) .. (274.31,51.38) -- cycle ;
%Straight Lines [id:da4524778965089763] 
\draw    (112.18,169.4) -- (160.12,97.36) ;
%Straight Lines [id:da7829747707206353] 
\draw    (162.1,168.4) -- (217.12,97.36) ;
%Straight Lines [id:da13428499253779858] 
\draw    (217.18,169.4) -- (262.16,98.76) ;
%Shape: Ellipse [id:dp28271085506305393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.91,168.4) .. controls (151.91,162.68) and (156.47,158.04) .. (162.1,158.04) .. controls (167.73,158.04) and (172.29,162.68) .. (172.29,168.4) .. controls (172.29,174.12) and (167.73,178.76) .. (162.1,178.76) .. controls (156.47,178.76) and (151.91,174.12) .. (151.91,168.4) -- cycle ;
%Shape: Ellipse [id:dp31428478666650506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.31,97.38) .. controls (172.31,103.1) and (167.73,107.73) .. (162.1,107.72) .. controls (156.47,107.71) and (151.92,103.07) .. (151.93,97.34) .. controls (151.93,91.62) and (156.51,86.99) .. (162.14,87) .. controls (167.77,87.01) and (172.32,91.65) .. (172.31,97.38) -- cycle ;
%Shape: Ellipse [id:dp7084598496958384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.31,97.38) .. controls (274.31,103.1) and (269.73,107.73) .. (264.1,107.72) .. controls (258.47,107.71) and (253.92,103.07) .. (253.93,97.34) .. controls (253.93,91.62) and (258.51,86.99) .. (264.14,87) .. controls (269.77,87.01) and (274.32,91.65) .. (274.31,97.38) -- cycle ;
%Straight Lines [id:da7964531393580431] 
\draw    (234.12,311.36) -- (234.12,265.36) ;
%Curve Lines [id:da8034475246721875] 
\draw    (234.16,347.76) .. controls (180.1,348.7) and (177.1,264.7) .. (234.12,265.36) ;
%Curve Lines [id:da7475430188697549] 
\draw    (234.18,383.4) .. controls (170.1,387.7) and (107.1,260.7) .. (234.12,265.36) ;
%Shape: Ellipse [id:dp8983169161258939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.31,265.38) .. controls (244.31,271.1) and (239.73,275.73) .. (234.1,275.72) .. controls (228.47,275.71) and (223.92,271.07) .. (223.93,265.34) .. controls (223.93,259.62) and (228.51,254.99) .. (234.14,255) .. controls (239.77,255.01) and (244.32,259.65) .. (244.31,265.38) -- cycle ;
%Straight Lines [id:da06120625217038034] 
\draw    (234.16,347.76) -- (282.16,347.76) ;
%Straight Lines [id:da06892523866591604] 
\draw    (236.12,383.36) -- (284.12,383.36) ;
%Straight Lines [id:da11827513974450299] 
\draw    (236.12,383.36) -- (282.16,347.76) ;
%Straight Lines [id:da11652086513457671] 
\draw    (234.16,347.76) -- (284.12,383.36) ;
%Straight Lines [id:da7107376791288061] 
\draw    (231.16,312.76) -- (279.16,312.76) ;
%Straight Lines [id:da9890486582054812] 
\draw    (233.12,348.36) -- (279.16,312.76) ;
%Straight Lines [id:da12529512197249582] 
\draw    (231.16,312.76) -- (281.12,348.36) ;
%Shape: Ellipse [id:dp6179409329660841] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.97,347.76) .. controls (223.97,342.04) and (228.53,337.4) .. (234.16,337.4) .. controls (239.79,337.4) and (244.36,342.04) .. (244.36,347.76) .. controls (244.36,353.48) and (239.79,358.12) .. (234.16,358.12) .. controls (228.53,358.12) and (223.97,353.48) .. (223.97,347.76) -- cycle ;
%Straight Lines [id:da4253805060302942] 
\draw    (285.16,347.76) -- (333.16,347.76) ;
%Straight Lines [id:da9012569126559082] 
\draw    (287.12,383.36) -- (335.12,383.36) ;
%Straight Lines [id:da442183783595994] 
\draw    (287.12,383.36) -- (333.16,347.76) ;
%Straight Lines [id:da6225746269212273] 
\draw    (285.16,347.76) -- (335.12,383.36) ;
%Straight Lines [id:da8565299309917286] 
\draw    (284.16,311.76) -- (332.16,311.76) ;
%Straight Lines [id:da2538944919952639] 
\draw    (284.12,348.36) -- (330.16,312.76) ;
%Straight Lines [id:da47827017667003024] 
\draw    (282.16,312.76) -- (332.12,348.36) ;
%Curve Lines [id:da8303126769928982] 
\draw    (284.16,347.76) .. controls (269.1,325.7) and (227.1,264.7) .. (284.12,265.36) ;
%Curve Lines [id:da8996884199569776] 
\draw    (284.18,383.4) .. controls (314.1,400.7) and (177.1,259.7) .. (284.12,265.36) ;
%Shape: Ellipse [id:dp9378304603299347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.97,347.76) .. controls (273.97,342.04) and (278.53,337.4) .. (284.16,337.4) .. controls (289.79,337.4) and (294.36,342.04) .. (294.36,347.76) .. controls (294.36,353.48) and (289.79,358.12) .. (284.16,358.12) .. controls (278.53,358.12) and (273.97,353.48) .. (273.97,347.76) -- cycle ;
%Straight Lines [id:da563814009886657] 
\draw    (284.12,311.36) -- (284.12,265.36) ;
%Shape: Ellipse [id:dp27860365481894955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.31,265.38) .. controls (294.31,271.1) and (289.73,275.73) .. (284.1,275.72) .. controls (278.47,275.71) and (273.92,271.07) .. (273.93,265.34) .. controls (273.93,259.62) and (278.51,254.99) .. (284.14,255) .. controls (289.77,255.01) and (294.32,259.65) .. (294.31,265.38) -- cycle ;
%Straight Lines [id:da4307808563732183] 
\draw    (340.16,347.76) -- (388.16,347.76) ;
%Straight Lines [id:da5371505917618183] 
\draw    (342.12,383.36) -- (390.12,383.36) ;
%Straight Lines [id:da3513936213283505] 
\draw    (342.12,383.36) -- (388.16,347.76) ;
%Straight Lines [id:da25090859261910914] 
\draw    (340.16,347.76) -- (390.12,383.36) ;
%Straight Lines [id:da7470767736035989] 
\draw    (339.16,311.76) -- (387.16,311.76) ;
%Straight Lines [id:da08132382334114607] 
\draw    (339.12,348.36) -- (385.16,312.76) ;
%Straight Lines [id:da12452751466475154] 
\draw    (337.16,312.76) -- (387.12,348.36) ;
%Curve Lines [id:da3691698375877658] 
\draw    (339.16,347.76) .. controls (324.1,325.7) and (282.1,264.7) .. (339.12,265.36) ;
%Curve Lines [id:da15832187731121017] 
\draw    (339.18,383.4) .. controls (369.1,400.7) and (232.1,259.7) .. (339.12,265.36) ;
%Shape: Ellipse [id:dp6974343984467891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.97,347.76) .. controls (328.97,342.04) and (333.53,337.4) .. (339.16,337.4) .. controls (344.79,337.4) and (349.36,342.04) .. (349.36,347.76) .. controls (349.36,353.48) and (344.79,358.12) .. (339.16,358.12) .. controls (333.53,358.12) and (328.97,353.48) .. (328.97,347.76) -- cycle ;
%Straight Lines [id:da709934943452694] 
\draw    (339.12,311.36) -- (339.12,265.36) ;
%Shape: Ellipse [id:dp2824133035341897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.31,265.38) .. controls (349.31,271.1) and (344.73,275.73) .. (339.1,275.72) .. controls (333.47,275.71) and (328.92,271.07) .. (328.93,265.34) .. controls (328.93,259.62) and (333.51,254.99) .. (339.14,255) .. controls (344.77,255.01) and (349.32,259.65) .. (349.31,265.38) -- cycle ;
%Curve Lines [id:da7691352891376695] 
\draw    (386.16,347.76) .. controls (371.1,325.7) and (329.1,264.7) .. (386.12,265.36) ;
%Curve Lines [id:da9823078330065126] 
\draw    (386.18,383.4) .. controls (416.1,400.7) and (279.1,259.7) .. (386.12,265.36) ;
%Straight Lines [id:da7683340569125975] 
\draw    (386.12,311.36) -- (386.12,265.36) ;
%Shape: Ellipse [id:dp544282305275685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.31,265.38) .. controls (396.31,271.1) and (391.73,275.73) .. (386.1,275.72) .. controls (380.47,275.71) and (375.92,271.07) .. (375.93,265.34) .. controls (375.93,259.62) and (380.51,254.99) .. (386.14,255) .. controls (391.77,255.01) and (396.32,259.65) .. (396.31,265.38) -- cycle ;
%Straight Lines [id:da9315146291970295] 
\draw    (234.18,383.4) -- (282.12,311.36) ;
%Straight Lines [id:da297494115006819] 
\draw    (284.1,382.4) -- (339.12,311.36) ;
%Straight Lines [id:da3412551682309438] 
\draw    (339.18,383.4) -- (384.16,312.76) ;
%Shape: Ellipse [id:dp49775963105674115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.91,382.4) .. controls (273.91,376.68) and (278.47,372.04) .. (284.1,372.04) .. controls (289.73,372.04) and (294.29,376.68) .. (294.29,382.4) .. controls (294.29,388.12) and (289.73,392.76) .. (284.1,392.76) .. controls (278.47,392.76) and (273.91,388.12) .. (273.91,382.4) -- cycle ;
%Shape: Ellipse [id:dp9939016360496233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.31,311.38) .. controls (294.31,317.1) and (289.73,321.73) .. (284.1,321.72) .. controls (278.47,321.71) and (273.92,317.07) .. (273.93,311.34) .. controls (273.93,305.62) and (278.51,300.99) .. (284.14,301) .. controls (289.77,301.01) and (294.32,305.65) .. (294.31,311.38) -- cycle ;
%Shape: Ellipse [id:dp9395459439287203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.91,382.4) .. controls (328.91,376.68) and (333.47,372.04) .. (339.1,372.04) .. controls (344.73,372.04) and (349.29,376.68) .. (349.29,382.4) .. controls (349.29,388.12) and (344.73,392.76) .. (339.1,392.76) .. controls (333.47,392.76) and (328.91,388.12) .. (328.91,382.4) -- cycle ;
%Shape: Ellipse [id:dp8744911916931821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.31,311.38) .. controls (349.31,317.1) and (344.73,321.73) .. (339.1,321.72) .. controls (333.47,321.71) and (328.92,317.07) .. (328.93,311.34) .. controls (328.93,305.62) and (333.51,300.99) .. (339.14,301) .. controls (344.77,301.01) and (349.32,305.65) .. (349.31,311.38) -- cycle ;
%Shape: Ellipse [id:dp5710688179651129] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.98,383.4) .. controls (223.98,377.68) and (228.55,373.04) .. (234.18,373.04) .. controls (239.81,373.04) and (244.37,377.68) .. (244.37,383.4) .. controls (244.37,389.12) and (239.81,393.76) .. (234.18,393.76) .. controls (228.55,393.76) and (223.98,389.12) .. (223.98,383.4) -- cycle ;
%Straight Lines [id:da6824138309792023] 
\draw    (232.21,312.16) -- (284.18,383.4) ;
%Shape: Ellipse [id:dp2749708678463565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.31,311.38) .. controls (244.31,317.1) and (239.73,321.73) .. (234.1,321.72) .. controls (228.47,321.71) and (223.92,317.07) .. (223.93,311.34) .. controls (223.93,305.62) and (228.51,300.99) .. (234.14,301) .. controls (239.77,301.01) and (244.32,305.65) .. (244.31,311.38) -- cycle ;
%Straight Lines [id:da5963676162367152] 
\draw    (282.16,312.76) -- (334.14,384) ;
%Straight Lines [id:da5191665672821328] 
\draw    (335.04,310.36) -- (382.1,382.4) ;
%Straight Lines [id:da34577845116104877] 
\draw    (390.16,348.76) -- (438.16,348.76) ;
%Straight Lines [id:da08691269401245105] 
\draw    (392.12,384.36) -- (440.12,384.36) ;
%Straight Lines [id:da6225419299330148] 
\draw    (392.12,384.36) -- (438.16,348.76) ;
%Straight Lines [id:da5567576419357231] 
\draw    (390.16,348.76) -- (440.12,384.36) ;
%Straight Lines [id:da6411964263063747] 
\draw    (389.16,312.76) -- (437.16,312.76) ;
%Straight Lines [id:da19055270704229432] 
\draw    (389.12,349.36) -- (435.16,313.76) ;
%Straight Lines [id:da951009203016627] 
\draw    (387.16,313.76) -- (437.12,349.36) ;
%Straight Lines [id:da6555889737263075] 
\draw    (445.16,348.76) -- (493.16,348.76) ;
%Straight Lines [id:da04975402792409822] 
\draw    (447.12,384.36) -- (495.12,384.36) ;
%Straight Lines [id:da490206049867824] 
\draw    (447.12,384.36) -- (493.16,348.76) ;
%Straight Lines [id:da4126664390124345] 
\draw    (445.16,348.76) -- (495.12,384.36) ;
%Straight Lines [id:da5549097008185828] 
\draw    (444.16,312.76) -- (492.16,312.76) ;
%Straight Lines [id:da15317998247559605] 
\draw    (444.12,349.36) -- (490.16,313.76) ;
%Straight Lines [id:da3479564642820361] 
\draw    (442.16,313.76) -- (492.12,349.36) ;
%Curve Lines [id:da517469604696218] 
\draw    (444.16,348.76) .. controls (429.1,326.7) and (387.1,265.7) .. (444.12,266.36) ;
%Curve Lines [id:da8329594837039018] 
\draw    (444.18,384.4) .. controls (474.1,401.7) and (337.1,260.7) .. (444.12,266.36) ;
%Shape: Ellipse [id:dp01410249235472727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.97,348.76) .. controls (433.97,343.04) and (438.53,338.4) .. (444.16,338.4) .. controls (449.79,338.4) and (454.36,343.04) .. (454.36,348.76) .. controls (454.36,354.48) and (449.79,359.12) .. (444.16,359.12) .. controls (438.53,359.12) and (433.97,354.48) .. (433.97,348.76) -- cycle ;
%Straight Lines [id:da5811835727562519] 
\draw    (444.12,312.36) -- (444.12,266.36) ;
%Shape: Ellipse [id:dp4136936632062026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.31,266.38) .. controls (454.31,272.1) and (449.73,276.73) .. (444.1,276.72) .. controls (438.47,276.71) and (433.92,272.07) .. (433.93,266.34) .. controls (433.93,260.62) and (438.51,255.99) .. (444.14,256) .. controls (449.77,256.01) and (454.32,260.65) .. (454.31,266.38) -- cycle ;
%Curve Lines [id:da8723245988031617] 
\draw    (491.16,348.76) .. controls (476.1,326.7) and (434.1,265.7) .. (491.12,266.36) ;
%Curve Lines [id:da4864462168317558] 
\draw    (491.18,384.4) .. controls (521.1,401.7) and (384.1,260.7) .. (491.12,266.36) ;
%Shape: Ellipse [id:dp21710752030516822] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.91,383.4) .. controls (480.91,377.68) and (485.47,373.04) .. (491.1,373.04) .. controls (496.73,373.04) and (501.29,377.68) .. (501.29,383.4) .. controls (501.29,389.12) and (496.73,393.76) .. (491.1,393.76) .. controls (485.47,393.76) and (480.91,389.12) .. (480.91,383.4) -- cycle ;
%Shape: Ellipse [id:dp10995799991226074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.97,348.76) .. controls (480.97,343.04) and (485.53,338.4) .. (491.16,338.4) .. controls (496.79,338.4) and (501.36,343.04) .. (501.36,348.76) .. controls (501.36,354.48) and (496.79,359.12) .. (491.16,359.12) .. controls (485.53,359.12) and (480.97,354.48) .. (480.97,348.76) -- cycle ;
%Straight Lines [id:da7707535214016553] 
\draw    (491.12,312.36) -- (491.12,266.36) ;
%Shape: Ellipse [id:dp24152081269046288] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.31,266.38) .. controls (501.31,272.1) and (496.73,276.73) .. (491.1,276.72) .. controls (485.47,276.71) and (480.92,272.07) .. (480.93,266.34) .. controls (480.93,260.62) and (485.51,255.99) .. (491.14,256) .. controls (496.77,256.01) and (501.32,260.65) .. (501.31,266.38) -- cycle ;
%Shape: Ellipse [id:dp731550746845721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501.31,312.38) .. controls (501.31,318.1) and (496.73,322.73) .. (491.1,322.72) .. controls (485.47,322.71) and (480.92,318.07) .. (480.93,312.34) .. controls (480.93,306.62) and (485.51,301.99) .. (491.14,302) .. controls (496.77,302.01) and (501.32,306.65) .. (501.31,312.38) -- cycle ;
%Straight Lines [id:da5405803239974838] 
\draw    (389.1,383.4) -- (444.12,312.36) ;
%Straight Lines [id:da2522614233004563] 
\draw    (444.18,384.4) -- (489.16,313.76) ;
%Straight Lines [id:da6777782822842027] 
\draw    (388.18,313.14) -- (440.15,384.38) ;
%Shape: Ellipse [id:dp6630035311939996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.91,383.4) .. controls (433.91,377.68) and (438.47,373.04) .. (444.1,373.04) .. controls (449.73,373.04) and (454.29,377.68) .. (454.29,383.4) .. controls (454.29,389.12) and (449.73,393.76) .. (444.1,393.76) .. controls (438.47,393.76) and (433.91,389.12) .. (433.91,383.4) -- cycle ;
%Straight Lines [id:da6304394031848107] 
\draw    (442.12,312.36) -- (489.18,384.4) ;
%Shape: Ellipse [id:dp6921572291715274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.31,312.38) .. controls (454.31,318.1) and (449.73,322.73) .. (444.1,322.72) .. controls (438.47,322.71) and (433.92,318.07) .. (433.93,312.34) .. controls (433.93,306.62) and (438.51,301.99) .. (444.14,302) .. controls (449.77,302.01) and (454.32,306.65) .. (454.31,312.38) -- cycle ;
%Shape: Rectangle [id:dp2124143921433136] 
\draw   (317,252.18) -- (399.85,252.18) -- (399.85,404.02) -- (317,404.02) -- cycle ;
%Shape: Ellipse [id:dp7832988407806322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.91,382.4) .. controls (375.91,376.68) and (380.47,372.04) .. (386.1,372.04) .. controls (391.73,372.04) and (396.29,376.68) .. (396.29,382.4) .. controls (396.29,388.12) and (391.73,392.76) .. (386.1,392.76) .. controls (380.47,392.76) and (375.91,388.12) .. (375.91,382.4) -- cycle ;
%Shape: Ellipse [id:dp5199755897423279] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.97,347.76) .. controls (375.97,342.04) and (380.53,337.4) .. (386.16,337.4) .. controls (391.79,337.4) and (396.36,342.04) .. (396.36,347.76) .. controls (396.36,353.48) and (391.79,358.12) .. (386.16,358.12) .. controls (380.53,358.12) and (375.97,353.48) .. (375.97,347.76) -- cycle ;
%Shape: Ellipse [id:dp688665596368866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.31,311.38) .. controls (396.31,317.1) and (391.73,321.73) .. (386.1,321.72) .. controls (380.47,321.71) and (375.92,317.07) .. (375.93,311.34) .. controls (375.93,305.62) and (380.51,300.99) .. (386.14,301) .. controls (391.77,301.01) and (396.32,305.65) .. (396.31,311.38) -- cycle ;
%Straight Lines [id:da2914528921779904] 
\draw    (110.21,98.16) -- (162.18,169.4) ;
%Straight Lines [id:da090772936905536] 
\draw    (162.16,97.76) -- (214.14,169) ;
%Shape: Ellipse [id:dp8751515897623846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206.91,168.4) .. controls (206.91,162.68) and (211.47,158.04) .. (217.1,158.04) .. controls (222.73,158.04) and (227.29,162.68) .. (227.29,168.4) .. controls (227.29,174.12) and (222.73,178.76) .. (217.1,178.76) .. controls (211.47,178.76) and (206.91,174.12) .. (206.91,168.4) -- cycle ;
%Straight Lines [id:da9427069465797002] 
\draw    (218.63,97.74) -- (264.18,169.4) ;
%Shape: Ellipse [id:dp4717691308191434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.91,168.4) .. controls (253.91,162.68) and (258.47,158.04) .. (264.1,158.04) .. controls (269.73,158.04) and (274.29,162.68) .. (274.29,168.4) .. controls (274.29,174.12) and (269.73,178.76) .. (264.1,178.76) .. controls (258.47,178.76) and (253.91,174.12) .. (253.91,168.4) -- cycle ;
%Shape: Ellipse [id:dp32910786011965987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.31,97.38) .. controls (227.31,103.1) and (222.73,107.73) .. (217.1,107.72) .. controls (211.47,107.71) and (206.92,103.07) .. (206.93,97.34) .. controls (206.93,91.62) and (211.51,86.99) .. (217.14,87) .. controls (222.77,87.01) and (227.32,91.65) .. (227.31,97.38) -- cycle ;
%Shape: Rectangle [id:dp41258816854732183] 
\draw   (198,31.02) -- (280.85,31.02) -- (280.85,188.34) -- (198,188.34) -- cycle ;
%Straight Lines [id:da15447714575325222] 
\draw    (443.12,98.36) -- (493.1,169.4) ;
%Straight Lines [id:da3220982757464409] 
\draw    (443.12,98.36) -- (443.12,52.36) ;
%Curve Lines [id:da9383714957084901] 
\draw    (443.16,134.76) .. controls (389.1,135.7) and (386.1,51.7) .. (443.12,52.36) ;
%Curve Lines [id:da7649646338442043] 
\draw    (443.18,170.4) .. controls (379.1,174.7) and (316.1,47.7) .. (443.12,52.36) ;
%Shape: Ellipse [id:dp19959678865238295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.31,52.38) .. controls (453.31,58.1) and (448.73,62.73) .. (443.1,62.72) .. controls (437.47,62.71) and (432.92,58.07) .. (432.93,52.34) .. controls (432.93,46.62) and (437.51,41.99) .. (443.14,42) .. controls (448.77,42.01) and (453.32,46.65) .. (453.31,52.38) -- cycle ;
%Straight Lines [id:da6258056573383546] 
\draw    (443.16,134.76) -- (491.16,134.76) ;
%Straight Lines [id:da7090484439555351] 
\draw    (445.12,170.36) -- (493.12,170.36) ;
%Straight Lines [id:da2833369442898186] 
\draw    (445.12,170.36) -- (491.16,134.76) ;
%Straight Lines [id:da8362665322022619] 
\draw    (443.16,134.76) -- (493.12,170.36) ;
%Straight Lines [id:da34127585114304737] 
\draw    (440.16,99.76) -- (488.16,99.76) ;
%Straight Lines [id:da37437182896287413] 
\draw    (442.12,135.36) -- (488.16,99.76) ;
%Straight Lines [id:da44621492369626026] 
\draw    (440.16,99.76) -- (490.12,135.36) ;
%Shape: Ellipse [id:dp6586836898207609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.97,134.76) .. controls (432.97,129.04) and (437.53,124.4) .. (443.16,124.4) .. controls (448.79,124.4) and (453.36,129.04) .. (453.36,134.76) .. controls (453.36,140.48) and (448.79,145.12) .. (443.16,145.12) .. controls (437.53,145.12) and (432.97,140.48) .. (432.97,134.76) -- cycle ;
%Shape: Ellipse [id:dp4412541629617861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.31,98.38) .. controls (453.31,104.1) and (448.73,108.73) .. (443.1,108.72) .. controls (437.47,108.71) and (432.92,104.07) .. (432.93,98.34) .. controls (432.93,92.62) and (437.51,87.99) .. (443.14,88) .. controls (448.77,88.01) and (453.32,92.65) .. (453.31,98.38) -- cycle ;
%Straight Lines [id:da011612390411827267] 
\draw    (494.16,134.76) -- (542.16,134.76) ;
%Straight Lines [id:da3737657744185088] 
\draw    (496.12,170.36) -- (544.12,170.36) ;
%Straight Lines [id:da684899368175013] 
\draw    (496.12,170.36) -- (542.16,134.76) ;
%Straight Lines [id:da5984295996831123] 
\draw    (494.16,134.76) -- (544.12,170.36) ;
%Straight Lines [id:da38550512433803963] 
\draw    (493.16,98.76) -- (541.16,98.76) ;
%Straight Lines [id:da33191881254310474] 
\draw    (493.12,135.36) -- (539.16,99.76) ;
%Straight Lines [id:da42908799993661595] 
\draw    (491.16,99.76) -- (541.12,135.36) ;
%Curve Lines [id:da4083309346702205] 
\draw    (493.16,134.76) .. controls (478.1,112.7) and (436.1,51.7) .. (493.12,52.36) ;
%Curve Lines [id:da07891616486571185] 
\draw    (493.18,170.4) .. controls (523.1,187.7) and (386.1,46.7) .. (493.12,52.36) ;
%Shape: Ellipse [id:dp7562424011441472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.97,134.76) .. controls (482.97,129.04) and (487.53,124.4) .. (493.16,124.4) .. controls (498.79,124.4) and (503.36,129.04) .. (503.36,134.76) .. controls (503.36,140.48) and (498.79,145.12) .. (493.16,145.12) .. controls (487.53,145.12) and (482.97,140.48) .. (482.97,134.76) -- cycle ;
%Straight Lines [id:da7821473489122713] 
\draw    (493.12,98.36) -- (493.12,52.36) ;
%Shape: Ellipse [id:dp08542651945558788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.31,52.38) .. controls (503.31,58.1) and (498.73,62.73) .. (493.1,62.72) .. controls (487.47,62.71) and (482.92,58.07) .. (482.93,52.34) .. controls (482.93,46.62) and (487.51,41.99) .. (493.14,42) .. controls (498.77,42.01) and (503.32,46.65) .. (503.31,52.38) -- cycle ;
%Straight Lines [id:da6470222857276338] 
\draw    (549.16,134.76) -- (597.16,134.76) ;
%Straight Lines [id:da48212381161732076] 
\draw    (551.12,170.36) -- (599.12,170.36) ;
%Straight Lines [id:da6457894354982202] 
\draw    (551.12,170.36) -- (597.16,134.76) ;
%Straight Lines [id:da39391344107078663] 
\draw    (549.16,134.76) -- (599.12,170.36) ;
%Straight Lines [id:da3866295745122186] 
\draw    (548.16,98.76) -- (596.16,98.76) ;
%Straight Lines [id:da5337014172926432] 
\draw    (548.12,135.36) -- (594.16,99.76) ;
%Straight Lines [id:da0756461163024893] 
\draw    (546.16,99.76) -- (596.12,135.36) ;
%Curve Lines [id:da7342596899807107] 
\draw    (548.16,134.76) .. controls (533.1,112.7) and (491.1,51.7) .. (548.12,52.36) ;
%Curve Lines [id:da9222733563815146] 
\draw    (548.18,170.4) .. controls (578.1,187.7) and (441.1,46.7) .. (548.12,52.36) ;
%Shape: Ellipse [id:dp35320885675875846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.97,134.76) .. controls (537.97,129.04) and (542.53,124.4) .. (548.16,124.4) .. controls (553.79,124.4) and (558.36,129.04) .. (558.36,134.76) .. controls (558.36,140.48) and (553.79,145.12) .. (548.16,145.12) .. controls (542.53,145.12) and (537.97,140.48) .. (537.97,134.76) -- cycle ;
%Straight Lines [id:da5902003475027858] 
\draw    (548.12,98.36) -- (548.12,52.36) ;
%Shape: Ellipse [id:dp8122879292655091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (558.31,52.38) .. controls (558.31,58.1) and (553.73,62.73) .. (548.1,62.72) .. controls (542.47,62.71) and (537.92,58.07) .. (537.93,52.34) .. controls (537.93,46.62) and (542.51,41.99) .. (548.14,42) .. controls (553.77,42.01) and (558.32,46.65) .. (558.31,52.38) -- cycle ;
%Curve Lines [id:da6192584958693504] 
\draw    (595.16,134.76) .. controls (580.1,112.7) and (538.1,51.7) .. (595.12,52.36) ;
%Curve Lines [id:da7872170588159978] 
\draw    (595.18,170.4) .. controls (625.1,187.7) and (488.1,46.7) .. (595.12,52.36) ;
%Shape: Ellipse [id:dp8126156736627078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.91,169.4) .. controls (584.91,163.68) and (589.47,159.04) .. (595.1,159.04) .. controls (600.73,159.04) and (605.29,163.68) .. (605.29,169.4) .. controls (605.29,175.12) and (600.73,179.76) .. (595.1,179.76) .. controls (589.47,179.76) and (584.91,175.12) .. (584.91,169.4) -- cycle ;
%Shape: Ellipse [id:dp33333475644950106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.97,134.76) .. controls (584.97,129.04) and (589.53,124.4) .. (595.16,124.4) .. controls (600.79,124.4) and (605.36,129.04) .. (605.36,134.76) .. controls (605.36,140.48) and (600.79,145.12) .. (595.16,145.12) .. controls (589.53,145.12) and (584.97,140.48) .. (584.97,134.76) -- cycle ;
%Straight Lines [id:da7018863214877611] 
\draw    (595.12,98.36) -- (595.12,52.36) ;
%Shape: Ellipse [id:dp318593407796513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (605.31,52.38) .. controls (605.31,58.1) and (600.73,62.73) .. (595.1,62.72) .. controls (589.47,62.71) and (584.92,58.07) .. (584.93,52.34) .. controls (584.93,46.62) and (589.51,41.99) .. (595.14,42) .. controls (600.77,42.01) and (605.32,46.65) .. (605.31,52.38) -- cycle ;
%Straight Lines [id:da30003532661558285] 
\draw    (443.18,170.4) -- (491.12,98.36) ;
%Straight Lines [id:da3688433418653668] 
\draw    (493.1,169.4) -- (548.12,98.36) ;
%Straight Lines [id:da8094546735333247] 
\draw    (548.18,170.4) -- (596.16,98.76) ;
%Shape: Ellipse [id:dp26619167754685646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.91,169.4) .. controls (482.91,163.68) and (487.47,159.04) .. (493.1,159.04) .. controls (498.73,159.04) and (503.29,163.68) .. (503.29,169.4) .. controls (503.29,175.12) and (498.73,179.76) .. (493.1,179.76) .. controls (487.47,179.76) and (482.91,175.12) .. (482.91,169.4) -- cycle ;
%Straight Lines [id:da38194312243131967] 
\draw    (492.18,99.14) -- (544.15,170.38) ;
%Shape: Ellipse [id:dp20428138652932948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (503.31,98.38) .. controls (503.31,104.1) and (498.73,108.73) .. (493.1,108.72) .. controls (487.47,108.71) and (482.92,104.07) .. (482.93,98.34) .. controls (482.93,92.62) and (487.51,87.99) .. (493.14,88) .. controls (498.77,88.01) and (503.32,92.65) .. (503.31,98.38) -- cycle ;
%Shape: Ellipse [id:dp9707276175767555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.91,169.4) .. controls (537.91,163.68) and (542.47,159.04) .. (548.1,159.04) .. controls (553.73,159.04) and (558.29,163.68) .. (558.29,169.4) .. controls (558.29,175.12) and (553.73,179.76) .. (548.1,179.76) .. controls (542.47,179.76) and (537.91,175.12) .. (537.91,169.4) -- cycle ;
%Straight Lines [id:da5102143291437916] 
\draw    (546.12,98.36) -- (593.18,170.4) ;
%Shape: Ellipse [id:dp2781560961171502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (558.31,98.38) .. controls (558.31,104.1) and (553.73,108.73) .. (548.1,108.72) .. controls (542.47,108.71) and (537.92,104.07) .. (537.93,98.34) .. controls (537.93,92.62) and (542.51,87.99) .. (548.14,88) .. controls (553.77,88.01) and (558.32,92.65) .. (558.31,98.38) -- cycle ;
%Shape: Rectangle [id:dp7706139413092518] 
\draw   (425.9,32.02) -- (508.43,32.02) -- (508.43,189.34) -- (425.9,189.34) -- cycle ;
%Shape: Ellipse [id:dp0768218212259899] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.91,169.4) .. controls (432.91,163.68) and (437.47,159.04) .. (443.1,159.04) .. controls (448.73,159.04) and (453.29,163.68) .. (453.29,169.4) .. controls (453.29,175.12) and (448.73,179.76) .. (443.1,179.76) .. controls (437.47,179.76) and (432.91,175.12) .. (432.91,169.4) -- cycle ;
%Straight Lines [id:da6036610327395403] 
\draw    (310,438) -- (417,438.02) ;
\draw [shift={(420,438.02)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp30557911093946477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (605.31,98.38) .. controls (605.31,104.1) and (600.73,108.73) .. (595.1,108.72) .. controls (589.47,108.71) and (584.92,104.07) .. (584.93,98.34) .. controls (584.93,92.62) and (589.51,87.99) .. (595.14,88) .. controls (600.77,88.01) and (605.32,92.65) .. (605.31,98.38) -- cycle ;
%Shape: Rectangle [id:dp34855506634564093] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (87,20) -- (181,20) -- (181,207) -- (87,207) -- cycle ;
%Shape: Rectangle [id:dp14682691028943884] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (249.1,14.22) -- (285.1,14.22) -- (285.1,201.22) -- (249.1,201.22) -- cycle ;
%Shape: Rectangle [id:dp7279759110249281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (524.14,24.06) -- (618.14,24.06) -- (618.14,211.06) -- (524.14,211.06) -- cycle ;
%Shape: Rectangle [id:dp1689848214286661] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (420.1,15.22) -- (456.1,15.22) -- (456.1,202.22) -- (420.1,202.22) -- cycle ;
%Shape: Rectangle [id:dp11230339513524157] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (214,238) -- (308,238) -- (308,425) -- (214,425) -- cycle ;
%Shape: Rectangle [id:dp32850815640353004] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (419.14,237.06) -- (513.14,237.06) -- (513.14,424.06) -- (419.14,424.06) -- cycle ;

% Text Node
\draw (313+7,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\bigoplus $};
% Text Node
\draw (19,24.4) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw (93,257.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw (210,192.4) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
% Text Node
\draw (260,210.4) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
% Text Node
\draw (123,187.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (433,207.4) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
% Text Node
\draw (480,199.4) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
% Text Node
\draw (562,185.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (351,410.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (250,405.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (457,398.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Nodes/Time & $l_1$ & $l_2$ & $l_3$ & $l'_1$ & $l'_2$ & $l'_3$ & $c_1$ & $c_2$ & $c_3$ & $a$                  & $v$                  & $r_1$                & $r_2$                & $r_3$                & $r'_1$               & $r'_2$               & $r'_3$               \\ \hline
0          & 0     & 0     & 0     & 0      & 0      & 0      & 0     & 0     & 0     & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    \\ \hline
1          & 0     & 0     & 0     & 0      & 0      & 0      & 0     & 0     & 0     & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    \\ \hline
2          & $x$   & $x$   & $x$   & $y$    & $y$    & $y$    & 1     & 1     & 1     & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    \\ \hline
3          & $x$   & $x$   & $x$   & $y$    & $y$    & $y$    & 1     & 1     & 1     & 0                    & $\overline{x\vee y}$ & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    \\ \hline
4          & 0     & 0     & 0     & 0      & 0      & 0      & 0     & 0     & 0     & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ \\ \hline
5          & 0     & 0     & 0     & 0      & 0      & 0      & 0     & 0     & 0     & $\overline{x\vee y}$ & 0                    & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ & $\overline{x\vee y}$ \\ \hline
6          & 0     & 0     & 0     & 0      & 0      & 0      & 0     & 0     & 0     & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    & 0                    \\ \hline
\end{tabular}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,741); %set diagram left start at 0, and has height of 741

%Shape: Rectangle [id:dp656900277498661] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (92,3) -- (128,3) -- (128,43) -- (92,43) -- cycle ;
%Shape: Rectangle [id:dp22473829226821973] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (92,52) -- (128,52) -- (128,92) -- (92,92) -- cycle ;
%Shape: Rectangle [id:dp7707113617810125] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (144,3) -- (180,3) -- (180,43) -- (144,43) -- cycle ;
%Shape: Rectangle [id:dp1159058432605502] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (144,52) -- (180,52) -- (180,92) -- (144,92) -- cycle ;
%Shape: Rectangle [id:dp8464156429290419] 
\draw   (195,3) -- (231,3) -- (231,43) -- (195,43) -- cycle ;
%Shape: Rectangle [id:dp5360819541441939] 
\draw   (195,52) -- (231,52) -- (231,92) -- (195,92) -- cycle ;
%Shape: Rectangle [id:dp6642871825072757] 
\draw   (370,2) -- (406,2) -- (406,42) -- (370,42) -- cycle ;
%Shape: Rectangle [id:dp5002290116611583] 
\draw   (370,51) -- (406,51) -- (406,91) -- (370,91) -- cycle ;
%Shape: Rectangle [id:dp05114581400130047] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422,2) -- (458,2) -- (458,42) -- (422,42) -- cycle ;
%Shape: Rectangle [id:dp3932600347666336] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422,51) -- (458,51) -- (458,91) -- (422,91) -- cycle ;
%Shape: Rectangle [id:dp41290573314134427] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (472,2) -- (508,2) -- (508,42) -- (472,42) -- cycle ;
%Shape: Rectangle [id:dp8089406635088522] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (472,51) -- (508,51) -- (508,91) -- (472,91) -- cycle ;
%Shape: Rectangle [id:dp6838834928536764] 
\draw   (91,105) -- (127,105) -- (127,145) -- (91,145) -- cycle ;
%Shape: Rectangle [id:dp26127629887621406] 
\draw   (91,154) -- (127,154) -- (127,194) -- (91,194) -- cycle ;
%Shape: Rectangle [id:dp02948863220037279] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (143,105) -- (179,105) -- (179,145) -- (143,145) -- cycle ;
%Shape: Rectangle [id:dp3273535876553906] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (143,154) -- (179,154) -- (179,194) -- (143,194) -- cycle ;
%Shape: Rectangle [id:dp8866156882312501] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (194,105) -- (230,105) -- (230,145) -- (194,145) -- cycle ;
%Shape: Rectangle [id:dp35827450860714505] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (194,154) -- (230,154) -- (230,194) -- (194,194) -- cycle ;
%Shape: Rectangle [id:dp8235882032370273] 
\draw   (370,104) -- (406,104) -- (406,144) -- (370,144) -- cycle ;
%Shape: Rectangle [id:dp8314781838183741] 
\draw   (370,153) -- (406,153) -- (406,193) -- (370,193) -- cycle ;
%Shape: Rectangle [id:dp032321481541812136] 
\draw   (422,104) -- (458,104) -- (458,144) -- (422,144) -- cycle ;
%Shape: Rectangle [id:dp7758757866075382] 
\draw   (422,153) -- (458,153) -- (458,193) -- (422,193) -- cycle ;
%Shape: Rectangle [id:dp48827019771486313] 
\draw   (94,206) -- (130,206) -- (130,246) -- (94,246) -- cycle ;
%Shape: Rectangle [id:dp8715807627516361] 
\draw   (94,255) -- (130,255) -- (130,295) -- (94,295) -- cycle ;
%Shape: Rectangle [id:dp5859932383115168] 
\draw   (146,206) -- (182,206) -- (182,246) -- (146,246) -- cycle ;
%Shape: Rectangle [id:dp5714441818112912] 
\draw   (146,255) -- (182,255) -- (182,295) -- (146,295) -- cycle ;
%Shape: Rectangle [id:dp5514229986574916] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (194,206) -- (230,206) -- (230,246) -- (194,246) -- cycle ;
%Shape: Rectangle [id:dp7774640305388648] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (194,255) -- (230,255) -- (230,295) -- (194,295) -- cycle ;
%Shape: Rectangle [id:dp8482390871470862] 
\draw   (368,205) -- (404,205) -- (404,245) -- (368,245) -- cycle ;
%Shape: Rectangle [id:dp0503143027697448] 
\draw   (368,254) -- (404,254) -- (404,294) -- (368,294) -- cycle ;
%Shape: Rectangle [id:dp13786398918776965] 
\draw   (420,205) -- (456,205) -- (456,245) -- (420,245) -- cycle ;
%Shape: Rectangle [id:dp02962791515604113] 
\draw   (420,254) -- (456,254) -- (456,294) -- (420,294) -- cycle ;
%Shape: Rectangle [id:dp06052698073318574] 
\draw   (470,205) -- (506,205) -- (506,245) -- (470,245) -- cycle ;
%Shape: Rectangle [id:dp20848734155820337] 
\draw   (470,254) -- (506,254) -- (506,294) -- (470,294) -- cycle ;
%Shape: Rectangle [id:dp256089212034625] 
\draw   (93,304) -- (129,304) -- (129,344) -- (93,344) -- cycle ;
%Shape: Rectangle [id:dp4705389396127211] 
\draw   (93,353) -- (129,353) -- (129,393) -- (93,393) -- cycle ;
%Shape: Rectangle [id:dp19887967241860582] 
\draw   (145,304) -- (181,304) -- (181,344) -- (145,344) -- cycle ;
%Shape: Rectangle [id:dp4555713980170085] 
\draw   (145,353) -- (181,353) -- (181,393) -- (145,393) -- cycle ;
%Shape: Rectangle [id:dp6141221641482904] 
\draw   (194,304) -- (230,304) -- (230,344) -- (194,344) -- cycle ;
%Shape: Rectangle [id:dp037703983971927646] 
\draw   (194,353) -- (230,353) -- (230,393) -- (194,393) -- cycle ;
%Shape: Rectangle [id:dp27185076596332247] 
\draw   (370,303) -- (406,303) -- (406,343) -- (370,343) -- cycle ;
%Shape: Rectangle [id:dp7942076582801589] 
\draw   (370,352) -- (406,352) -- (406,392) -- (370,392) -- cycle ;
%Shape: Rectangle [id:dp04544195320628208] 
\draw   (422,303) -- (458,303) -- (458,343) -- (422,343) -- cycle ;
%Shape: Rectangle [id:dp9739555385001871] 
\draw   (422,352) -- (458,352) -- (458,392) -- (422,392) -- cycle ;
%Shape: Rectangle [id:dp19505284057816252] 
\draw   (472,303) -- (508,303) -- (508,343) -- (472,343) -- cycle ;
%Shape: Rectangle [id:dp8705451279226449] 
\draw   (472,352) -- (508,352) -- (508,392) -- (472,392) -- cycle ;
%Shape: Rectangle [id:dp6244762914798576] 
\draw   (95,406) -- (131,406) -- (131,446) -- (95,446) -- cycle ;
%Shape: Rectangle [id:dp17213898473317157] 
\draw   (95,455) -- (131,455) -- (131,495) -- (95,495) -- cycle ;
%Shape: Rectangle [id:dp732394334149908] 
\draw   (147,406) -- (183,406) -- (183,446) -- (147,446) -- cycle ;
%Shape: Rectangle [id:dp2769948818351321] 
\draw   (147,455) -- (183,455) -- (183,495) -- (147,495) -- cycle ;
%Shape: Rectangle [id:dp57500109898067] 
\draw   (197,406) -- (233,406) -- (233,446) -- (197,446) -- cycle ;
%Shape: Rectangle [id:dp8122068736465315] 
\draw   (197,455) -- (233,455) -- (233,495) -- (197,495) -- cycle ;
%Shape: Rectangle [id:dp05037267692435066] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (370,405) -- (406,405) -- (406,445) -- (370,445) -- cycle ;
%Shape: Rectangle [id:dp2966899519796514] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (371,454) -- (407,454) -- (407,494) -- (371,494) -- cycle ;
%Shape: Rectangle [id:dp13669783370460808] 
\draw   (422,405) -- (458,405) -- (458,445) -- (422,445) -- cycle ;
%Shape: Rectangle [id:dp1263201714614749] 
\draw   (422,454) -- (458,454) -- (458,494) -- (422,494) -- cycle ;
%Shape: Rectangle [id:dp44803183248054435] 
\draw   (472,405) -- (508,405) -- (508,445) -- (472,445) -- cycle ;
%Shape: Rectangle [id:dp9903245517164805] 
\draw   (472,454) -- (508,454) -- (508,494) -- (472,494) -- cycle ;
%Straight Lines [id:da08784848875966078] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (2,99) -- (659,97.84) ;
%Straight Lines [id:da5470432668054216] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (0,200) -- (657,198.84) ;
%Straight Lines [id:da06282469721475092] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1,299) -- (658,297.84) ;
%Straight Lines [id:da11400604728255748] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (-8,400) -- (649,398.84) ;
%Shape: Rectangle [id:dp3085428222670008] 
\draw   (310,33) -- (337.5,33) -- (337.5,62.84) -- (310,62.84) -- cycle ;
%Shape: Circle [id:dp27612383012650243] 
\draw   (327,14) .. controls (327,7.37) and (332.37,2) .. (339,2) .. controls (345.63,2) and (351,7.37) .. (351,14) .. controls (351,20.63) and (345.63,26) .. (339,26) .. controls (332.37,26) and (327,20.63) .. (327,14) -- cycle ;
%Shape: Triangle [id:dp7902580816911604] 
\draw   (306.5,1) -- (321,25.84) -- (292,25.84) -- cycle ;
%Shape: Circle [id:dp8322487350899714] 
\draw   (328,116) .. controls (328,109.37) and (333.37,104) .. (340,104) .. controls (346.63,104) and (352,109.37) .. (352,116) .. controls (352,122.63) and (346.63,128) .. (340,128) .. controls (333.37,128) and (328,122.63) .. (328,116) -- cycle ;
%Shape: Triangle [id:dp970723477975341] 
\draw   (307.5,103) -- (322,127.84) -- (293,127.84) -- cycle ;
%Shape: Circle [id:dp6789235804913368] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (326,220) .. controls (326,213.37) and (331.37,208) .. (338,208) .. controls (344.63,208) and (350,213.37) .. (350,220) .. controls (350,226.63) and (344.63,232) .. (338,232) .. controls (331.37,232) and (326,226.63) .. (326,220) -- cycle ;
%Shape: Triangle [id:dp9359839894665618] 
\draw   (305.5,207) -- (320,231.84) -- (291,231.84) -- cycle ;
%Shape: Circle [id:dp9836889069775847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (329,324) .. controls (329,317.37) and (334.37,312) .. (341,312) .. controls (347.63,312) and (353,317.37) .. (353,324) .. controls (353,330.63) and (347.63,336) .. (341,336) .. controls (334.37,336) and (329,330.63) .. (329,324) -- cycle ;
%Shape: Triangle [id:dp2731556573017867] 
\draw   (308.5,311) -- (323,335.84) -- (294,335.84) -- cycle ;
%Shape: Circle [id:dp9238162273297258] 
\draw   (328,423) .. controls (328,416.37) and (333.37,411) .. (340,411) .. controls (346.63,411) and (352,416.37) .. (352,423) .. controls (352,429.63) and (346.63,435) .. (340,435) .. controls (333.37,435) and (328,429.63) .. (328,423) -- cycle ;
%Shape: Triangle [id:dp8913673036564889] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (307.5,410) -- (322,434.84) -- (293,434.84) -- cycle ;
%Shape: Rectangle [id:dp03650342100170889] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (94,511.84) -- (130,511.84) -- (130,551.84) -- (94,551.84) -- cycle ;
%Shape: Rectangle [id:dp2571327155336742] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (94,559.84) -- (130,559.84) -- (130,599.84) -- (94,599.84) -- cycle ;
%Shape: Rectangle [id:dp3280356289406663] 
\draw   (146,511.84) -- (182,511.84) -- (182,551.84) -- (146,551.84) -- cycle ;
%Shape: Rectangle [id:dp6127805617996809] 
\draw   (146,560.84) -- (182,560.84) -- (182,600.84) -- (146,600.84) -- cycle ;
%Shape: Rectangle [id:dp999542951323813] 
\draw   (197,511.84) -- (233,511.84) -- (233,551.84) -- (197,551.84) -- cycle ;
%Shape: Rectangle [id:dp4503743937783725] 
\draw   (197,560.84) -- (233,560.84) -- (233,600.84) -- (197,600.84) -- cycle ;
%Shape: Circle [id:dp4477554051813303] 
\draw   (326,525.84) .. controls (326,519.22) and (331.37,513.84) .. (338,513.84) .. controls (344.63,513.84) and (350,519.22) .. (350,525.84) .. controls (350,532.47) and (344.63,537.84) .. (338,537.84) .. controls (331.37,537.84) and (326,532.47) .. (326,525.84) -- cycle ;
%Shape: Triangle [id:dp7576018891259727] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (305.5,512.84) -- (320,537.69) -- (291,537.69) -- cycle ;
%Shape: Rectangle [id:dp22784409838420938] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (370,510.84) -- (406,510.84) -- (406,550.84) -- (370,550.84) -- cycle ;
%Shape: Rectangle [id:dp1994460460254165] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (370,559.84) -- (406,559.84) -- (406,599.84) -- (370,599.84) -- cycle ;
%Shape: Rectangle [id:dp30725507519816675] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (422,510.84) -- (458,510.84) -- (458,550.84) -- (422,550.84) -- cycle ;
%Shape: Rectangle [id:dp028066635899589576] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (422,559.84) -- (458,559.84) -- (458,599.84) -- (422,599.84) -- cycle ;
%Shape: Rectangle [id:dp33374893677456574] 
\draw   (472,510.84) -- (508,510.84) -- (508,550.84) -- (472,550.84) -- cycle ;
%Shape: Rectangle [id:dp3029457334985952] 
\draw   (472,559.84) -- (508,559.84) -- (508,599.84) -- (472,599.84) -- cycle ;
%Straight Lines [id:da9674486573163189] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (-1,503) -- (656,501.84) ;
%Shape: Rectangle [id:dp6586926646897588] 
\draw   (240,3) -- (276,3) -- (276,43) -- (240,43) -- cycle ;
%Shape: Rectangle [id:dp19987837087549343] 
\draw   (240,52) -- (276,52) -- (276,92) -- (240,92) -- cycle ;
%Shape: Rectangle [id:dp09887741894219515] 
\draw   (240,105) -- (276,105) -- (276,145) -- (240,145) -- cycle ;
%Shape: Rectangle [id:dp31351930157372] 
\draw   (240,154) -- (276,154) -- (276,194) -- (240,194) -- cycle ;
%Shape: Rectangle [id:dp11204366063910387] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (238,206) -- (274,206) -- (274,246) -- (238,246) -- cycle ;
%Shape: Rectangle [id:dp2605605581711775] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (238,255) -- (274,255) -- (274,295) -- (238,295) -- cycle ;
%Shape: Rectangle [id:dp25746528059488094] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (238,304) -- (274,304) -- (274,344) -- (238,344) -- cycle ;
%Shape: Rectangle [id:dp09961537824775557] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (238,353) -- (274,353) -- (274,393) -- (238,393) -- cycle ;
%Shape: Rectangle [id:dp15434279331658451] 
\draw   (242,406) -- (278,406) -- (278,446) -- (242,446) -- cycle ;
%Shape: Rectangle [id:dp2647453658052896] 
\draw   (242,455) -- (278,455) -- (278,495) -- (242,495) -- cycle ;
%Shape: Rectangle [id:dp9148032829222386] 
\draw   (244,511.84) -- (280,511.84) -- (280,551.84) -- (244,551.84) -- cycle ;
%Shape: Rectangle [id:dp5608027731353649] 
\draw   (244,560.84) -- (280,560.84) -- (280,600.84) -- (244,600.84) -- cycle ;
%Shape: Rectangle [id:dp761970903470508] 
\draw   (472,103) -- (508,103) -- (508,143) -- (472,143) -- cycle ;
%Shape: Rectangle [id:dp5682163476504887] 
\draw   (472,152) -- (508,152) -- (508,192) -- (472,192) -- cycle ;
%Shape: Rectangle [id:dp5998776371672048] 
\draw   (310,62.84) -- (337.5,62.84) -- (337.5,92.69) -- (310,92.69) -- cycle ;
%Shape: Rectangle [id:dp9659208597318674] 
\draw   (311,134) -- (338.5,134) -- (338.5,163.84) -- (311,163.84) -- cycle ;
%Shape: Rectangle [id:dp7163090976759645] 
\draw   (311,163.84) -- (338.5,163.84) -- (338.5,193.69) -- (311,193.69) -- cycle ;
%Shape: Rectangle [id:dp7147667189106727] 
\draw   (310,236) -- (337.5,236) -- (337.5,265.84) -- (310,265.84) -- cycle ;
%Shape: Rectangle [id:dp7387375068519666] 
\draw   (310,265.84) -- (337.5,265.84) -- (337.5,295.69) -- (310,295.69) -- cycle ;
%Shape: Rectangle [id:dp2256150094020506] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (312,339.84) -- (336.5,339.84) -- (336.5,366.84) -- (312,366.84) -- cycle ;
%Shape: Rectangle [id:dp1893232253694901] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (312,366.84) -- (336.5,366.84) -- (336.5,393.84) -- (312,393.84) -- cycle ;
%Shape: Rectangle [id:dp8426599225462587] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (311,440.84) -- (337.5,440.84) -- (337.5,468.84) -- (311,468.84) -- cycle ;
%Shape: Rectangle [id:dp9678593081745669] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (311,468.84) -- (337.5,468.84) -- (337.5,496.84) -- (311,496.84) -- cycle ;
%Shape: Rectangle [id:dp3481255099845577] 
\draw   (311,544.84) -- (338.5,544.84) -- (338.5,574.69) -- (311,574.69) -- cycle ;
%Shape: Rectangle [id:dp7939597901423001] 
\draw   (311,574.69) -- (338.5,574.69) -- (338.5,604.53) -- (311,604.53) -- cycle ;
%Shape: Rectangle [id:dp8794710442028288] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93,627.84) -- (129,627.84) -- (129,667.84) -- (93,667.84) -- cycle ;
%Shape: Rectangle [id:dp38761390579995125] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (93,675.84) -- (129,675.84) -- (129,715.84) -- (93,715.84) -- cycle ;
%Shape: Rectangle [id:dp39564124111033805] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (145,627.84) -- (181,627.84) -- (181,667.84) -- (145,667.84) -- cycle ;
%Shape: Rectangle [id:dp6483933942506952] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (144,675.84) -- (180,675.84) -- (180,715.84) -- (144,715.84) -- cycle ;
%Shape: Rectangle [id:dp5359297739315774] 
\draw   (196,627.84) -- (232,627.84) -- (232,667.84) -- (196,667.84) -- cycle ;
%Shape: Rectangle [id:dp8727987876726436] 
\draw   (196,676.84) -- (232,676.84) -- (232,716.84) -- (196,716.84) -- cycle ;
%Shape: Circle [id:dp0702777722680451] 
\draw   (325,641.84) .. controls (325,635.22) and (330.37,629.84) .. (337,629.84) .. controls (343.63,629.84) and (349,635.22) .. (349,641.84) .. controls (349,648.47) and (343.63,653.84) .. (337,653.84) .. controls (330.37,653.84) and (325,648.47) .. (325,641.84) -- cycle ;
%Shape: Triangle [id:dp570793850828983] 
\draw   (304.5,628.84) -- (319,653.69) -- (290,653.69) -- cycle ;
%Shape: Rectangle [id:dp09256548461068959] 
\draw   (369,626.84) -- (405,626.84) -- (405,666.84) -- (369,666.84) -- cycle ;
%Shape: Rectangle [id:dp7590221411664518] 
\draw   (369,675.84) -- (405,675.84) -- (405,715.84) -- (369,715.84) -- cycle ;
%Shape: Rectangle [id:dp11792919473842434] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (421,626.84) -- (457,626.84) -- (457,666.84) -- (421,666.84) -- cycle ;
%Shape: Rectangle [id:dp5627530534848221] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (421,675.84) -- (457,675.84) -- (457,715.84) -- (421,715.84) -- cycle ;
%Shape: Rectangle [id:dp2952575909002684] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (471,626.84) -- (507,626.84) -- (507,666.84) -- (471,666.84) -- cycle ;
%Shape: Rectangle [id:dp010610307434873678] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (471,675.84) -- (507,675.84) -- (507,715.84) -- (471,715.84) -- cycle ;
%Straight Lines [id:da5170830287771382] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (-2,619) -- (655,617.84) ;
%Shape: Rectangle [id:dp778887478060875] 
\draw   (243,627.84) -- (279,627.84) -- (279,667.84) -- (243,667.84) -- cycle ;
%Shape: Rectangle [id:dp3796163118615793] 
\draw   (243,676.84) -- (279,676.84) -- (279,716.84) -- (243,716.84) -- cycle ;
%Shape: Rectangle [id:dp38012631223600624] 
\draw   (310,660.84) -- (337.5,660.84) -- (337.5,690.69) -- (310,690.69) -- cycle ;
%Shape: Rectangle [id:dp5816525096761287] 
\draw   (310,690.69) -- (337.5,690.69) -- (337.5,720.53) -- (310,720.53) -- cycle ;

% Text Node
\draw (37,10.4) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw (39,114.4) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw (41,216.4) node [anchor=north west][inner sep=0.75pt]    {$t=2$};
% Text Node
\draw (39,316.4) node [anchor=north west][inner sep=0.75pt]    {$t=3$};
% Text Node
\draw (40,418.4) node [anchor=north west][inner sep=0.75pt]    {$t=4$};
% Text Node
\draw (40,520.24) node [anchor=north west][inner sep=0.75pt]    {$t=5$};
% Text Node
\draw (39,636.24) node [anchor=north west][inner sep=0.75pt]    {$t=6$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,505); %set diagram left start at 0, and has height of 505

%Straight Lines [id:da24533058122932172] 
\draw [line width=6]    (223.79,383.44) -- (223.79,354.35) ;
%Straight Lines [id:da09723152060960671] 
\draw [line width=6]    (133.73,180.86) -- (172.33,180.77) ;
%Straight Lines [id:da25371028520989736] 
\draw [line width=6]    (140.54,202.14) -- (172.33,265.1) ;
%Straight Lines [id:da04635888353830231] 
\draw [line width=6]    (142.05,294.66) -- (171.57,294.58) ;
%Straight Lines [id:da42046631740325247] 
\draw [line width=6]    (142.43,267.64) -- (176.87,202.06) ;
%Straight Lines [id:da19917858168658142] 
\draw [line width=6]    (224.55,127.18) -- (224.55,101.8) ;
%Straight Lines [id:da14593010237659587] 
\draw    (30.25,166.89) -- (59.91,213.26) ;
%Straight Lines [id:da8038809127125071] 
\draw    (30.25,166.89) -- (30.25,136.86) ;
%Curve Lines [id:da47448401454414457] 
\draw    (30.27,190.65) .. controls (-1.81,191.26) and (-3.59,136.43) .. (30.25,136.86) ;
%Curve Lines [id:da4633437528436032] 
\draw    (30.28,213.92) .. controls (13.5,223.84) and (-33.5,128.84) .. (30.25,136.86) ;
%Shape: Ellipse [id:dp3898208957467052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.3,136.87) .. controls (36.29,140.6) and (33.58,143.63) .. (30.24,143.62) .. controls (26.9,143.61) and (24.19,140.58) .. (24.2,136.85) .. controls (24.2,133.11) and (26.92,130.09) .. (30.26,130.09) .. controls (33.6,130.1) and (36.3,133.13) .. (36.3,136.87) -- cycle ;
%Straight Lines [id:da8651334424718454] 
\draw    (30.27,190.65) -- (58.76,190.65) ;
%Straight Lines [id:da6611776564164704] 
\draw    (31.44,213.89) -- (59.92,213.89) ;
%Straight Lines [id:da9935509936990814] 
\draw    (31.44,213.89) -- (58.76,190.65) ;
%Straight Lines [id:da19556316515006378] 
\draw    (30.27,190.65) -- (59.92,213.89) ;
%Straight Lines [id:da09709923225023731] 
\draw    (28.49,167.8) -- (56.98,167.8) ;
%Straight Lines [id:da9312621298423295] 
\draw    (29.66,191.04) -- (56.98,167.8) ;
%Straight Lines [id:da31720884872093424] 
\draw    (28.49,167.8) -- (58.14,191.04) ;
%Shape: Ellipse [id:dp3970807309508244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.22,190.65) .. controls (24.22,186.91) and (26.77,183.89) .. (29.9,183.89) .. controls (33.04,183.89) and (35.58,186.91) .. (35.58,190.65) .. controls (35.58,194.39) and (33.04,197.41) .. (29.9,197.41) .. controls (26.77,197.41) and (24.22,194.39) .. (24.22,190.65) -- cycle ;
%Shape: Ellipse [id:dp6389846947767492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.3,166.9) .. controls (36.29,170.63) and (33.58,173.66) .. (30.24,173.65) .. controls (26.9,173.64) and (24.19,170.61) .. (24.2,166.88) .. controls (24.2,163.14) and (26.92,160.12) .. (30.26,160.12) .. controls (33.6,160.13) and (36.3,163.16) .. (36.3,166.9) -- cycle ;
%Straight Lines [id:da7135593796824354] 
\draw    (60.54,190.65) -- (89.03,190.65) ;
%Straight Lines [id:da643367971790797] 
\draw    (61.71,213.89) -- (90.19,213.89) ;
%Straight Lines [id:da883287861302955] 
\draw    (61.71,213.89) -- (89.03,190.65) ;
%Straight Lines [id:da5429091470360122] 
\draw    (60.54,190.65) -- (90.19,213.89) ;
%Straight Lines [id:da2370367164309395] 
\draw    (59.95,167.15) -- (88.44,167.15) ;
%Straight Lines [id:da2836290487640347] 
\draw    (59.92,191.04) -- (87.25,167.8) ;
%Straight Lines [id:da7196166012744457] 
\draw    (58.76,167.8) -- (88.41,191.04) ;
%Curve Lines [id:da29538850195078625] 
\draw    (59.95,190.65) .. controls (51.01,176.25) and (26.08,136.43) .. (59.92,136.86) ;
%Curve Lines [id:da15372278123055416] 
\draw    (59.96,213.92) .. controls (77.72,225.21) and (-3.59,133.16) .. (59.92,136.86) ;
%Shape: Ellipse [id:dp4512426026927463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.9,190.65) .. controls (53.9,186.91) and (56.61,183.89) .. (59.95,183.89) .. controls (63.29,183.89) and (66,186.91) .. (66,190.65) .. controls (66,194.39) and (63.29,197.41) .. (59.95,197.41) .. controls (56.61,197.41) and (53.9,194.39) .. (53.9,190.65) -- cycle ;
%Straight Lines [id:da11652363580216041] 
\draw    (59.92,166.89) -- (59.92,136.86) ;
%Shape: Ellipse [id:dp3736990945573031] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.98,136.87) .. controls (65.97,140.6) and (63.26,143.63) .. (59.92,143.62) .. controls (56.57,143.61) and (53.87,140.58) .. (53.87,136.85) .. controls (53.88,133.11) and (56.59,130.09) .. (59.93,130.09) .. controls (63.28,130.1) and (65.98,133.13) .. (65.98,136.87) -- cycle ;
%Straight Lines [id:da4066864161378898] 
\draw    (93.19,190.65) -- (121.68,190.65) ;
%Straight Lines [id:da32241853472132864] 
\draw    (94.35,213.89) -- (122.84,213.89) ;
%Straight Lines [id:da08917869086870256] 
\draw    (94.35,213.89) -- (121.68,190.65) ;
%Straight Lines [id:da18911513761764875] 
\draw    (93.19,190.65) -- (122.84,213.89) ;
%Straight Lines [id:da7525429815533462] 
\draw    (92.59,167.15) -- (121.08,167.15) ;
%Straight Lines [id:da8143868224311174] 
\draw    (92.57,191.04) -- (119.9,167.8) ;
%Straight Lines [id:da5087446292784751] 
\draw    (91.41,167.8) -- (121.06,191.04) ;
%Curve Lines [id:da5115662652160092] 
\draw    (92.59,190.65) .. controls (83.65,176.25) and (58.73,136.43) .. (92.57,136.86) ;
%Curve Lines [id:da2686486014711059] 
\draw    (92.6,213.92) .. controls (110.36,225.21) and (29.05,133.16) .. (92.57,136.86) ;
%Shape: Ellipse [id:dp9009495541915643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86.54,190.65) .. controls (86.54,186.91) and (89.25,183.89) .. (92.59,183.89) .. controls (95.94,183.89) and (98.64,186.91) .. (98.64,190.65) .. controls (98.64,194.39) and (95.94,197.41) .. (92.59,197.41) .. controls (89.25,197.41) and (86.54,194.39) .. (86.54,190.65) -- cycle ;
%Straight Lines [id:da33027562578080605] 
\draw    (92.57,166.89) -- (92.57,136.86) ;
%Shape: Ellipse [id:dp5817988528440332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.62,136.87) .. controls (98.61,140.6) and (95.9,143.63) .. (92.56,143.62) .. controls (89.22,143.61) and (86.51,140.58) .. (86.52,136.85) .. controls (86.52,133.11) and (89.24,130.09) .. (92.58,130.09) .. controls (95.92,130.1) and (98.62,133.13) .. (98.62,136.87) -- cycle ;
%Curve Lines [id:da4990753686036049] 
\draw    (120.49,190.65) .. controls (111.55,176.25) and (86.62,136.43) .. (120.46,136.86) ;
%Curve Lines [id:da7810992117344545] 
\draw    (120.5,213.92) .. controls (138.26,225.21) and (56.95,133.16) .. (120.46,136.86) ;
%Shape: Ellipse [id:dp9127658387948007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.44,190.65) .. controls (114.44,186.91) and (117.15,183.89) .. (120.49,183.89) .. controls (123.83,183.89) and (126.54,186.91) .. (126.54,190.65) .. controls (126.54,194.39) and (123.83,197.41) .. (120.49,197.41) .. controls (117.15,197.41) and (114.44,194.39) .. (114.44,190.65) -- cycle ;
%Straight Lines [id:da04155033802311214] 
\draw    (120.46,166.89) -- (120.46,136.86) ;
%Shape: Ellipse [id:dp9357931864236674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.51,136.87) .. controls (126.51,140.6) and (123.8,143.63) .. (120.45,143.62) .. controls (117.11,143.61) and (114.41,140.58) .. (114.41,136.85) .. controls (114.42,133.11) and (117.13,130.09) .. (120.47,130.09) .. controls (123.81,130.1) and (126.52,133.13) .. (126.51,136.87) -- cycle ;
%Straight Lines [id:da8592570855633468] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (30.28,213.92) -- (58.74,166.89) ;
%Straight Lines [id:da2504301445947611] 
\draw    (59.91,213.26) -- (92.57,166.89) ;
%Straight Lines [id:da7589768239495099] 
\draw    (92.6,213.92) -- (119.3,167.8) ;
%Shape: Ellipse [id:dp3178156928332281] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.86,213.26) .. controls (53.86,209.53) and (56.57,206.5) .. (59.91,206.5) .. controls (63.25,206.5) and (65.96,209.53) .. (65.96,213.26) .. controls (65.96,217) and (63.25,220.03) .. (59.91,220.03) .. controls (56.57,220.03) and (53.86,217) .. (53.86,213.26) -- cycle ;
%Straight Lines [id:da4990724565066622] 
\draw    (58.74,166.89) -- (90.19,213.89) ;
%Straight Lines [id:da48055606357681036] 
\draw    (91.41,167.8) -- (120.45,213.26) ;
%Shape: Ellipse [id:dp865364687377292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.98,166.9) .. controls (65.97,170.63) and (63.26,173.66) .. (59.92,173.65) .. controls (56.57,173.64) and (53.87,170.61) .. (53.87,166.88) .. controls (53.88,163.14) and (56.59,160.12) .. (59.93,160.12) .. controls (63.28,160.13) and (65.98,163.16) .. (65.98,166.9) -- cycle ;
%Shape: Ellipse [id:dp8341758209550707] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.62,166.9) .. controls (98.61,170.63) and (95.9,173.66) .. (92.56,173.65) .. controls (89.22,173.64) and (86.51,170.61) .. (86.52,166.88) .. controls (86.52,163.14) and (89.24,160.12) .. (92.58,160.12) .. controls (95.92,160.13) and (98.62,163.16) .. (98.62,166.9) -- cycle ;
%Shape: Ellipse [id:dp6131214283363274] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86.51,213.26) .. controls (86.51,209.53) and (89.21,206.5) .. (92.56,206.5) .. controls (95.9,206.5) and (98.61,209.53) .. (98.61,213.26) .. controls (98.61,217) and (95.9,220.03) .. (92.56,220.03) .. controls (89.21,220.03) and (86.51,217) .. (86.51,213.26) -- cycle ;
%Shape: Ellipse [id:dp6266643965139314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.19,213.26) .. controls (24.19,209.53) and (26.89,206.5) .. (30.24,206.5) .. controls (33.58,206.5) and (36.29,209.53) .. (36.29,213.26) .. controls (36.29,217) and (33.58,220.03) .. (30.24,220.03) .. controls (26.89,220.03) and (24.19,217) .. (24.19,213.26) -- cycle ;
%Shape: Ellipse [id:dp8895443007744879] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.51,166.9) .. controls (126.51,170.63) and (123.8,173.66) .. (120.45,173.65) .. controls (117.11,173.64) and (114.41,170.61) .. (114.41,166.88) .. controls (114.42,163.14) and (117.13,160.12) .. (120.47,160.12) .. controls (123.81,160.13) and (126.52,163.16) .. (126.51,166.9) -- cycle ;
%Shape: Ellipse [id:dp27218889356991727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.4,213.26) .. controls (114.4,209.53) and (117.11,206.5) .. (120.45,206.5) .. controls (123.79,206.5) and (126.5,209.53) .. (126.5,213.26) .. controls (126.5,217) and (123.79,220.03) .. (120.45,220.03) .. controls (117.11,220.03) and (114.4,217) .. (114.4,213.26) -- cycle ;
%Straight Lines [id:da6457907885217244] 
\draw    (32.52,284.79) -- (62.18,331.16) ;
%Straight Lines [id:da839610775904421] 
\draw    (32.52,284.79) -- (32.52,254.76) ;
%Curve Lines [id:da3595104582090354] 
\draw    (32.54,308.55) .. controls (0.46,309.16) and (-1.32,254.32) .. (32.52,254.76) ;
%Curve Lines [id:da47970892955460176] 
\draw    (32.55,331.82) .. controls (15.5,336.84) and (-34.5,245.84) .. (32.52,254.76) ;
%Shape: Ellipse [id:dp9776976920472584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.57,254.77) .. controls (38.56,258.5) and (35.85,261.53) .. (32.51,261.52) .. controls (29.17,261.51) and (26.46,258.48) .. (26.47,254.75) .. controls (26.47,251.01) and (29.19,247.99) .. (32.53,247.99) .. controls (35.87,248) and (38.57,251.03) .. (38.57,254.77) -- cycle ;
%Straight Lines [id:da24925348833787808] 
\draw    (32.54,308.55) -- (61.03,308.55) ;
%Straight Lines [id:da9533650235574441] 
\draw    (33.71,331.79) -- (62.2,331.79) ;
%Straight Lines [id:da06257382657689181] 
\draw    (33.71,331.79) -- (61.03,308.55) ;
%Straight Lines [id:da5292905929060964] 
\draw    (32.54,308.55) -- (62.2,331.79) ;
%Straight Lines [id:da9869786387702901] 
\draw    (30.76,285.7) -- (59.25,285.7) ;
%Straight Lines [id:da9393740152435213] 
\draw    (31.93,308.94) -- (59.25,285.7) ;
%Straight Lines [id:da804692713542658] 
\draw    (30.76,285.7) -- (60.41,308.94) ;
%Shape: Ellipse [id:dp5936210933005709] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.49,308.55) .. controls (26.49,304.81) and (29.04,301.79) .. (32.17,301.79) .. controls (35.31,301.79) and (37.85,304.81) .. (37.85,308.55) .. controls (37.85,312.28) and (35.31,315.31) .. (32.17,315.31) .. controls (29.04,315.31) and (26.49,312.28) .. (26.49,308.55) -- cycle ;
%Shape: Ellipse [id:dp525748373953999] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.57,284.8) .. controls (38.56,288.53) and (35.85,291.56) .. (32.51,291.55) .. controls (29.17,291.54) and (26.46,288.51) .. (26.47,284.78) .. controls (26.47,281.04) and (29.19,278.02) .. (32.53,278.02) .. controls (35.87,278.03) and (38.57,281.06) .. (38.57,284.8) -- cycle ;
%Straight Lines [id:da6498749918415263] 
\draw    (62.81,308.55) -- (91.3,308.55) ;
%Straight Lines [id:da14656857465951] 
\draw    (63.98,331.79) -- (92.46,331.79) ;
%Straight Lines [id:da6382244421227582] 
\draw    (63.98,331.79) -- (91.3,308.55) ;
%Straight Lines [id:da6851253302760905] 
\draw    (62.81,308.55) -- (92.46,331.79) ;
%Straight Lines [id:da3976708656338904] 
\draw    (62.22,285.05) -- (90.71,285.05) ;
%Straight Lines [id:da7913673337340662] 
\draw    (62.2,308.94) -- (89.52,285.7) ;
%Straight Lines [id:da17414548471441416] 
\draw    (61.03,285.7) -- (90.68,308.94) ;
%Curve Lines [id:da728212700467534] 
\draw    (62.22,308.55) .. controls (53.28,294.15) and (28.35,254.32) .. (62.2,254.76) ;
%Curve Lines [id:da319204768696174] 
\draw    (62.23,331.82) .. controls (79.99,343.11) and (-1.32,251.06) .. (62.2,254.76) ;
%Shape: Ellipse [id:dp0929729785521588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.17,308.55) .. controls (56.17,304.81) and (58.88,301.79) .. (62.22,301.79) .. controls (65.56,301.79) and (68.27,304.81) .. (68.27,308.55) .. controls (68.27,312.28) and (65.56,315.31) .. (62.22,315.31) .. controls (58.88,315.31) and (56.17,312.28) .. (56.17,308.55) -- cycle ;
%Straight Lines [id:da22014316925869393] 
\draw    (62.2,284.79) -- (62.2,254.76) ;
%Shape: Ellipse [id:dp0000346290112760439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.25,254.77) .. controls (68.24,258.5) and (65.53,261.53) .. (62.19,261.52) .. controls (58.84,261.51) and (56.14,258.48) .. (56.14,254.75) .. controls (56.15,251.01) and (58.86,247.99) .. (62.2,247.99) .. controls (65.55,248) and (68.25,251.03) .. (68.25,254.77) -- cycle ;
%Straight Lines [id:da0258902386401203] 
\draw    (95.46,308.55) -- (123.95,308.55) ;
%Straight Lines [id:da7884834525542145] 
\draw    (96.62,331.79) -- (125.11,331.79) ;
%Straight Lines [id:da6077157391434552] 
\draw    (96.62,331.79) -- (123.95,308.55) ;
%Straight Lines [id:da43143379101818446] 
\draw    (95.46,308.55) -- (125.11,331.79) ;
%Straight Lines [id:da9879977830723781] 
\draw    (94.86,285.05) -- (123.35,285.05) ;
%Straight Lines [id:da5351428828505091] 
\draw    (94.84,308.94) -- (122.17,285.7) ;
%Straight Lines [id:da6425372047780601] 
\draw    (93.68,285.7) -- (123.33,308.94) ;
%Curve Lines [id:da26315295067832467] 
\draw    (94.86,308.55) .. controls (85.92,294.15) and (61,254.32) .. (94.84,254.76) ;
%Curve Lines [id:da3964259255634428] 
\draw    (94.87,331.82) .. controls (112.63,343.11) and (31.32,251.06) .. (94.84,254.76) ;
%Shape: Ellipse [id:dp13962788935849635] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.81,308.55) .. controls (88.81,304.81) and (91.52,301.79) .. (94.86,301.79) .. controls (98.21,301.79) and (100.91,304.81) .. (100.91,308.55) .. controls (100.91,312.28) and (98.21,315.31) .. (94.86,315.31) .. controls (91.52,315.31) and (88.81,312.28) .. (88.81,308.55) -- cycle ;
%Straight Lines [id:da49331996801663924] 
\draw    (94.84,284.79) -- (94.84,254.76) ;
%Shape: Ellipse [id:dp5415734590288606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.89,254.77) .. controls (100.88,258.5) and (98.17,261.53) .. (94.83,261.52) .. controls (91.49,261.51) and (88.78,258.48) .. (88.79,254.75) .. controls (88.79,251.01) and (91.51,247.99) .. (94.85,247.99) .. controls (98.19,248) and (100.89,251.03) .. (100.89,254.77) -- cycle ;
%Curve Lines [id:da81473919258608] 
\draw    (122.76,308.55) .. controls (113.82,294.15) and (88.89,254.32) .. (122.73,254.76) ;
%Curve Lines [id:da9162971283972035] 
\draw    (122.77,331.82) .. controls (140.53,343.11) and (59.22,251.06) .. (122.73,254.76) ;
%Shape: Ellipse [id:dp7652305223822793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.71,308.55) .. controls (116.71,304.81) and (119.42,301.79) .. (122.76,301.79) .. controls (126.1,301.79) and (128.81,304.81) .. (128.81,308.55) .. controls (128.81,312.28) and (126.1,315.31) .. (122.76,315.31) .. controls (119.42,315.31) and (116.71,312.28) .. (116.71,308.55) -- cycle ;
%Straight Lines [id:da7739135296498905] 
\draw    (122.73,284.79) -- (122.73,254.76) ;
%Shape: Ellipse [id:dp6267047867862685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.78,254.77) .. controls (128.78,258.5) and (126.07,261.53) .. (122.72,261.52) .. controls (119.38,261.51) and (116.68,258.48) .. (116.68,254.75) .. controls (116.69,251.01) and (119.4,247.99) .. (122.74,247.99) .. controls (126.09,248) and (128.79,251.03) .. (128.78,254.77) -- cycle ;
%Straight Lines [id:da02351395281273161] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (32.55,331.82) -- (61.01,284.79) ;
%Straight Lines [id:da7854950225799432] 
\draw    (62.18,331.16) -- (94.84,284.79) ;
%Straight Lines [id:da8721683238090927] 
\draw    (94.87,331.82) -- (121.57,285.7) ;
%Shape: Ellipse [id:dp4158436576832002] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.13,331.16) .. controls (56.13,327.43) and (58.84,324.4) .. (62.18,324.4) .. controls (65.52,324.4) and (68.23,327.43) .. (68.23,331.16) .. controls (68.23,334.9) and (65.52,337.93) .. (62.18,337.93) .. controls (58.84,337.93) and (56.13,334.9) .. (56.13,331.16) -- cycle ;
%Straight Lines [id:da5033283909554955] 
\draw    (61.01,284.79) -- (92.46,331.79) ;
%Straight Lines [id:da653422129570578] 
\draw    (93.68,285.7) -- (122.72,331.16) ;
%Shape: Ellipse [id:dp4953336224756888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.25,284.8) .. controls (68.24,288.53) and (65.53,291.56) .. (62.19,291.55) .. controls (58.84,291.54) and (56.14,288.51) .. (56.14,284.78) .. controls (56.15,281.04) and (58.86,278.02) .. (62.2,278.02) .. controls (65.55,278.03) and (68.25,281.06) .. (68.25,284.8) -- cycle ;
%Shape: Ellipse [id:dp9525527632484646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.89,284.8) .. controls (100.88,288.53) and (98.17,291.56) .. (94.83,291.55) .. controls (91.49,291.54) and (88.78,288.51) .. (88.79,284.78) .. controls (88.79,281.04) and (91.51,278.02) .. (94.85,278.02) .. controls (98.19,278.03) and (100.89,281.06) .. (100.89,284.8) -- cycle ;
%Shape: Ellipse [id:dp06687028822112351] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.78,331.16) .. controls (88.78,327.43) and (91.49,324.4) .. (94.83,324.4) .. controls (98.17,324.4) and (100.88,327.43) .. (100.88,331.16) .. controls (100.88,334.9) and (98.17,337.93) .. (94.83,337.93) .. controls (91.49,337.93) and (88.78,334.9) .. (88.78,331.16) -- cycle ;
%Shape: Ellipse [id:dp7717924926259458] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26.46,331.16) .. controls (26.46,327.43) and (29.17,324.4) .. (32.51,324.4) .. controls (35.85,324.4) and (38.56,327.43) .. (38.56,331.16) .. controls (38.56,334.9) and (35.85,337.93) .. (32.51,337.93) .. controls (29.17,337.93) and (26.46,334.9) .. (26.46,331.16) -- cycle ;
%Shape: Ellipse [id:dp3286342275445101] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.78,284.8) .. controls (128.78,288.53) and (126.07,291.56) .. (122.72,291.55) .. controls (119.38,291.54) and (116.68,288.51) .. (116.68,284.78) .. controls (116.69,281.04) and (119.4,278.02) .. (122.74,278.02) .. controls (126.09,278.03) and (128.79,281.06) .. (128.78,284.8) -- cycle ;
%Shape: Ellipse [id:dp8833815866892833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.67,331.16) .. controls (116.67,327.43) and (119.38,324.4) .. (122.72,324.4) .. controls (126.06,324.4) and (128.77,327.43) .. (128.77,331.16) .. controls (128.77,334.9) and (126.06,337.93) .. (122.72,337.93) .. controls (119.38,337.93) and (116.67,334.9) .. (116.67,331.16) -- cycle ;
%Straight Lines [id:da6593067236459443] 
\draw    (225.5,170.16) -- (255.17,216.54) ;
%Straight Lines [id:da5564179918403276] 
\draw    (225.5,170.16) -- (225.5,140.13) ;
%Curve Lines [id:da05291306446009325] 
\draw    (225.53,193.92) .. controls (193.44,194.54) and (191.66,139.7) .. (225.5,140.13) ;
%Curve Lines [id:da3772535841953343] 
\draw    (225.54,217.19) .. controls (200.71,215.93) and (172.7,137.33) .. (225.5,140.13) ;
%Shape: Ellipse [id:dp2903524451023669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.55,140.14) .. controls (231.55,143.88) and (228.84,146.9) .. (225.49,146.9) .. controls (222.15,146.89) and (219.45,143.86) .. (219.45,140.12) .. controls (219.46,136.39) and (222.17,133.36) .. (225.51,133.37) .. controls (228.85,133.37) and (231.56,136.41) .. (231.55,140.14) -- cycle ;
%Straight Lines [id:da7697983985038985] 
\draw    (225.53,193.92) -- (254.02,193.92) ;
%Straight Lines [id:da784175025005235] 
\draw    (226.69,217.17) -- (255.18,217.17) ;
%Straight Lines [id:da13257667474691737] 
\draw    (226.69,217.17) -- (254.02,193.92) ;
%Straight Lines [id:da9132626633947445] 
\draw    (225.53,193.92) -- (255.18,217.17) ;
%Straight Lines [id:da1814639017231271] 
\draw    (223.75,171.08) -- (252.24,171.08) ;
%Straight Lines [id:da8152222746216776] 
\draw    (224.91,194.32) -- (252.24,171.08) ;
%Straight Lines [id:da7593070994470764] 
\draw    (223.75,171.08) -- (253.4,194.32) ;
%Shape: Ellipse [id:dp0016986920487405133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.48,193.92) .. controls (219.48,190.19) and (222.02,187.16) .. (225.16,187.16) .. controls (228.29,187.16) and (230.83,190.19) .. (230.83,193.92) .. controls (230.83,197.66) and (228.29,200.69) .. (225.16,200.69) .. controls (222.02,200.69) and (219.48,197.66) .. (219.48,193.92) -- cycle ;
%Shape: Ellipse [id:dp831971427268072] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (231.55,170.17) .. controls (231.55,173.91) and (228.84,176.93) .. (225.49,176.93) .. controls (222.15,176.92) and (219.45,173.89) .. (219.45,170.15) .. controls (219.46,166.42) and (222.17,163.39) .. (225.51,163.4) .. controls (228.85,163.4) and (231.56,166.44) .. (231.55,170.17) -- cycle ;
%Straight Lines [id:da2969180725688194] 
\draw    (255.8,193.92) -- (284.29,193.92) ;
%Straight Lines [id:da5026927273894576] 
\draw    (256.96,217.17) -- (285.45,217.17) ;
%Straight Lines [id:da5124745417251373] 
\draw    (256.96,217.17) -- (284.29,193.92) ;
%Straight Lines [id:da2043535496332859] 
\draw    (255.8,193.92) -- (285.45,217.17) ;
%Straight Lines [id:da6934319294147087] 
\draw    (255.2,170.42) -- (283.69,170.42) ;
%Straight Lines [id:da7031989169032847] 
\draw    (255.18,194.32) -- (282.51,171.08) ;
%Straight Lines [id:da10698765193099657] 
\draw    (254.02,171.08) -- (283.67,194.32) ;
%Curve Lines [id:da7309303994276517] 
\draw    (255.2,193.92) .. controls (246.26,179.52) and (221.34,139.7) .. (255.18,140.13) ;
%Curve Lines [id:da6139542750120779] 
\draw    (255.21,217.19) .. controls (272.97,228.49) and (191.66,136.44) .. (255.18,140.13) ;
%Shape: Ellipse [id:dp4849487977863661] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.15,193.92) .. controls (249.15,190.19) and (251.86,187.16) .. (255.2,187.16) .. controls (258.55,187.16) and (261.26,190.19) .. (261.26,193.92) .. controls (261.26,197.66) and (258.55,200.69) .. (255.2,200.69) .. controls (251.86,200.69) and (249.15,197.66) .. (249.15,193.92) -- cycle ;
%Straight Lines [id:da9069799501136746] 
\draw    (255.18,170.16) -- (255.18,140.13) ;
%Shape: Ellipse [id:dp7844828594999583] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.23,140.14) .. controls (261.22,143.88) and (258.51,146.9) .. (255.17,146.9) .. controls (251.83,146.89) and (249.12,143.86) .. (249.13,140.12) .. controls (249.13,136.39) and (251.85,133.36) .. (255.19,133.37) .. controls (258.53,133.37) and (261.23,136.41) .. (261.23,140.14) -- cycle ;
%Straight Lines [id:da17973166899841186] 
\draw    (288.44,193.92) -- (316.93,193.92) ;
%Straight Lines [id:da008299851514133483] 
\draw    (289.6,217.17) -- (318.09,217.17) ;
%Straight Lines [id:da10545360586236086] 
\draw    (289.6,217.17) -- (316.93,193.92) ;
%Straight Lines [id:da1205276965883677] 
\draw    (288.44,193.92) -- (318.09,217.17) ;
%Straight Lines [id:da4636689767606963] 
\draw    (287.85,170.42) -- (316.34,170.42) ;
%Straight Lines [id:da977626107606726] 
\draw    (287.82,194.32) -- (315.15,171.08) ;
%Straight Lines [id:da6697982026685951] 
\draw    (286.66,171.08) -- (316.31,194.32) ;
%Curve Lines [id:da12888346757183178] 
\draw    (287.85,193.92) .. controls (278.91,179.52) and (253.98,139.7) .. (287.82,140.13) ;
%Curve Lines [id:da02034179375450773] 
\draw    (287.86,217.19) .. controls (305.62,228.49) and (224.3,136.44) .. (287.82,140.13) ;
%Shape: Ellipse [id:dp9002029356349569] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.8,193.92) .. controls (281.8,190.19) and (284.51,187.16) .. (287.85,187.16) .. controls (291.19,187.16) and (293.9,190.19) .. (293.9,193.92) .. controls (293.9,197.66) and (291.19,200.69) .. (287.85,200.69) .. controls (284.51,200.69) and (281.8,197.66) .. (281.8,193.92) -- cycle ;
%Straight Lines [id:da713474333093389] 
\draw    (287.82,170.16) -- (287.82,140.13) ;
%Shape: Ellipse [id:dp03769863709260157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.87,140.14) .. controls (293.87,143.88) and (291.15,146.9) .. (287.81,146.9) .. controls (284.47,146.89) and (281.77,143.86) .. (281.77,140.12) .. controls (281.78,136.39) and (284.49,133.36) .. (287.83,133.37) .. controls (291.17,133.37) and (293.88,136.41) .. (293.87,140.14) -- cycle ;
%Curve Lines [id:da9651557688100408] 
\draw    (315.74,193.92) .. controls (306.8,179.52) and (281.88,139.7) .. (315.72,140.13) ;
%Curve Lines [id:da7808108302091371] 
\draw    (315.75,217.19) .. controls (333.51,228.49) and (252.2,136.44) .. (315.72,140.13) ;
%Shape: Ellipse [id:dp22086341831132772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (309.69,193.92) .. controls (309.69,190.19) and (312.4,187.16) .. (315.74,187.16) .. controls (319.09,187.16) and (321.79,190.19) .. (321.79,193.92) .. controls (321.79,197.66) and (319.09,200.69) .. (315.74,200.69) .. controls (312.4,200.69) and (309.69,197.66) .. (309.69,193.92) -- cycle ;
%Straight Lines [id:da6075900772886625] 
\draw    (315.72,170.16) -- (315.72,140.13) ;
%Shape: Ellipse [id:dp7755373722381435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.77,140.14) .. controls (321.76,143.88) and (319.05,146.9) .. (315.71,146.9) .. controls (312.37,146.89) and (309.66,143.86) .. (309.67,140.12) .. controls (309.67,136.39) and (312.39,133.36) .. (315.73,133.37) .. controls (319.07,133.37) and (321.77,136.41) .. (321.77,140.14) -- cycle ;
%Straight Lines [id:da061484090729201246] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (225.54,217.19) -- (253.99,170.16) ;
%Straight Lines [id:da2773686521158427] 
\draw    (255.17,216.54) -- (287.82,170.16) ;
%Straight Lines [id:da49674820068416514] 
\draw    (287.86,217.19) -- (314.56,171.08) ;
%Shape: Ellipse [id:dp913324490352829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.12,216.54) .. controls (249.12,212.8) and (251.83,209.77) .. (255.17,209.77) .. controls (258.51,209.77) and (261.22,212.8) .. (261.22,216.54) .. controls (261.22,220.27) and (258.51,223.3) .. (255.17,223.3) .. controls (251.83,223.3) and (249.12,220.27) .. (249.12,216.54) -- cycle ;
%Straight Lines [id:da34898183338127375] 
\draw    (253.99,170.16) -- (285.45,217.17) ;
%Straight Lines [id:da7758344032556603] 
\draw    (286.66,171.08) -- (315.71,216.54) ;
%Shape: Ellipse [id:dp22755612507025613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.23,170.17) .. controls (261.22,173.91) and (258.51,176.93) .. (255.17,176.93) .. controls (251.83,176.92) and (249.12,173.89) .. (249.13,170.15) .. controls (249.13,166.42) and (251.85,163.39) .. (255.19,163.4) .. controls (258.53,163.4) and (261.23,166.44) .. (261.23,170.17) -- cycle ;
%Shape: Ellipse [id:dp3941079927342209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.87,170.17) .. controls (293.87,173.91) and (291.15,176.93) .. (287.81,176.93) .. controls (284.47,176.92) and (281.77,173.89) .. (281.77,170.15) .. controls (281.78,166.42) and (284.49,163.39) .. (287.83,163.4) .. controls (291.17,163.4) and (293.88,166.44) .. (293.87,170.17) -- cycle ;
%Shape: Ellipse [id:dp7445356606653101] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.76,216.54) .. controls (281.76,212.8) and (284.47,209.77) .. (287.81,209.77) .. controls (291.15,209.77) and (293.86,212.8) .. (293.86,216.54) .. controls (293.86,220.27) and (291.15,223.3) .. (287.81,223.3) .. controls (284.47,223.3) and (281.76,220.27) .. (281.76,216.54) -- cycle ;
%Shape: Ellipse [id:dp7875439642628509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.44,216.54) .. controls (219.44,212.8) and (222.15,209.77) .. (225.49,209.77) .. controls (228.83,209.77) and (231.54,212.8) .. (231.54,216.54) .. controls (231.54,220.27) and (228.83,223.3) .. (225.49,223.3) .. controls (222.15,223.3) and (219.44,220.27) .. (219.44,216.54) -- cycle ;
%Shape: Ellipse [id:dp2526940787510178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.77,170.17) .. controls (321.76,173.91) and (319.05,176.93) .. (315.71,176.93) .. controls (312.37,176.92) and (309.66,173.89) .. (309.67,170.15) .. controls (309.67,166.42) and (312.39,163.39) .. (315.73,163.4) .. controls (319.07,163.4) and (321.77,166.44) .. (321.77,170.17) -- cycle ;
%Shape: Ellipse [id:dp059677647527123234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (309.66,216.54) .. controls (309.66,212.8) and (312.36,209.77) .. (315.71,209.77) .. controls (319.05,209.77) and (321.76,212.8) .. (321.76,216.54) .. controls (321.76,220.27) and (319.05,223.3) .. (315.71,223.3) .. controls (312.36,223.3) and (309.66,220.27) .. (309.66,216.54) -- cycle ;
%Straight Lines [id:da13561591390547711] 
\draw    (223.23,284.79) -- (252.9,331.16) ;
%Straight Lines [id:da43985709771702675] 
\draw    (223.23,284.79) -- (223.23,254.76) ;
%Curve Lines [id:da5715257441414852] 
\draw    (223.26,308.55) .. controls (191.17,309.16) and (189.39,254.32) .. (223.23,254.76) ;
%Curve Lines [id:da2065109080417875] 
\draw    (223.27,331.82) .. controls (198.44,330.56) and (170.43,251.96) .. (223.23,254.76) ;
%Shape: Ellipse [id:dp43599869709214367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.28,254.77) .. controls (229.28,258.5) and (226.56,261.53) .. (223.22,261.52) .. controls (219.88,261.51) and (217.18,258.48) .. (217.18,254.75) .. controls (217.19,251.01) and (219.9,247.99) .. (223.24,247.99) .. controls (226.58,248) and (229.29,251.03) .. (229.28,254.77) -- cycle ;
%Straight Lines [id:da16327212468608898] 
\draw    (223.26,308.55) -- (251.75,308.55) ;
%Straight Lines [id:da8845443783871687] 
\draw    (224.42,331.79) -- (252.91,331.79) ;
%Straight Lines [id:da6972700627681474] 
\draw    (224.42,331.79) -- (251.75,308.55) ;
%Straight Lines [id:da5921817265648002] 
\draw    (223.26,308.55) -- (252.91,331.79) ;
%Straight Lines [id:da6125634431903139] 
\draw    (221.48,285.7) -- (249.97,285.7) ;
%Straight Lines [id:da6386777919115462] 
\draw    (222.64,308.94) -- (249.97,285.7) ;
%Straight Lines [id:da6077429146424237] 
\draw    (221.48,285.7) -- (251.13,308.94) ;
%Shape: Ellipse [id:dp5811447605632809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.21,308.55) .. controls (217.21,304.81) and (219.75,301.79) .. (222.88,301.79) .. controls (226.02,301.79) and (228.56,304.81) .. (228.56,308.55) .. controls (228.56,312.28) and (226.02,315.31) .. (222.88,315.31) .. controls (219.75,315.31) and (217.21,312.28) .. (217.21,308.55) -- cycle ;
%Shape: Ellipse [id:dp8015768294850721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.28,284.8) .. controls (229.28,288.53) and (226.56,291.56) .. (223.22,291.55) .. controls (219.88,291.54) and (217.18,288.51) .. (217.18,284.78) .. controls (217.19,281.04) and (219.9,278.02) .. (223.24,278.02) .. controls (226.58,278.03) and (229.29,281.06) .. (229.28,284.8) -- cycle ;
%Straight Lines [id:da0738907005267978] 
\draw    (253.53,308.55) -- (282.02,308.55) ;
%Straight Lines [id:da6697584084189798] 
\draw    (254.69,331.79) -- (283.18,331.79) ;
%Straight Lines [id:da7438170450179477] 
\draw    (254.69,331.79) -- (282.02,308.55) ;
%Straight Lines [id:da3187134738914782] 
\draw    (253.53,308.55) -- (283.18,331.79) ;
%Straight Lines [id:da5393399608978797] 
\draw    (252.93,285.05) -- (281.42,285.05) ;
%Straight Lines [id:da7754527761851954] 
\draw    (252.91,308.94) -- (280.24,285.7) ;
%Straight Lines [id:da9399859771575517] 
\draw    (251.75,285.7) -- (281.4,308.94) ;
%Curve Lines [id:da7975600501790191] 
\draw    (252.93,308.55) .. controls (243.99,294.15) and (219.07,254.32) .. (252.91,254.76) ;
%Curve Lines [id:da8991591017388589] 
\draw    (252.94,331.82) .. controls (270.7,343.11) and (189.39,251.06) .. (252.91,254.76) ;
%Shape: Ellipse [id:dp9125871996880287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.88,308.55) .. controls (246.88,304.81) and (249.59,301.79) .. (252.93,301.79) .. controls (256.28,301.79) and (258.98,304.81) .. (258.98,308.55) .. controls (258.98,312.28) and (256.28,315.31) .. (252.93,315.31) .. controls (249.59,315.31) and (246.88,312.28) .. (246.88,308.55) -- cycle ;
%Straight Lines [id:da18678039269537816] 
\draw    (252.91,284.79) -- (252.91,254.76) ;
%Shape: Ellipse [id:dp012737187634721092] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.96,254.77) .. controls (258.95,258.5) and (256.24,261.53) .. (252.9,261.52) .. controls (249.56,261.51) and (246.85,258.48) .. (246.86,254.75) .. controls (246.86,251.01) and (249.58,247.99) .. (252.92,247.99) .. controls (256.26,248) and (258.96,251.03) .. (258.96,254.77) -- cycle ;
%Straight Lines [id:da7567886401665552] 
\draw    (286.17,308.55) -- (314.66,308.55) ;
%Straight Lines [id:da9306883783415771] 
\draw    (287.33,331.79) -- (315.82,331.79) ;
%Straight Lines [id:da02139171615258395] 
\draw    (287.33,331.79) -- (314.66,308.55) ;
%Straight Lines [id:da06110981000468707] 
\draw    (286.17,308.55) -- (315.82,331.79) ;
%Straight Lines [id:da2500474423101129] 
\draw    (285.58,285.05) -- (314.07,285.05) ;
%Straight Lines [id:da444543946804678] 
\draw    (285.55,308.94) -- (312.88,285.7) ;
%Straight Lines [id:da8169350213328297] 
\draw    (284.39,285.7) -- (314.04,308.94) ;
%Curve Lines [id:da8011537562333306] 
\draw    (285.58,308.55) .. controls (276.64,294.15) and (251.71,254.32) .. (285.55,254.76) ;
%Curve Lines [id:da2855048427854444] 
\draw    (285.59,331.82) .. controls (303.35,343.11) and (222.03,251.06) .. (285.55,254.76) ;
%Shape: Ellipse [id:dp19127544604186586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.53,308.55) .. controls (279.53,304.81) and (282.24,301.79) .. (285.58,301.79) .. controls (288.92,301.79) and (291.63,304.81) .. (291.63,308.55) .. controls (291.63,312.28) and (288.92,315.31) .. (285.58,315.31) .. controls (282.24,315.31) and (279.53,312.28) .. (279.53,308.55) -- cycle ;
%Straight Lines [id:da20848027168052297] 
\draw    (285.55,284.79) -- (285.55,254.76) ;
%Shape: Ellipse [id:dp7545488467428073] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (291.6,254.77) .. controls (291.6,258.5) and (288.88,261.53) .. (285.54,261.52) .. controls (282.2,261.51) and (279.5,258.48) .. (279.5,254.75) .. controls (279.51,251.01) and (282.22,247.99) .. (285.56,247.99) .. controls (288.9,248) and (291.61,251.03) .. (291.6,254.77) -- cycle ;
%Curve Lines [id:da9799755759656505] 
\draw    (313.47,308.55) .. controls (304.53,294.15) and (279.61,254.32) .. (313.45,254.76) ;
%Curve Lines [id:da7470584692770051] 
\draw    (313.48,331.82) .. controls (331.24,343.11) and (249.93,251.06) .. (313.45,254.76) ;
%Shape: Ellipse [id:dp5795746142204984] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.42,308.55) .. controls (307.42,304.81) and (310.13,301.79) .. (313.47,301.79) .. controls (316.82,301.79) and (319.52,304.81) .. (319.52,308.55) .. controls (319.52,312.28) and (316.82,315.31) .. (313.47,315.31) .. controls (310.13,315.31) and (307.42,312.28) .. (307.42,308.55) -- cycle ;
%Straight Lines [id:da804641530162765] 
\draw    (313.45,284.79) -- (313.45,254.76) ;
%Shape: Ellipse [id:dp7752457500175052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.5,254.77) .. controls (319.49,258.5) and (316.78,261.53) .. (313.44,261.52) .. controls (310.1,261.51) and (307.39,258.48) .. (307.4,254.75) .. controls (307.4,251.01) and (310.12,247.99) .. (313.46,247.99) .. controls (316.8,248) and (319.5,251.03) .. (319.5,254.77) -- cycle ;
%Straight Lines [id:da4508237755783071] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (223.27,331.82) -- (251.72,284.79) ;
%Straight Lines [id:da21206637361080305] 
\draw    (252.9,331.16) -- (285.55,284.79) ;
%Straight Lines [id:da0780161118117858] 
\draw    (285.59,331.82) -- (312.29,285.7) ;
%Shape: Ellipse [id:dp17249946966770247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.85,331.16) .. controls (246.85,327.43) and (249.55,324.4) .. (252.9,324.4) .. controls (256.24,324.4) and (258.95,327.43) .. (258.95,331.16) .. controls (258.95,334.9) and (256.24,337.93) .. (252.9,337.93) .. controls (249.55,337.93) and (246.85,334.9) .. (246.85,331.16) -- cycle ;
%Straight Lines [id:da5165418949274164] 
\draw    (251.72,284.79) -- (283.18,331.79) ;
%Straight Lines [id:da9287850711526038] 
\draw    (284.39,285.7) -- (313.44,331.16) ;
%Shape: Ellipse [id:dp4568745419201029] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.96,284.8) .. controls (258.95,288.53) and (256.24,291.56) .. (252.9,291.55) .. controls (249.56,291.54) and (246.85,288.51) .. (246.86,284.78) .. controls (246.86,281.04) and (249.58,278.02) .. (252.92,278.02) .. controls (256.26,278.03) and (258.96,281.06) .. (258.96,284.8) -- cycle ;
%Shape: Ellipse [id:dp6597785457659695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (291.6,284.8) .. controls (291.6,288.53) and (288.88,291.56) .. (285.54,291.55) .. controls (282.2,291.54) and (279.5,288.51) .. (279.5,284.78) .. controls (279.51,281.04) and (282.22,278.02) .. (285.56,278.02) .. controls (288.9,278.03) and (291.61,281.06) .. (291.6,284.8) -- cycle ;
%Shape: Ellipse [id:dp5126845744392641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.49,331.16) .. controls (279.49,327.43) and (282.2,324.4) .. (285.54,324.4) .. controls (288.88,324.4) and (291.59,327.43) .. (291.59,331.16) .. controls (291.59,334.9) and (288.88,337.93) .. (285.54,337.93) .. controls (282.2,337.93) and (279.49,334.9) .. (279.49,331.16) -- cycle ;
%Shape: Ellipse [id:dp26442579298434965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.17,331.16) .. controls (217.17,327.43) and (219.88,324.4) .. (223.22,324.4) .. controls (226.56,324.4) and (229.27,327.43) .. (229.27,331.16) .. controls (229.27,334.9) and (226.56,337.93) .. (223.22,337.93) .. controls (219.88,337.93) and (217.17,334.9) .. (217.17,331.16) -- cycle ;
%Shape: Ellipse [id:dp38059383340330266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.5,284.8) .. controls (319.49,288.53) and (316.78,291.56) .. (313.44,291.55) .. controls (310.1,291.54) and (307.39,288.51) .. (307.4,284.78) .. controls (307.4,281.04) and (310.12,278.02) .. (313.46,278.02) .. controls (316.8,278.03) and (319.5,281.06) .. (319.5,284.8) -- cycle ;
%Shape: Ellipse [id:dp8523015035508531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.39,331.16) .. controls (307.39,327.43) and (310.09,324.4) .. (313.44,324.4) .. controls (316.78,324.4) and (319.49,327.43) .. (319.49,331.16) .. controls (319.49,334.9) and (316.78,337.93) .. (313.44,337.93) .. controls (310.09,337.93) and (307.39,334.9) .. (307.39,331.16) -- cycle ;
%Shape: Rectangle [id:dp07451070717199693] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.24,26.6) -- (370.99,26.6) -- (370.99,93.72) -- (353.24,93.72) -- cycle ;
%Shape: Rectangle [id:dp06583937241651527] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.64,26.82) -- (234.39,26.82) -- (234.39,93.94) -- (216.64,93.94) -- cycle ;
%Straight Lines [id:da10758495962937775] 
\draw    (224.48,38.98) -- (252.1,81.8) ;
%Straight Lines [id:da5664844820339983] 
\draw    (225.49,38.5) -- (225.49,10.85) ;
%Curve Lines [id:da5555407163600886] 
\draw    (225.52,60.38) .. controls (196.78,60.95) and (195.18,10.45) .. (225.49,10.85) ;
%Curve Lines [id:da7368208813247646] 
\draw    (225.52,81.8) .. controls (191.46,84.39) and (157.97,8.05) .. (225.49,10.85) ;
%Shape: Ellipse [id:dp9462407612274975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.91,10.86) .. controls (230.91,14.3) and (228.48,17.08) .. (225.48,17.08) .. controls (222.49,17.07) and (220.07,14.28) .. (220.07,10.84) .. controls (220.08,7.4) and (222.51,4.61) .. (225.5,4.62) .. controls (228.5,4.62) and (230.92,7.42) .. (230.91,10.86) -- cycle ;
%Straight Lines [id:da7762259778487873] 
\draw    (225.52,60.38) -- (251.03,60.38) ;
%Straight Lines [id:da11291135704832134] 
\draw    (226.56,81.78) -- (252.07,81.78) ;
%Straight Lines [id:da8756318382184128] 
\draw    (226.56,81.78) -- (251.03,60.38) ;
%Straight Lines [id:da628311321163437] 
\draw    (225.52,60.38) -- (252.07,81.78) ;
%Straight Lines [id:da4920873560889426] 
\draw    (223.92,39.34) -- (249.44,39.34) ;
%Straight Lines [id:da24261490013562126] 
\draw    (224.96,60.74) -- (249.44,39.34) ;
%Straight Lines [id:da5739415573277988] 
\draw    (223.92,39.34) -- (250.48,60.74) ;
%Shape: Ellipse [id:dp13137942308289674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.1,60.38) .. controls (220.1,56.94) and (222.52,54.15) .. (225.52,54.15) .. controls (228.51,54.15) and (230.94,56.94) .. (230.94,60.38) .. controls (230.94,63.82) and (228.51,66.61) .. (225.52,66.61) .. controls (222.52,66.61) and (220.1,63.82) .. (220.1,60.38) -- cycle ;
%Shape: Ellipse [id:dp4427965809046758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.91,38.51) .. controls (230.91,41.95) and (228.48,44.73) .. (225.48,44.73) .. controls (222.49,44.72) and (220.07,41.93) .. (220.07,38.49) .. controls (220.08,35.05) and (222.51,32.27) .. (225.5,32.27) .. controls (228.5,32.28) and (230.92,35.07) .. (230.91,38.51) -- cycle ;
%Straight Lines [id:da7293107777984805] 
\draw    (252.63,60.38) -- (278.14,60.38) ;
%Straight Lines [id:da46119473462656835] 
\draw    (253.67,81.78) -- (279.18,81.78) ;
%Straight Lines [id:da948763387171717] 
\draw    (253.67,81.78) -- (278.14,60.38) ;
%Straight Lines [id:da43044685622179524] 
\draw    (252.63,60.38) -- (279.18,81.78) ;
%Straight Lines [id:da8617452832660978] 
\draw    (252.1,38.74) -- (277.61,38.74) ;
%Straight Lines [id:da24436026864062677] 
\draw    (252.07,60.74) -- (276.55,39.34) ;
%Straight Lines [id:da5128261496440163] 
\draw    (251.03,39.34) -- (277.59,60.74) ;
%Curve Lines [id:da42073165173471316] 
\draw    (252.1,60.38) .. controls (244.09,47.12) and (221.76,10.45) .. (252.07,10.85) ;
%Curve Lines [id:da33884146851178953] 
\draw    (252.1,81.8) .. controls (268.01,92.2) and (195.18,7.44) .. (252.07,10.85) ;
%Shape: Ellipse [id:dp5019559646104631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.68,60.38) .. controls (246.68,56.94) and (249.1,54.15) .. (252.1,54.15) .. controls (255.09,54.15) and (257.52,56.94) .. (257.52,60.38) .. controls (257.52,63.82) and (255.09,66.61) .. (252.1,66.61) .. controls (249.1,66.61) and (246.68,63.82) .. (246.68,60.38) -- cycle ;
%Straight Lines [id:da0722768150019183] 
\draw    (252.07,38.5) -- (252.07,10.85) ;
%Shape: Ellipse [id:dp9115550297102667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.49,10.86) .. controls (257.49,14.3) and (255.06,17.08) .. (252.06,17.08) .. controls (249.07,17.07) and (246.65,14.28) .. (246.65,10.84) .. controls (246.66,7.4) and (249.09,4.61) .. (252.08,4.62) .. controls (255.08,4.62) and (257.5,7.42) .. (257.49,10.86) -- cycle ;
%Straight Lines [id:da45401750961145704] 
\draw    (281.87,60.38) -- (307.38,60.38) ;
%Straight Lines [id:da10072813582786166] 
\draw    (282.91,81.78) -- (308.42,81.78) ;
%Straight Lines [id:da8367056400689078] 
\draw    (282.91,81.78) -- (307.38,60.38) ;
%Straight Lines [id:da5801131371870342] 
\draw    (281.87,60.38) -- (308.42,81.78) ;
%Straight Lines [id:da11782382848147765] 
\draw    (281.33,38.74) -- (306.85,38.74) ;
%Straight Lines [id:da8322449401562427] 
\draw    (281.31,60.74) -- (305.79,39.34) ;
%Straight Lines [id:da19330004085563246] 
\draw    (280.27,39.34) -- (306.83,60.74) ;
%Curve Lines [id:da7168560342518989] 
\draw    (281.33,60.38) .. controls (273.33,47.12) and (251,10.45) .. (281.31,10.85) ;
%Curve Lines [id:da8247717099764937] 
\draw    (281.34,81.8) .. controls (297.25,92.2) and (224.42,7.44) .. (281.31,10.85) ;
%Shape: Ellipse [id:dp42690852779271193] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.91,60.38) .. controls (275.91,56.94) and (278.34,54.15) .. (281.33,54.15) .. controls (284.33,54.15) and (286.75,56.94) .. (286.75,60.38) .. controls (286.75,63.82) and (284.33,66.61) .. (281.33,66.61) .. controls (278.34,66.61) and (275.91,63.82) .. (275.91,60.38) -- cycle ;
%Straight Lines [id:da9536191118194906] 
\draw    (281.31,38.5) -- (281.31,10.85) ;
%Shape: Ellipse [id:dp3674637957311271] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.73,10.86) .. controls (286.73,14.3) and (284.3,17.08) .. (281.3,17.08) .. controls (278.31,17.07) and (275.89,14.28) .. (275.89,10.84) .. controls (275.9,7.4) and (278.33,4.61) .. (281.32,4.62) .. controls (284.31,4.62) and (286.74,7.42) .. (286.73,10.86) -- cycle ;
%Curve Lines [id:da6844040410419625] 
\draw    (306.32,60.38) .. controls (298.31,47.12) and (275.98,10.45) .. (306.3,10.85) ;
%Curve Lines [id:da3780425222397057] 
\draw    (306.33,81.8) .. controls (322.23,92.2) and (249.4,7.44) .. (306.3,10.85) ;
%Straight Lines [id:da9768872133847893] 
\draw    (225.52,81.8) -- (251.01,38.5) ;
%Straight Lines [id:da13275648569793164] 
\draw    (252.06,81.2) -- (281.31,38.5) ;
%Straight Lines [id:da6219137657379902] 
\draw    (281.34,81.8) -- (305.26,39.34) ;
%Shape: Ellipse [id:dp36004376507783176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.64,81.2) .. controls (246.64,77.76) and (249.07,74.98) .. (252.06,74.98) .. controls (255.06,74.98) and (257.48,77.76) .. (257.48,81.2) .. controls (257.48,84.64) and (255.06,87.43) .. (252.06,87.43) .. controls (249.07,87.43) and (246.64,84.64) .. (246.64,81.2) -- cycle ;
%Straight Lines [id:da661392431083884] 
\draw    (253.71,38.98) -- (281.34,81.8) ;
%Shape: Ellipse [id:dp28845209864474686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275.88,81.2) .. controls (275.88,77.76) and (278.31,74.98) .. (281.3,74.98) .. controls (284.29,74.98) and (286.72,77.76) .. (286.72,81.2) .. controls (286.72,84.64) and (284.29,87.43) .. (281.3,87.43) .. controls (278.31,87.43) and (275.88,84.64) .. (275.88,81.2) -- cycle ;
%Shape: Ellipse [id:dp16427400186666663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.49,38.51) .. controls (257.49,41.95) and (255.06,44.73) .. (252.06,44.73) .. controls (249.07,44.72) and (246.65,41.93) .. (246.65,38.49) .. controls (246.66,35.05) and (249.09,32.27) .. (252.08,32.27) .. controls (255.08,32.28) and (257.5,35.07) .. (257.49,38.51) -- cycle ;
%Straight Lines [id:da30199389988585024] 
\draw    (280.52,38.73) -- (305.54,82.03) ;
%Shape: Ellipse [id:dp7209259482166763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.73,38.51) .. controls (286.73,41.95) and (284.3,44.73) .. (281.3,44.73) .. controls (278.31,44.72) and (275.89,41.93) .. (275.89,38.49) .. controls (275.9,35.05) and (278.33,32.27) .. (281.32,32.27) .. controls (284.31,32.28) and (286.74,35.07) .. (286.73,38.51) -- cycle ;
%Straight Lines [id:da8158906944757547] 
\draw    (307.91,59.8) -- (333.43,59.8) ;
%Straight Lines [id:da9448660987266978] 
\draw    (308.95,81.2) -- (334.47,81.2) ;
%Straight Lines [id:da2530987531122768] 
\draw    (308.95,81.2) -- (333.43,59.8) ;
%Straight Lines [id:da3286176167752227] 
\draw    (307.91,59.8) -- (334.47,81.2) ;
%Straight Lines [id:da29064556541182773] 
\draw    (307.38,38.16) -- (332.9,38.16) ;
%Straight Lines [id:da8023446309741389] 
\draw    (307.36,60.16) -- (331.84,38.76) ;
%Straight Lines [id:da8581111728124352] 
\draw    (306.32,38.76) -- (332.88,60.16) ;
%Straight Lines [id:da7146506620131501] 
\draw    (337.15,59.8) -- (362.67,59.8) ;
%Straight Lines [id:da830430057060572] 
\draw    (338.19,81.2) -- (363.71,81.2) ;
%Straight Lines [id:da3913313066383163] 
\draw    (338.19,81.2) -- (362.67,59.8) ;
%Straight Lines [id:da3423627119648319] 
\draw    (337.15,59.8) -- (363.71,81.2) ;
%Straight Lines [id:da02122825959650132] 
\draw    (336.62,38.16) -- (362.14,38.16) ;
%Straight Lines [id:da36341301464540365] 
\draw    (336.6,60.16) -- (361.07,38.76) ;
%Straight Lines [id:da4363439235289579] 
\draw    (335.56,38.76) -- (362.11,60.16) ;
%Curve Lines [id:da8670107261800062] 
\draw    (336.62,59.8) .. controls (328.61,46.54) and (306.29,9.87) .. (336.6,10.27) ;
%Curve Lines [id:da6181773674090927] 
\draw    (336.63,81.22) .. controls (352.53,91.62) and (279.71,6.86) .. (336.6,10.27) ;
%Shape: Ellipse [id:dp42263804154707163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.2,59.8) .. controls (331.2,56.36) and (333.63,53.57) .. (336.62,53.57) .. controls (339.61,53.57) and (342.04,56.36) .. (342.04,59.8) .. controls (342.04,63.24) and (339.61,66.03) .. (336.62,66.03) .. controls (333.63,66.03) and (331.2,63.24) .. (331.2,59.8) -- cycle ;
%Straight Lines [id:da6250993841402734] 
\draw    (336.6,37.92) -- (336.6,10.27) ;
%Shape: Ellipse [id:dp8053074373789925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.02,10.27) .. controls (342.01,13.71) and (339.58,16.5) .. (336.59,16.49) .. controls (333.6,16.49) and (331.17,13.7) .. (331.18,10.26) .. controls (331.18,6.82) and (333.61,4.03) .. (336.61,4.04) .. controls (339.6,4.04) and (342.02,6.83) .. (342.02,10.27) -- cycle ;
%Curve Lines [id:da7417670576557469] 
\draw    (361.61,59.8) .. controls (353.6,46.54) and (331.27,9.87) .. (361.58,10.27) ;
%Curve Lines [id:da8479828281044778] 
\draw    (361.61,81.22) .. controls (377.52,91.62) and (304.69,6.86) .. (361.58,10.27) ;
%Shape: Ellipse [id:dp045691720415233616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.19,59.8) .. controls (356.19,56.36) and (358.61,53.57) .. (361.61,53.57) .. controls (364.6,53.57) and (367.02,56.36) .. (367.02,59.8) .. controls (367.02,63.24) and (364.6,66.03) .. (361.61,66.03) .. controls (358.61,66.03) and (356.19,63.24) .. (356.19,59.8) -- cycle ;
%Straight Lines [id:da7940751827131218] 
\draw    (361.58,37.92) -- (361.58,10.27) ;
%Shape: Ellipse [id:dp17601741288221107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367,10.27) .. controls (367,13.71) and (364.57,16.5) .. (361.57,16.49) .. controls (358.58,16.49) and (356.16,13.7) .. (356.16,10.26) .. controls (356.17,6.82) and (358.6,4.03) .. (361.59,4.04) .. controls (364.58,4.04) and (367.01,6.83) .. (367,10.27) -- cycle ;
%Straight Lines [id:da9477149238523821] 
\draw    (307.35,80.62) -- (336.6,37.92) ;
%Straight Lines [id:da45547506125210113] 
\draw    (336.63,81.22) -- (360.54,38.76) ;
%Straight Lines [id:da5367760836382055] 
\draw    (306.86,38.39) -- (334.49,81.21) ;
%Shape: Ellipse [id:dp32623167127613173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.17,80.62) .. controls (331.17,77.18) and (333.59,74.39) .. (336.59,74.39) .. controls (339.58,74.39) and (342.01,77.18) .. (342.01,80.62) .. controls (342.01,84.06) and (339.58,86.85) .. (336.59,86.85) .. controls (333.59,86.85) and (331.17,84.06) .. (331.17,80.62) -- cycle ;
%Straight Lines [id:da5539569685483657] 
\draw    (335.53,37.92) -- (360.55,81.22) ;
%Shape: Ellipse [id:dp3903149217977122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.02,37.93) .. controls (342.01,41.37) and (339.58,44.15) .. (336.59,44.15) .. controls (333.6,44.14) and (331.17,41.35) .. (331.18,37.91) .. controls (331.18,34.47) and (333.61,31.68) .. (336.61,31.69) .. controls (339.6,31.69) and (342.02,34.49) .. (342.02,37.93) -- cycle ;
%Shape: Ellipse [id:dp8146754717430897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367,37.93) .. controls (367,41.37) and (364.57,44.15) .. (361.57,44.15) .. controls (358.58,44.14) and (356.16,41.35) .. (356.16,37.91) .. controls (356.17,34.47) and (358.6,31.68) .. (361.59,31.69) .. controls (364.58,31.69) and (367.01,34.49) .. (367,37.93) -- cycle ;
%Shape: Ellipse [id:dp5534840552747412] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.19,81.22) .. controls (356.19,77.78) and (358.62,74.99) .. (361.61,74.99) .. controls (364.61,74.99) and (367.03,77.78) .. (367.03,81.22) .. controls (367.03,84.66) and (364.61,87.45) .. (361.61,87.45) .. controls (358.62,87.45) and (356.19,84.66) .. (356.19,81.22) -- cycle ;
%Straight Lines [id:da9280026992751746] 
\draw    (306.3,38.5) -- (306.3,10.85) ;
%Shape: Ellipse [id:dp13708679747886432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.06,81.2) .. controls (220.06,77.76) and (222.49,74.98) .. (225.48,74.98) .. controls (228.48,74.98) and (230.9,77.76) .. (230.9,81.2) .. controls (230.9,84.64) and (228.48,87.43) .. (225.48,87.43) .. controls (222.49,87.43) and (220.06,84.64) .. (220.06,81.2) -- cycle ;
%Shape: Ellipse [id:dp5687578555221602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.72,10.86) .. controls (311.71,14.3) and (309.28,17.08) .. (306.29,17.08) .. controls (303.29,17.07) and (300.87,14.28) .. (300.88,10.84) .. controls (300.88,7.4) and (303.31,4.61) .. (306.3,4.62) .. controls (309.3,4.62) and (311.72,7.42) .. (311.72,10.86) -- cycle ;
%Shape: Ellipse [id:dp8355186087733141] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.72,38.51) .. controls (311.71,41.95) and (309.28,44.73) .. (306.29,44.73) .. controls (303.29,44.72) and (300.87,41.93) .. (300.88,38.49) .. controls (300.88,35.05) and (303.31,32.27) .. (306.3,32.27) .. controls (309.3,32.28) and (311.72,35.07) .. (311.72,38.51) -- cycle ;
%Shape: Ellipse [id:dp6259516209281335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.49,59.8) .. controls (302.49,56.36) and (304.92,53.57) .. (307.91,53.57) .. controls (310.91,53.57) and (313.33,56.36) .. (313.33,59.8) .. controls (313.33,63.24) and (310.91,66.03) .. (307.91,66.03) .. controls (304.92,66.03) and (302.49,63.24) .. (302.49,59.8) -- cycle ;
%Shape: Ellipse [id:dp9563502285755716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.87,81.2) .. controls (300.87,77.76) and (303.29,74.98) .. (306.29,74.98) .. controls (309.28,74.98) and (311.7,77.76) .. (311.7,81.2) .. controls (311.7,84.64) and (309.28,87.43) .. (306.29,87.43) .. controls (303.29,87.43) and (300.87,84.64) .. (300.87,81.2) -- cycle ;
%Shape: Rectangle [id:dp179144166654004] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (354.76,415.5) -- (372.5,415.5) -- (372.5,482.62) -- (354.76,482.62) -- cycle ;
%Shape: Rectangle [id:dp7951904916589505] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (218.16,415.72) -- (235.9,415.72) -- (235.9,482.84) -- (218.16,482.84) -- cycle ;
%Straight Lines [id:da15990600924246146] 
\draw    (225.99,427.88) -- (253.62,470.71) ;
%Straight Lines [id:da6927283677214913] 
\draw    (227.01,427.4) -- (227.01,399.75) ;
%Curve Lines [id:da4167484650381795] 
\draw    (227.03,449.28) .. controls (198.29,449.85) and (196.69,399.35) .. (227.01,399.75) ;
%Curve Lines [id:da9866625446937594] 
\draw    (227.04,470.71) .. controls (192.97,473.29) and (159.48,396.95) .. (227.01,399.75) ;
%Shape: Ellipse [id:dp3188213019115169] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.43,399.76) .. controls (232.42,403.2) and (229.99,405.98) .. (227,405.98) .. controls (224.01,405.97) and (221.58,403.18) .. (221.59,399.74) .. controls (221.59,396.3) and (224.02,393.52) .. (227.02,393.52) .. controls (230.01,393.53) and (232.43,396.32) .. (232.43,399.76) -- cycle ;
%Straight Lines [id:da016626999219214622] 
\draw    (227.03,449.28) -- (252.55,449.28) ;
%Straight Lines [id:da13071299067340647] 
\draw    (228.07,470.68) -- (253.59,470.68) ;
%Straight Lines [id:da07797351057416757] 
\draw    (228.07,470.68) -- (252.55,449.28) ;
%Straight Lines [id:da8909002455945807] 
\draw    (227.03,449.28) -- (253.59,470.68) ;
%Straight Lines [id:da08758947418681662] 
\draw    (225.43,428.24) -- (250.95,428.24) ;
%Straight Lines [id:da9595038586413588] 
\draw    (226.48,449.64) -- (250.95,428.24) ;
%Straight Lines [id:da608256899547385] 
\draw    (225.43,428.24) -- (251.99,449.64) ;
%Shape: Ellipse [id:dp3349616866906059] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.61,449.28) .. controls (221.61,445.84) and (224.04,443.06) .. (227.03,443.06) .. controls (230.02,443.06) and (232.45,445.84) .. (232.45,449.28) .. controls (232.45,452.72) and (230.02,455.51) .. (227.03,455.51) .. controls (224.04,455.51) and (221.61,452.72) .. (221.61,449.28) -- cycle ;
%Shape: Ellipse [id:dp15842370868281397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (232.43,427.41) .. controls (232.42,430.85) and (229.99,433.64) .. (227,433.63) .. controls (224.01,433.63) and (221.58,430.83) .. (221.59,427.39) .. controls (221.59,423.95) and (224.02,421.17) .. (227.02,421.17) .. controls (230.01,421.18) and (232.43,423.97) .. (232.43,427.41) -- cycle ;
%Straight Lines [id:da8738182717957362] 
\draw    (254.14,449.28) -- (279.66,449.28) ;
%Straight Lines [id:da7513888535667187] 
\draw    (255.18,470.68) -- (280.7,470.68) ;
%Straight Lines [id:da35140168154988616] 
\draw    (255.18,470.68) -- (279.66,449.28) ;
%Straight Lines [id:da11893288112606726] 
\draw    (254.14,449.28) -- (280.7,470.68) ;
%Straight Lines [id:da8430313334120992] 
\draw    (253.61,427.64) -- (279.13,427.64) ;
%Straight Lines [id:da7848002327473472] 
\draw    (253.59,449.64) -- (278.06,428.24) ;
%Straight Lines [id:da07455490138238607] 
\draw    (252.55,428.24) -- (279.1,449.64) ;
%Curve Lines [id:da7815826628074065] 
\draw    (253.61,449.28) .. controls (245.6,436.02) and (223.27,399.35) .. (253.59,399.75) ;
%Curve Lines [id:da9594144767741766] 
\draw    (253.62,470.71) .. controls (269.52,481.11) and (196.69,396.35) .. (253.59,399.75) ;
%Shape: Ellipse [id:dp6569764819768539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.19,449.28) .. controls (248.19,445.84) and (250.62,443.06) .. (253.61,443.06) .. controls (256.6,443.06) and (259.03,445.84) .. (259.03,449.28) .. controls (259.03,452.72) and (256.6,455.51) .. (253.61,455.51) .. controls (250.62,455.51) and (248.19,452.72) .. (248.19,449.28) -- cycle ;
%Straight Lines [id:da6192001187300131] 
\draw    (253.59,427.4) -- (253.59,399.75) ;
%Shape: Ellipse [id:dp2651046246949502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.01,399.76) .. controls (259,403.2) and (256.57,405.98) .. (253.58,405.98) .. controls (250.59,405.97) and (248.16,403.18) .. (248.17,399.74) .. controls (248.17,396.3) and (250.6,393.52) .. (253.6,393.52) .. controls (256.59,393.53) and (259.01,396.32) .. (259.01,399.76) -- cycle ;
%Straight Lines [id:da719636012875018] 
\draw    (283.38,449.28) -- (308.9,449.28) ;
%Straight Lines [id:da5734941915584683] 
\draw    (284.42,470.68) -- (309.94,470.68) ;
%Straight Lines [id:da5556066701084547] 
\draw    (284.42,470.68) -- (308.9,449.28) ;
%Straight Lines [id:da19372160064153454] 
\draw    (283.38,449.28) -- (309.94,470.68) ;
%Straight Lines [id:da10328346868543303] 
\draw    (282.85,427.64) -- (308.36,427.64) ;
%Straight Lines [id:da6060356856055683] 
\draw    (282.82,449.64) -- (307.3,428.24) ;
%Straight Lines [id:da029409844258137308] 
\draw    (281.78,428.24) -- (308.34,449.64) ;
%Curve Lines [id:da24829254240282395] 
\draw    (282.85,449.28) .. controls (274.84,436.02) and (252.51,399.35) .. (282.82,399.75) ;
%Curve Lines [id:da3145045224988451] 
\draw    (282.86,470.71) .. controls (298.76,481.11) and (225.93,396.35) .. (282.82,399.75) ;
%Shape: Ellipse [id:dp12945042244096117] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.43,449.28) .. controls (277.43,445.84) and (279.85,443.06) .. (282.85,443.06) .. controls (285.84,443.06) and (288.27,445.84) .. (288.27,449.28) .. controls (288.27,452.72) and (285.84,455.51) .. (282.85,455.51) .. controls (279.85,455.51) and (277.43,452.72) .. (277.43,449.28) -- cycle ;
%Straight Lines [id:da5266822264277031] 
\draw    (282.82,427.4) -- (282.82,399.75) ;
%Shape: Ellipse [id:dp8027204584349085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.24,399.76) .. controls (288.24,403.2) and (285.81,405.98) .. (282.82,405.98) .. controls (279.82,405.97) and (277.4,403.18) .. (277.41,399.74) .. controls (277.41,396.3) and (279.84,393.52) .. (282.83,393.52) .. controls (285.83,393.53) and (288.25,396.32) .. (288.24,399.76) -- cycle ;
%Curve Lines [id:da007810342083698907] 
\draw    (307.83,449.28) .. controls (299.83,436.02) and (277.5,399.35) .. (307.81,399.75) ;
%Curve Lines [id:da24865136449299274] 
\draw    (307.84,470.71) .. controls (323.75,481.11) and (250.92,396.35) .. (307.81,399.75) ;
%Straight Lines [id:da6488773081843386] 
\draw    (227.04,470.71) -- (252.52,427.4) ;
%Straight Lines [id:da19383073034734488] 
\draw    (253.58,470.11) -- (282.82,427.4) ;
%Straight Lines [id:da17327764711024995] 
\draw    (282.86,470.71) -- (306.77,428.24) ;
%Shape: Ellipse [id:dp0023647231566148452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.16,470.11) .. controls (248.16,466.67) and (250.58,463.88) .. (253.58,463.88) .. controls (256.57,463.88) and (259,466.67) .. (259,470.11) .. controls (259,473.55) and (256.57,476.33) .. (253.58,476.33) .. controls (250.58,476.33) and (248.16,473.55) .. (248.16,470.11) -- cycle ;
%Straight Lines [id:da964176697745356] 
\draw    (255.23,427.88) -- (282.86,470.71) ;
%Shape: Ellipse [id:dp22234606946685587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.39,470.11) .. controls (277.39,466.67) and (279.82,463.88) .. (282.81,463.88) .. controls (285.81,463.88) and (288.23,466.67) .. (288.23,470.11) .. controls (288.23,473.55) and (285.81,476.33) .. (282.81,476.33) .. controls (279.82,476.33) and (277.39,473.55) .. (277.39,470.11) -- cycle ;
%Shape: Ellipse [id:dp15672293972382922] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.01,427.41) .. controls (259,430.85) and (256.57,433.64) .. (253.58,433.63) .. controls (250.59,433.63) and (248.16,430.83) .. (248.17,427.39) .. controls (248.17,423.95) and (250.6,421.17) .. (253.6,421.17) .. controls (256.59,421.18) and (259.01,423.97) .. (259.01,427.41) -- cycle ;
%Straight Lines [id:da8944951351259185] 
\draw    (282.03,427.63) -- (307.05,470.94) ;
%Shape: Ellipse [id:dp9237750724032037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.24,427.41) .. controls (288.24,430.85) and (285.81,433.64) .. (282.82,433.63) .. controls (279.82,433.63) and (277.4,430.83) .. (277.41,427.39) .. controls (277.41,423.95) and (279.84,421.17) .. (282.83,421.17) .. controls (285.83,421.18) and (288.25,423.97) .. (288.24,427.41) -- cycle ;
%Straight Lines [id:da9232288918904321] 
\draw    (309.43,448.7) -- (334.94,448.7) ;
%Straight Lines [id:da8088209187831114] 
\draw    (310.47,470.1) -- (335.98,470.1) ;
%Straight Lines [id:da11763342701237967] 
\draw    (310.47,470.1) -- (334.94,448.7) ;
%Straight Lines [id:da9601361951990622] 
\draw    (309.43,448.7) -- (335.98,470.1) ;
%Straight Lines [id:da1022816532642441] 
\draw    (308.9,427.06) -- (334.41,427.06) ;
%Straight Lines [id:da8607317671103794] 
\draw    (308.87,449.06) -- (333.35,427.66) ;
%Straight Lines [id:da3259786598544582] 
\draw    (307.83,427.66) -- (334.39,449.06) ;
%Straight Lines [id:da011125787141781363] 
\draw    (338.67,448.7) -- (364.18,448.7) ;
%Straight Lines [id:da2927957991756327] 
\draw    (339.71,470.1) -- (365.22,470.1) ;
%Straight Lines [id:da38563762347101005] 
\draw    (339.71,470.1) -- (364.18,448.7) ;
%Straight Lines [id:da19474600369300799] 
\draw    (338.67,448.7) -- (365.22,470.1) ;
%Straight Lines [id:da5967591552948904] 
\draw    (338.13,427.06) -- (363.65,427.06) ;
%Straight Lines [id:da2665883331119231] 
\draw    (338.11,449.06) -- (362.59,427.66) ;
%Straight Lines [id:da022493760315059563] 
\draw    (337.07,427.66) -- (363.63,449.06) ;
%Curve Lines [id:da9136410522227145] 
\draw    (338.13,448.7) .. controls (330.13,435.44) and (307.8,398.77) .. (338.11,399.17) ;
%Curve Lines [id:da6172226916460268] 
\draw    (338.14,470.13) .. controls (354.05,480.53) and (281.22,395.77) .. (338.11,399.17) ;
%Shape: Ellipse [id:dp7550974741355694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.71,448.7) .. controls (332.71,445.26) and (335.14,442.47) .. (338.13,442.47) .. controls (341.13,442.47) and (343.55,445.26) .. (343.55,448.7) .. controls (343.55,452.14) and (341.13,454.93) .. (338.13,454.93) .. controls (335.14,454.93) and (332.71,452.14) .. (332.71,448.7) -- cycle ;
%Straight Lines [id:da6336622699760772] 
\draw    (338.11,426.82) -- (338.11,399.17) ;
%Shape: Ellipse [id:dp8525654624761755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.53,399.18) .. controls (343.53,402.62) and (341.1,405.4) .. (338.1,405.4) .. controls (335.11,405.39) and (332.69,402.6) .. (332.69,399.16) .. controls (332.7,395.72) and (335.13,392.93) .. (338.12,392.94) .. controls (341.11,392.95) and (343.54,395.74) .. (343.53,399.18) -- cycle ;
%Curve Lines [id:da8209773658652402] 
\draw    (363.12,448.7) .. controls (355.11,435.44) and (332.78,398.77) .. (363.1,399.17) ;
%Curve Lines [id:da3739419253642928] 
\draw    (363.13,470.13) .. controls (379.03,480.53) and (306.2,395.77) .. (363.1,399.17) ;
%Shape: Ellipse [id:dp7504206176940209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.7,448.7) .. controls (357.7,445.26) and (360.13,442.47) .. (363.12,442.47) .. controls (366.11,442.47) and (368.54,445.26) .. (368.54,448.7) .. controls (368.54,452.14) and (366.11,454.93) .. (363.12,454.93) .. controls (360.13,454.93) and (357.7,452.14) .. (357.7,448.7) -- cycle ;
%Straight Lines [id:da6450716483509843] 
\draw    (363.1,426.82) -- (363.1,399.17) ;
%Shape: Ellipse [id:dp5436352017814687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.52,399.18) .. controls (368.51,402.62) and (366.08,405.4) .. (363.09,405.4) .. controls (360.09,405.39) and (357.67,402.6) .. (357.68,399.16) .. controls (357.68,395.72) and (360.11,392.93) .. (363.1,392.94) .. controls (366.1,392.95) and (368.52,395.74) .. (368.52,399.18) -- cycle ;
%Straight Lines [id:da7360412656369663] 
\draw    (308.86,469.52) -- (338.11,426.82) ;
%Straight Lines [id:da7949394447360725] 
\draw    (338.14,470.13) -- (362.06,427.66) ;
%Straight Lines [id:da6307625586886398] 
\draw    (308.37,427.29) -- (336,470.11) ;
%Shape: Ellipse [id:dp8541656989553463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.68,469.52) .. controls (332.68,466.09) and (335.11,463.3) .. (338.1,463.3) .. controls (341.09,463.3) and (343.52,466.09) .. (343.52,469.52) .. controls (343.52,472.96) and (341.09,475.75) .. (338.1,475.75) .. controls (335.11,475.75) and (332.68,472.96) .. (332.68,469.52) -- cycle ;
%Straight Lines [id:da13109984894115712] 
\draw    (337.05,426.82) -- (362.06,470.13) ;
%Shape: Ellipse [id:dp9991537141388886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.53,426.83) .. controls (343.53,430.27) and (341.1,433.05) .. (338.1,433.05) .. controls (335.11,433.04) and (332.69,430.25) .. (332.69,426.81) .. controls (332.7,423.37) and (335.13,420.59) .. (338.12,420.59) .. controls (341.11,420.6) and (343.54,423.39) .. (343.53,426.83) -- cycle ;
%Shape: Ellipse [id:dp9959776029562944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.52,426.83) .. controls (368.51,430.27) and (366.08,433.05) .. (363.09,433.05) .. controls (360.09,433.04) and (357.67,430.25) .. (357.68,426.81) .. controls (357.68,423.37) and (360.11,420.59) .. (363.1,420.59) .. controls (366.1,420.6) and (368.52,423.39) .. (368.52,426.83) -- cycle ;
%Shape: Ellipse [id:dp9116762735599664] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.71,470.13) .. controls (357.71,466.69) and (360.13,463.9) .. (363.13,463.9) .. controls (366.12,463.9) and (368.55,466.69) .. (368.55,470.13) .. controls (368.55,473.57) and (366.12,476.35) .. (363.13,476.35) .. controls (360.13,476.35) and (357.71,473.57) .. (357.71,470.13) -- cycle ;
%Straight Lines [id:da10344823023249183] 
\draw    (307.81,427.4) -- (307.81,399.75) ;
%Shape: Ellipse [id:dp3789192298357119] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.58,470.11) .. controls (221.58,466.67) and (224,463.88) .. (227,463.88) .. controls (229.99,463.88) and (232.42,466.67) .. (232.42,470.11) .. controls (232.42,473.55) and (229.99,476.33) .. (227,476.33) .. controls (224,476.33) and (221.58,473.55) .. (221.58,470.11) -- cycle ;
%Shape: Ellipse [id:dp32032604821312216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.23,399.76) .. controls (313.22,403.2) and (310.79,405.98) .. (307.8,405.98) .. controls (304.81,405.97) and (302.39,403.18) .. (302.39,399.74) .. controls (302.4,396.3) and (304.83,393.52) .. (307.82,393.52) .. controls (310.81,393.53) and (313.23,396.32) .. (313.23,399.76) -- cycle ;
%Shape: Ellipse [id:dp6010994810124669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.23,427.41) .. controls (313.22,430.85) and (310.79,433.64) .. (307.8,433.63) .. controls (304.81,433.63) and (302.39,430.83) .. (302.39,427.39) .. controls (302.4,423.95) and (304.83,421.17) .. (307.82,421.17) .. controls (310.81,421.18) and (313.23,423.97) .. (313.23,427.41) -- cycle ;
%Shape: Ellipse [id:dp8083240836589317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.01,448.7) .. controls (304.01,445.26) and (306.43,442.47) .. (309.43,442.47) .. controls (312.42,442.47) and (314.85,445.26) .. (314.85,448.7) .. controls (314.85,452.14) and (312.42,454.93) .. (309.43,454.93) .. controls (306.43,454.93) and (304.01,452.14) .. (304.01,448.7) -- cycle ;
%Shape: Ellipse [id:dp9386807883512923] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.38,470.11) .. controls (302.38,466.67) and (304.81,463.88) .. (307.8,463.88) .. controls (310.79,463.88) and (313.22,466.67) .. (313.22,470.11) .. controls (313.22,473.55) and (310.79,476.33) .. (307.8,476.33) .. controls (304.81,476.33) and (302.38,473.55) .. (302.38,470.11) -- cycle ;
%Straight Lines [id:da46960398572770334] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (393.74,2.83) -- (396.5,501.84) ;
%Straight Lines [id:da8895043094146156] 
\draw    (440.34,81.35) -- (440.34,62.99) ;
%Curve Lines [id:da17501020178924442] 
\draw    (440.35,95.88) .. controls (417.29,96.26) and (416.01,62.73) .. (440.34,62.99) ;
%Curve Lines [id:da7357374773508183] 
\draw    (440.36,110.11) .. controls (413.02,111.82) and (386.14,61.13) .. (440.34,62.99) ;
%Shape: Ellipse [id:dp5685862065857767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.68,63) .. controls (444.68,65.28) and (442.73,67.13) .. (440.33,67.13) .. controls (437.93,67.13) and (435.98,65.27) .. (435.99,62.99) .. controls (435.99,60.7) and (437.94,58.85) .. (440.34,58.86) .. controls (442.74,58.86) and (444.69,60.72) .. (444.68,63) -- cycle ;
%Shape: Ellipse [id:dp2987381649314723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.27,95.88) .. controls (436.27,93.6) and (438.1,91.75) .. (440.35,91.75) .. controls (442.61,91.75) and (444.44,93.6) .. (444.44,95.88) .. controls (444.44,98.17) and (442.61,100.02) .. (440.35,100.02) .. controls (438.1,100.02) and (436.27,98.17) .. (436.27,95.88) -- cycle ;
%Shape: Ellipse [id:dp7761709247832775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.68,81.36) .. controls (444.68,83.64) and (442.73,85.49) .. (440.33,85.49) .. controls (437.93,85.49) and (435.98,83.63) .. (435.99,81.35) .. controls (435.99,79.06) and (437.94,77.21) .. (440.34,77.22) .. controls (442.74,77.22) and (444.69,79.08) .. (444.68,81.36) -- cycle ;
%Shape: Ellipse [id:dp6468776774604545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.98,109.71) .. controls (435.98,107.42) and (437.92,105.57) .. (440.33,105.57) .. controls (442.73,105.57) and (444.68,107.42) .. (444.68,109.71) .. controls (444.68,111.99) and (442.73,113.84) .. (440.33,113.84) .. controls (437.92,113.84) and (435.98,111.99) .. (435.98,109.71) -- cycle ;
%Straight Lines [id:da18137837090078557] 
\draw [line width=6]    (451.82,88.4) -- (478.35,88.35) ;
%Curve Lines [id:da27500236607979833] 
\draw    (513.17,96.88) .. controls (490.1,97.26) and (488.82,63.73) .. (513.15,63.99) ;
%Curve Lines [id:da6992347230028656] 
\draw    (513.18,111.11) .. controls (485.84,112.82) and (458.96,62.13) .. (513.15,63.99) ;
%Shape: Ellipse [id:dp5005535910605955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (509.09,96.88) .. controls (509.09,94.6) and (510.92,92.75) .. (513.17,92.75) .. controls (515.42,92.75) and (517.25,94.6) .. (517.25,96.88) .. controls (517.25,99.17) and (515.42,101.02) .. (513.17,101.02) .. controls (510.92,101.02) and (509.09,99.17) .. (509.09,96.88) -- cycle ;
%Shape: Ellipse [id:dp6559705348324345] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.79,110.71) .. controls (508.79,108.42) and (510.74,106.57) .. (513.14,106.57) .. controls (515.54,106.57) and (517.49,108.42) .. (517.49,110.71) .. controls (517.49,112.99) and (515.54,114.84) .. (513.14,114.84) .. controls (510.74,114.84) and (508.79,112.99) .. (508.79,110.71) -- cycle ;
%Straight Lines [id:da14323645431161058] 
\draw    (513.15,82.35) -- (513.15,63.99) ;
%Shape: Ellipse [id:dp14181532524229934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.5,64) .. controls (517.5,66.28) and (515.55,68.13) .. (513.14,68.13) .. controls (510.74,68.13) and (508.8,66.27) .. (508.8,63.99) .. controls (508.81,61.7) and (510.76,59.86) .. (513.16,59.86) .. controls (515.56,59.86) and (517.5,61.72) .. (517.5,64) -- cycle ;
%Shape: Ellipse [id:dp838109474854509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.5,82.36) .. controls (517.5,84.64) and (515.55,86.49) .. (513.14,86.49) .. controls (510.74,86.49) and (508.8,84.63) .. (508.8,82.35) .. controls (508.81,80.06) and (510.76,78.22) .. (513.16,78.22) .. controls (515.56,78.22) and (517.5,80.08) .. (517.5,82.36) -- cycle ;
%Shape: Rectangle [id:dp9644397671327016] 
\draw   (15.5,123.88) -- (73.59,123.88) -- (73.59,222.82) -- (15.5,222.82) -- cycle ;
%Shape: Rectangle [id:dp058145519049877525] 
\draw   (272.5,128.82) -- (330.59,128.82) -- (330.59,226.82) -- (272.5,226.82) -- cycle ;
%Straight Lines [id:da5353817102954086] 
\draw    (504.76,297.82) -- (565.72,375.84) ;
%Straight Lines [id:da22833279017079056] 
\draw    (504.76,297.82) -- (504.76,247.31) ;
%Curve Lines [id:da01238745490119375] 
\draw    (504.81,337.8) .. controls (438.87,338.83) and (435.21,246.58) .. (504.76,247.31) ;
%Curve Lines [id:da49137852698434004] 
\draw    (504.83,376.94) .. controls (440.4,380.72) and (396.75,242.09) .. (504.76,247.31) ;
%Shape: Ellipse [id:dp9794455199208472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.19,247.32) .. controls (517.18,253.61) and (511.61,258.7) .. (504.74,258.69) .. controls (497.87,258.68) and (492.31,253.58) .. (492.32,247.29) .. controls (492.34,241.01) and (497.91,235.92) .. (504.78,235.93) .. controls (511.65,235.93) and (517.2,241.04) .. (517.19,247.32) -- cycle ;
%Straight Lines [id:da6382113898738355] 
\draw    (504.81,337.8) -- (563.35,337.8) ;
%Straight Lines [id:da1914047148002328] 
\draw    (507.2,376.89) -- (565.74,376.89) ;
%Straight Lines [id:da883925101658961] 
\draw    (507.2,376.89) -- (563.35,337.8) ;
%Straight Lines [id:da8231804560079391] 
\draw    (504.81,337.8) -- (565.74,376.89) ;
%Straight Lines [id:da130946125291583] 
\draw    (501.15,299.36) -- (559.69,299.36) ;
%Straight Lines [id:da41429436738635095] 
\draw    (503.54,338.46) -- (559.69,299.36) ;
%Straight Lines [id:da7745130523877625] 
\draw    (501.15,299.36) -- (562.08,338.46) ;
%Shape: Ellipse [id:dp3245242602808025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.38,337.8) .. controls (492.38,331.51) and (497.6,326.42) .. (504.04,326.42) .. controls (510.49,326.42) and (515.71,331.51) .. (515.71,337.8) .. controls (515.71,344.08) and (510.49,349.18) .. (504.04,349.18) .. controls (497.6,349.18) and (492.38,344.08) .. (492.38,337.8) -- cycle ;
%Shape: Ellipse [id:dp18532706918068986] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.19,297.84) .. controls (517.18,304.12) and (511.61,309.21) .. (504.74,309.2) .. controls (497.87,309.2) and (492.31,304.09) .. (492.32,297.81) .. controls (492.34,291.52) and (497.91,286.44) .. (504.78,286.44) .. controls (511.65,286.45) and (517.2,291.55) .. (517.19,297.84) -- cycle ;
%Curve Lines [id:da19198639676874418] 
\draw    (565.79,337.8) .. controls (547.42,313.57) and (496.2,246.58) .. (565.74,247.31) ;
%Curve Lines [id:da12066336212867834] 
\draw    (565.81,376.94) .. controls (602.3,395.94) and (435.21,241.09) .. (565.74,247.31) ;
%Shape: Ellipse [id:dp5601300882470522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.36,337.8) .. controls (553.36,331.51) and (558.93,326.42) .. (565.79,326.42) .. controls (572.66,326.42) and (578.23,331.51) .. (578.23,337.8) .. controls (578.23,344.08) and (572.66,349.18) .. (565.79,349.18) .. controls (558.93,349.18) and (553.36,344.08) .. (553.36,337.8) -- cycle ;
%Straight Lines [id:da03095406318815286] 
\draw    (565.74,297.82) -- (565.74,247.31) ;
%Shape: Ellipse [id:dp7095729049086464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (578.17,247.32) .. controls (578.16,253.61) and (572.59,258.7) .. (565.72,258.69) .. controls (558.85,258.68) and (553.3,253.58) .. (553.31,247.29) .. controls (553.32,241.01) and (558.89,235.92) .. (565.76,235.93) .. controls (572.63,235.93) and (578.18,241.04) .. (578.17,247.32) -- cycle ;
%Straight Lines [id:da10950539990392438] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (504.83,376.94) -- (563.3,297.82) ;
%Shape: Ellipse [id:dp3460322465933927] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.28,375.84) .. controls (553.28,369.56) and (558.85,364.46) .. (565.72,364.46) .. controls (572.58,364.46) and (578.15,369.56) .. (578.15,375.84) .. controls (578.15,382.12) and (572.58,387.22) .. (565.72,387.22) .. controls (558.85,387.22) and (553.28,382.12) .. (553.28,375.84) -- cycle ;
%Shape: Ellipse [id:dp09986140733296522] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (578.17,297.84) .. controls (578.16,304.12) and (572.59,309.21) .. (565.72,309.2) .. controls (558.85,309.2) and (553.3,304.09) .. (553.31,297.81) .. controls (553.32,291.52) and (558.89,286.44) .. (565.76,286.44) .. controls (572.63,286.45) and (578.18,291.55) .. (578.17,297.84) -- cycle ;
%Shape: Ellipse [id:dp6396922592710795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.3,375.84) .. controls (492.3,369.56) and (497.87,364.46) .. (504.73,364.46) .. controls (511.6,364.46) and (517.17,369.56) .. (517.17,375.84) .. controls (517.17,382.12) and (511.6,387.22) .. (504.73,387.22) .. controls (497.87,387.22) and (492.3,382.12) .. (492.3,375.84) -- cycle ;
%Shape: Rectangle [id:dp7359181225892979] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (472,228.39) -- (527,228.39) -- (527,392.82) -- (472,392.82) -- cycle ;
%Straight Lines [id:da009433183455385241] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (396.74,154.99) -- (662.5,154.84) ;
%Straight Lines [id:da6466049093912027] 
\draw    (589.52,80.57) -- (616.05,116.59) ;
%Straight Lines [id:da18725756803130378] 
\draw    (589.52,80.57) -- (589.52,57.25) ;
%Curve Lines [id:da9226533058122733] 
\draw    (589.54,99.03) .. controls (560.84,99.51) and (559.24,56.92) .. (589.52,57.25) ;
%Curve Lines [id:da4701768383702972] 
\draw    (589.55,117.1) .. controls (561.5,118.84) and (542.5,54.84) .. (589.52,57.25) ;
%Shape: Ellipse [id:dp7423634204561637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (594.93,57.26) .. controls (594.93,60.16) and (592.5,62.51) .. (589.51,62.51) .. controls (586.52,62.5) and (584.1,60.15) .. (584.11,57.24) .. controls (584.11,54.34) and (586.54,52) .. (589.53,52) .. controls (592.52,52) and (594.93,54.36) .. (594.93,57.26) -- cycle ;
%Straight Lines [id:da765941899371902] 
\draw    (589.54,99.03) -- (615.03,99.03) ;
%Straight Lines [id:da9644626228605485] 
\draw    (590.58,117.08) -- (616.06,117.08) ;
%Straight Lines [id:da10002732745332588] 
\draw    (590.58,117.08) -- (615.03,99.03) ;
%Straight Lines [id:da261622011497158] 
\draw    (589.54,99.03) -- (616.06,117.08) ;
%Straight Lines [id:da21965915702732441] 
\draw    (587.95,81.28) -- (613.43,81.28) ;
%Straight Lines [id:da45681724573611593] 
\draw    (588.99,99.33) -- (613.43,81.28) ;
%Straight Lines [id:da9953367466181435] 
\draw    (587.95,81.28) -- (614.47,99.33) ;
%Shape: Ellipse [id:dp3373159467331045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.13,99.03) .. controls (584.13,96.13) and (586.4,93.78) .. (589.21,93.78) .. controls (592.01,93.78) and (594.29,96.13) .. (594.29,99.03) .. controls (594.29,101.93) and (592.01,104.28) .. (589.21,104.28) .. controls (586.4,104.28) and (584.13,101.93) .. (584.13,99.03) -- cycle ;
%Shape: Ellipse [id:dp6737861195761966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (594.93,80.58) .. controls (594.93,83.48) and (592.5,85.83) .. (589.51,85.83) .. controls (586.52,85.82) and (584.1,83.47) .. (584.11,80.57) .. controls (584.11,77.67) and (586.54,75.32) .. (589.53,75.32) .. controls (592.52,75.33) and (594.93,77.68) .. (594.93,80.58) -- cycle ;
%Curve Lines [id:da5627416330014288] 
\draw    (616.09,99.03) .. controls (608.09,87.84) and (585.79,56.92) .. (616.06,57.25) ;
%Curve Lines [id:da5062816081684042] 
\draw    (616.1,117.1) .. controls (631.98,125.87) and (559.24,54.38) .. (616.06,57.25) ;
%Shape: Ellipse [id:dp09382449888291533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (610.67,99.03) .. controls (610.67,96.13) and (613.1,93.78) .. (616.09,93.78) .. controls (619.08,93.78) and (621.5,96.13) .. (621.5,99.03) .. controls (621.5,101.93) and (619.08,104.28) .. (616.09,104.28) .. controls (613.1,104.28) and (610.67,101.93) .. (610.67,99.03) -- cycle ;
%Straight Lines [id:da7092703941596593] 
\draw    (616.06,80.57) -- (616.06,57.25) ;
%Shape: Ellipse [id:dp5511188327390746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (621.48,57.26) .. controls (621.47,60.16) and (619.05,62.51) .. (616.06,62.51) .. controls (613.07,62.5) and (610.65,60.15) .. (610.65,57.24) .. controls (610.66,54.34) and (613.08,52) .. (616.07,52) .. controls (619.06,52) and (621.48,54.36) .. (621.48,57.26) -- cycle ;
%Straight Lines [id:da5186474649211608] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (589.55,117.1) -- (615,80.57) ;
%Shape: Ellipse [id:dp12764615615422648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (610.64,116.59) .. controls (610.64,113.69) and (613.06,111.34) .. (616.05,111.34) .. controls (619.04,111.34) and (621.47,113.69) .. (621.47,116.59) .. controls (621.47,119.49) and (619.04,121.84) .. (616.05,121.84) .. controls (613.06,121.84) and (610.64,119.49) .. (610.64,116.59) -- cycle ;
%Shape: Ellipse [id:dp8487309480607286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (621.48,80.58) .. controls (621.47,83.48) and (619.05,85.83) .. (616.06,85.83) .. controls (613.07,85.82) and (610.65,83.47) .. (610.65,80.57) .. controls (610.66,77.67) and (613.08,75.32) .. (616.07,75.32) .. controls (619.06,75.33) and (621.48,77.68) .. (621.48,80.58) -- cycle ;
%Shape: Ellipse [id:dp3257299568576715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.09,116.59) .. controls (584.09,113.69) and (586.52,111.34) .. (589.51,111.34) .. controls (592.5,111.34) and (594.92,113.69) .. (594.92,116.59) .. controls (594.92,119.49) and (592.5,121.84) .. (589.51,121.84) .. controls (586.52,121.84) and (584.09,119.49) .. (584.09,116.59) -- cycle ;
%Shape: Rectangle [id:dp7334132452165746] 
\draw   (18.5,240.82) -- (76.59,240.82) -- (76.59,341.82) -- (18.5,341.82) -- cycle ;
%Shape: Rectangle [id:dp14354228173447503] 
\draw   (272,242.82) -- (328.26,242.82) -- (328.26,346.32) -- (272,346.32) -- cycle ;
%Shape: Rectangle [id:dp20851196245748072] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (544,228.39) -- (599,228.39) -- (599,392.82) -- (544,392.82) -- cycle ;

% Text Node
\draw (530,75.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (32,358.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{2}^{i}( C)$};
% Text Node
\draw (290,358.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{2}^{o}( C)$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (17, 40.5) circle [x radius= 14.01, y radius= 14.01]   ;
\draw (11,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (420, 23.5) circle [x radius= 14.01, y radius= 14.01]   ;
\draw (414,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (419.5, 178.5) circle [x radius= 14.3, y radius= 14.3]   ;
\draw (413,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (26,95.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{1}^{i}( C)$};
% Text Node
\draw (281,100.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{1}^{o}( C)$};
% Text Node
\draw (526.74,192.34) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (492.74,403.34) node [anchor=north west][inner sep=0.75pt]    {$C_{i}{}$};
% Text Node
\draw (559.74,403.34) node [anchor=north west][inner sep=0.75pt]    {$C_{o}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,274); %set diagram left start at 0, and has height of 274

%Straight Lines [id:da6057039747616739] 
\draw    (215.41,55.43) -- (319.95,126.93) ;
%Straight Lines [id:da929354959649728] 
\draw    (215.45,93.43) -- (319.95,126.93) ;
%Straight Lines [id:da02810118285954344] 
\draw    (215.49,130.43) -- (319.95,126.93) ;
%Straight Lines [id:da6710152438835816] 
\draw    (218.41,170.43) -- (319.95,126.93) ;
%Straight Lines [id:da09525498594786497] 
\draw    (218.45,208.43) -- (319.95,126.93) ;
%Straight Lines [id:da7667868616451935] 
\draw    (218.49,245.43) -- (319.95,126.93) ;
%Shape: Ellipse [id:dp40684310001782864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.48,237.59) .. controls (223.04,237.58) and (226.74,241.09) .. (226.75,245.42) .. controls (226.75,249.76) and (223.06,253.28) .. (218.5,253.28) .. controls (213.94,253.29) and (210.24,249.78) .. (210.23,245.44) .. controls (210.23,241.11) and (213.92,237.59) .. (218.48,237.59) -- cycle ;
%Shape: Ellipse [id:dp001411491040011037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.44,200.59) .. controls (223,200.58) and (226.7,204.09) .. (226.71,208.42) .. controls (226.71,212.76) and (223.02,216.28) .. (218.46,216.28) .. controls (213.9,216.29) and (210.2,212.78) .. (210.19,208.44) .. controls (210.19,204.11) and (213.88,200.59) .. (218.44,200.59) -- cycle ;
%Shape: Ellipse [id:dp8745837396080021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.4,162.59) .. controls (222.96,162.58) and (226.66,166.09) .. (226.67,170.42) .. controls (226.67,174.76) and (222.98,178.28) .. (218.42,178.28) .. controls (213.86,178.29) and (210.16,174.78) .. (210.15,170.44) .. controls (210.15,166.11) and (213.84,162.59) .. (218.4,162.59) -- cycle ;
%Shape: Ellipse [id:dp486449822875919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.48,122.59) .. controls (220.04,122.58) and (223.74,126.09) .. (223.75,130.42) .. controls (223.75,134.76) and (220.06,138.28) .. (215.5,138.28) .. controls (210.94,138.29) and (207.24,134.78) .. (207.23,130.44) .. controls (207.23,126.11) and (210.92,122.59) .. (215.48,122.59) -- cycle ;
%Shape: Ellipse [id:dp5201349214706931] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.44,85.59) .. controls (220,85.58) and (223.7,89.09) .. (223.71,93.42) .. controls (223.71,97.76) and (220.02,101.28) .. (215.46,101.28) .. controls (210.9,101.29) and (207.2,97.78) .. (207.19,93.44) .. controls (207.19,89.11) and (210.88,85.59) .. (215.44,85.59) -- cycle ;
%Shape: Ellipse [id:dp16185331623681543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.4,47.59) .. controls (219.96,47.58) and (223.66,51.09) .. (223.67,55.42) .. controls (223.67,59.76) and (219.98,63.28) .. (215.42,63.28) .. controls (210.86,63.29) and (207.16,59.78) .. (207.15,55.44) .. controls (207.15,51.11) and (210.84,47.59) .. (215.4,47.59) -- cycle ;
%Straight Lines [id:da6178158381866085] 
\draw    (314,56.1) -- (319.95,126.93) ;
%Straight Lines [id:da3319353074812458] 
\draw    (319.95,126.93) -- (337,51.84) ;
%Straight Lines [id:da8331469626399584] 
\draw    (319.95,126.93) -- (357,60.84) ;
%Shape: Ellipse [id:dp35871458054421224] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (306.15,47.84) .. controls (306.15,43.28) and (309.67,39.59) .. (314,39.59) .. controls (318.33,39.59) and (321.85,43.28) .. (321.85,47.84) .. controls (321.85,52.4) and (318.33,56.1) .. (314,56.1) .. controls (309.67,56.1) and (306.15,52.4) .. (306.15,47.84) -- cycle ;
%Shape: Ellipse [id:dp23558131919586367] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (329.15,51.84) .. controls (329.15,47.28) and (332.67,43.59) .. (337,43.59) .. controls (341.33,43.59) and (344.85,47.28) .. (344.85,51.84) .. controls (344.85,56.4) and (341.33,60.1) .. (337,60.1) .. controls (332.67,60.1) and (329.15,56.4) .. (329.15,51.84) -- cycle ;
%Shape: Ellipse [id:dp663415621835715] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349.15,60.84) .. controls (349.15,56.28) and (352.67,52.59) .. (357,52.59) .. controls (361.33,52.59) and (364.85,56.28) .. (364.85,60.84) .. controls (364.85,65.4) and (361.33,69.1) .. (357,69.1) .. controls (352.67,69.1) and (349.15,65.4) .. (349.15,60.84) -- cycle ;
%Straight Lines [id:da7620534612945142] 
\draw    (446.22,123.1) -- (319.65,127.8) ;
%Straight Lines [id:da19337524033518216] 
\draw    (423.58,92.57) -- (319.65,127.8) ;
%Straight Lines [id:da9736089563243137] 
\draw    (415,56.42) -- (319.65,127.8) ;
%Straight Lines [id:da5244610312760214] 
\draw    (409,245.42) -- (319.65,127.8) ;
%Straight Lines [id:da5751095246753223] 
\draw    (416,206.42) -- (319.65,127.8) ;
%Straight Lines [id:da3496654313673525] 
\draw    (434,173.42) -- (319.65,127.8) ;
%Shape: Ellipse [id:dp37973135905555044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.88,59.73) .. controls (405.96,55.59) and (407.59,50.76) .. (411.52,48.93) .. controls (415.45,47.11) and (420.2,48.98) .. (422.12,53.12) .. controls (424.04,57.25) and (422.41,62.09) .. (418.48,63.91) .. controls (414.55,65.74) and (409.8,63.86) .. (407.88,59.73) -- cycle ;
%Shape: Ellipse [id:dp6925520382321463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.88,248.73) .. controls (399.96,244.59) and (401.59,239.76) .. (405.52,237.93) .. controls (409.45,236.11) and (414.2,237.98) .. (416.12,242.12) .. controls (418.04,246.25) and (416.41,251.09) .. (412.48,252.91) .. controls (408.55,254.74) and (403.8,252.86) .. (401.88,248.73) -- cycle ;
%Shape: Ellipse [id:dp13203978915448955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.88,209.73) .. controls (406.96,205.59) and (408.59,200.76) .. (412.52,198.93) .. controls (416.45,197.11) and (421.2,198.98) .. (423.12,203.12) .. controls (425.04,207.25) and (423.41,212.09) .. (419.48,213.91) .. controls (415.55,215.74) and (410.8,213.86) .. (408.88,209.73) -- cycle ;
%Shape: Ellipse [id:dp02551782884776488] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.89,129.4) .. controls (447.23,132.11) and (442.17,131.49) .. (439.58,128.01) .. controls (437,124.53) and (437.88,119.51) .. (441.54,116.79) .. controls (445.21,114.08) and (450.27,114.7) .. (452.85,118.18) .. controls (455.43,121.66) and (454.55,126.68) .. (450.89,129.4) -- cycle ;
%Shape: Ellipse [id:dp8565490622461691] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.67,179.72) .. controls (435.01,182.44) and (429.95,181.82) .. (427.37,178.34) .. controls (424.79,174.86) and (425.66,169.84) .. (429.33,167.12) .. controls (432.99,164.4) and (438.05,165.02) .. (440.63,168.5) .. controls (443.21,171.98) and (442.34,177.01) .. (438.67,179.72) -- cycle ;
%Shape: Ellipse [id:dp1406676127351143] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (428.26,98.87) .. controls (424.59,101.59) and (419.53,100.97) .. (416.95,97.49) .. controls (414.37,94.01) and (415.24,88.99) .. (418.91,86.27) .. controls (422.57,83.55) and (427.63,84.17) .. (430.21,87.65) .. controls (432.8,91.13) and (431.92,96.16) .. (428.26,98.87) -- cycle ;
%Straight Lines [id:da6017166604609288] 
\draw    (281,58.84) -- (319.65,127.8) ;
%Shape: Ellipse [id:dp9185605345828638] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.1,126.93) .. controls (312.1,122.37) and (315.62,118.68) .. (319.95,118.68) .. controls (324.28,118.68) and (327.8,122.37) .. (327.8,126.93) .. controls (327.8,131.49) and (324.28,135.19) .. (319.95,135.19) .. controls (315.62,135.19) and (312.1,131.49) .. (312.1,126.93) -- cycle ;
%Shape: Ellipse [id:dp49880815678175483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.99,51) .. controls (285.55,50.99) and (289.25,54.5) .. (289.26,58.84) .. controls (289.26,63.17) and (285.57,66.69) .. (281.01,66.69) .. controls (276.45,66.7) and (272.75,63.19) .. (272.74,58.85) .. controls (272.74,54.52) and (276.43,51) .. (280.99,51) -- cycle ;

% Text Node
\draw (303,17.4) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (336,19.4) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (366,30.4) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
% Text Node
\draw (312,146.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (168,45.4) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (168,83.4) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (170,122.4) node [anchor=north west][inner sep=0.75pt]    {$w_{3}$};
% Text Node
\draw (171,160.4) node [anchor=north west][inner sep=0.75pt]    {$w'_{1}$};
% Text Node
\draw (171,198.4) node [anchor=north west][inner sep=0.75pt]    {$w'_{2}$};
% Text Node
\draw (173,237.4) node [anchor=north west][inner sep=0.75pt]    {$w'_{3}$};
% Text Node
\draw (434,36.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (447,75.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (464,111.4) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
% Text Node
\draw (450,167.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{1}$};
% Text Node
\draw (433,202.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{2}$};
% Text Node
\draw (435,237.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{3}$};
% Text Node
\draw (262,30.4) node [anchor=north west][inner sep=0.75pt]    {$a$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.50pt,y=0.50pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,396); %set diagram left start at 0, and has height of 396

%Shape: Square [id:dp10028512133042489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277,87) -- (318,87) -- (318,128) -- (277,128) -- cycle ;

%Straight Lines [id:da6124367394590485] 
\draw    (274,46) -- (283.15,77.12) ;
\draw [shift={(284,80)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9687816767153596] 
\draw    (321,47) -- (307.27,76.28) ;
\draw [shift={(306,79)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6202467901064178] 
\draw    (287,141) -- (273.27,170.28) ;
\draw [shift={(272,173)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44348255501286593] 
\draw    (305,139) -- (314.15,170.12) ;
\draw [shift={(315,173)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp49858553719048815] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (227,10) -- (612,10) -- (612,42) -- (227,42) -- cycle ;
%Shape: Square [id:dp1470758734387374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393,87) -- (434,87) -- (434,128) -- (393,128) -- cycle ;

%Straight Lines [id:da8473632500519066] 
\draw    (393,45) -- (402.15,76.12) ;
\draw [shift={(403,79)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10008176965273397] 
\draw    (440,46) -- (426.27,75.28) ;
\draw [shift={(425,78)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0198567119198807] 
\draw    (406,135) -- (392.27,164.28) ;
\draw [shift={(391,167)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18906135220748388] 
\draw    (424,133) -- (433.15,164.12) ;
\draw [shift={(434,167)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Square [id:dp8942919591197876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504,89) -- (545,89) -- (545,130) -- (504,130) -- cycle ;

%Straight Lines [id:da1957747490372852] 
\draw    (515,139) -- (501.27,168.28) ;
\draw [shift={(500,171)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6807490282876685] 
\draw    (534,137) -- (543.15,168.12) ;
\draw [shift={(544,171)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8681297301861188] 
\draw    (504,46) -- (513.15,77.12) ;
\draw [shift={(514,80)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41873816079992066] 
\draw    (551,47) -- (537.27,76.28) ;
\draw [shift={(536,79)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp8021902492250331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399,269) -- (440,269) -- (440,310) -- (399,310) -- cycle ;

%Straight Lines [id:da9767047897487622] 
\draw    (388,206) -- (407.91,257.2) ;
\draw [shift={(409,260)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19826154014700303] 
\draw    (486,202) -- (433.06,257.82) ;
\draw [shift={(431,260)}, rotate = 313.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8654670362940903] 
\draw    (412,317) -- (398.27,346.28) ;
\draw [shift={(397,349)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14986813505163088] 
\draw    (430,315) -- (439.15,346.12) ;
\draw [shift={(440,349)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp9316437700811807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477,269) -- (518,269) -- (518,310) -- (477,310) -- cycle ;

%Straight Lines [id:da24921821463870342] 
\draw    (466,206) -- (485.91,257.2) ;
\draw [shift={(487,260)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5115579956171573] 
\draw    (548,201) -- (510.65,257.5) ;
\draw [shift={(509,260)}, rotate = 303.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16892719241707654] 
\draw    (490,317) -- (476.27,346.28) ;
\draw [shift={(475,349)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13703066843510747] 
\draw    (508,315) -- (517.15,346.12) ;
\draw [shift={(518,349)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp7625985572876527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273,269) -- (314,269) -- (314,310) -- (273,310) -- cycle ;

%Straight Lines [id:da883782211647675] 
\draw    (284,319) -- (270.27,348.28) ;
\draw [shift={(269,351)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08604094652201011] 
\draw    (303,317) -- (312.15,348.12) ;
\draw [shift={(313,351)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7325979549182386] 
\draw    (260,208) -- (281.79,257.26) ;
\draw [shift={(283,260)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3688690855139233] 
\draw    (322,211) -- (306,256.17) ;
\draw [shift={(305,259)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp47348631525278584] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (224,352) -- (609,352) -- (609,384) -- (224,384) -- cycle ;

%Shape: Rectangle [id:dp6188849116354096] 
\draw   (214,1) -- (625,1) -- (625,393) -- (214,393) -- cycle ;

%Shape: Square [id:dp5536303339209911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,169) -- (76,169) -- (76,210) -- (35,210) -- cycle ;

%Straight Lines [id:da9441338462145429] 
\draw    (32,128) -- (41.15,159.12) ;
\draw [shift={(42,162)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6045726290612025] 
\draw    (79,129) -- (65.27,158.28) ;
\draw [shift={(64,161)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9572586371728252] 
\draw    (55,217) -- (55,252.5) ;
\draw [shift={(55,255.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp4673940512599202] 
\draw   (14,100.5) -- (94,100.5) -- (94,311.5) -- (14,311.5) -- cycle ;

%Right Arrow [id:dp1639631396168999] 
\draw   (123,194) -- (165,194) -- (165,184) -- (193,204) -- (165,224) -- (165,214) -- (123,214) -- cycle ;

% Text Node
\draw (287,98.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (403,98.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (514,99.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (437,18.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (386,18.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (364-10,178.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (424-8,178.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (409,280.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (487,280.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (283,279.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (241-10,358.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (298-4,358.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw    (397, 367) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (391,359.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (442, 367) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (436,359.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (469,355) -- (487,355) -- (487,379) -- (469,379) -- cycle  ;
\draw (472,359.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (510,355) -- (528,355) -- (528,379) -- (510,379) -- cycle  ;
\draw (513,359.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (319,18.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (268,18.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (235-13,178.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (302-13,178.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw    (494,15) -- (512,15) -- (512,39) -- (494,39) -- cycle  ;
\draw (497,19.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (546,15) -- (564,15) -- (564,39) -- (546,39) -- cycle  ;
\draw (549,19.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (546,178.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (33-8,263.4+2) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (79,106.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (23,107.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (45,180.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Shape: Square [id:dp350132759488764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,102) -- (316,102) -- (316,143) -- (275,143) -- cycle ;

%Straight Lines [id:da8691511581909883] 
\draw    (272,61) -- (281.15,92.12) ;
\draw [shift={(282,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7124692811533752] 
\draw    (319,62) -- (305.27,91.28) ;
\draw [shift={(304,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9831161428125078] 
\draw    (285,156) -- (271.27,185.28) ;
\draw [shift={(270,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7823164622436222] 
\draw    (303,154) -- (312.15,185.12) ;
\draw [shift={(313,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8594183136950083] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (225,25) -- (610,25) -- (610,57) -- (225,57) -- cycle ;
%Shape: Square [id:dp4605211834531191] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,102) -- (432,102) -- (432,143) -- (391,143) -- cycle ;

%Straight Lines [id:da14045711036875808] 
\draw    (391,60) -- (400.15,91.12) ;
\draw [shift={(401,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5509675059705323] 
\draw    (438,61) -- (424.27,90.28) ;
\draw [shift={(423,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6127115628121739] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6009727692814895] 
\draw    (422,148) -- (431.15,179.12) ;
\draw [shift={(432,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Square [id:dp19810591693474489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502,104) -- (543,104) -- (543,145) -- (502,145) -- cycle ;

%Straight Lines [id:da2963324438291465] 
\draw    (513,154) -- (499.27,183.28) ;
\draw [shift={(498,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7535418050032439] 
\draw    (532,152) -- (541.15,183.12) ;
\draw [shift={(542,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2296823466736364] 
\draw    (502,61) -- (511.15,92.12) ;
\draw [shift={(512,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15816530389113503] 
\draw    (549,62) -- (535.27,91.28) ;
\draw [shift={(534,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp7542124157976703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,284) -- (438,284) -- (438,325) -- (397,325) -- cycle ;

%Straight Lines [id:da8002809892981115] 
\draw    (386,221) -- (405.91,272.2) ;
\draw [shift={(407,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24556000010140866] 
\draw    (484,217) -- (431.06,272.82) ;
\draw [shift={(429,275)}, rotate = 313.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9217804829366903] 
\draw    (410,332) -- (396.27,361.28) ;
\draw [shift={(395,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2632436226372671] 
\draw    (428,330) -- (437.15,361.12) ;
\draw [shift={(438,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp5445603011862319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475,284) -- (516,284) -- (516,325) -- (475,325) -- cycle ;

%Straight Lines [id:da5310244466978632] 
\draw    (464,221) -- (483.91,272.2) ;
\draw [shift={(485,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5636734123366707] 
\draw    (546,216) -- (508.65,272.5) ;
\draw [shift={(507,275)}, rotate = 303.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9811199094528341] 
\draw    (488,332) -- (474.27,361.28) ;
\draw [shift={(473,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10022241951265864] 
\draw    (506,330) -- (515.15,361.12) ;
\draw [shift={(516,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp11239711793793405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271,284) -- (312,284) -- (312,325) -- (271,325) -- cycle ;

%Straight Lines [id:da7211811017786438] 
\draw    (282,334) -- (268.27,363.28) ;
\draw [shift={(267,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5591533676194872] 
\draw    (301,332) -- (310.15,363.12) ;
\draw [shift={(311,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1518845211953912] 
\draw    (258,223) -- (279.79,272.26) ;
\draw [shift={(281,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1285218777017938] 
\draw    (320,226) -- (304,271.17) ;
\draw [shift={(303,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7741547575448778] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (223,370) -- (608,370) -- (608,402) -- (223,402) -- cycle ;
%Shape: Rectangle [id:dp006894756865745699] 
\draw   (210,16.5) -- (621,16.5) -- (621,408.5) -- (210,408.5) -- cycle ;
%Shape: Square [id:dp4388864849439469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,168) -- (77,168) -- (77,209) -- (36,209) -- cycle ;

%Straight Lines [id:da9189867213870312] 
\draw    (33,127) -- (42.15,158.12) ;
\draw [shift={(43,161)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8000385740938285] 
\draw    (80,128) -- (66.27,157.28) ;
\draw [shift={(65,160)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4844627938124104] 
\draw    (56,216) -- (56,251.5) ;
\draw [shift={(56,254.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp5469321028387434] 
\draw   (15,99.5) -- (95,99.5) -- (95,310.5) -- (15,310.5) -- cycle ;

%Right Arrow [id:dp634064432600499] 
\draw   (124,193) -- (166,193) -- (166,183) -- (194,203) -- (166,223) -- (166,213) -- (124,213) -- cycle ;

% Text Node
\draw (285,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (401,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (512,114.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (435,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (384,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (362-8,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (422-6,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (407,295.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (485,295.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (281,294.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (46,179.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (24,106.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (80,105.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (34-8,262.4+2) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (317,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (266,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (233-10,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (300-10,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw    (492,30) -- (510,30) -- (510,54) -- (492,54) -- cycle  ;
\draw (495,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (544,30) -- (562,30) -- (562,54) -- (544,54) -- cycle  ;
\draw (547,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (490,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (544,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (509,373) -- (527,373) -- (527,397) -- (509,397) -- cycle  ;
\draw (512,377.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (464,373) -- (482,373) -- (482,397) -- (464,397) -- cycle  ;
\draw (467,377.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (441, 386) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (435,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (391, 385) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (385,377.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (297,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (240-5,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Square [id:dp3876426936126377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278,102) -- (319,102) -- (319,143) -- (278,143) -- cycle ;

%Straight Lines [id:da9630320345744653] 
\draw    (275,61) -- (284.15,92.12) ;
\draw [shift={(285,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12648506463634157] 
\draw    (322,62) -- (308.27,91.28) ;
\draw [shift={(307,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4311630515539696] 
\draw    (288,156) -- (274.27,185.28) ;
\draw [shift={(273,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42247291583741864] 
\draw    (306,154) -- (315.15,185.12) ;
\draw [shift={(316,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3046933569989412] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (228,25) -- (613,25) -- (613,57) -- (228,57) -- cycle ;
%Shape: Square [id:dp9483863047580519] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394,102) -- (435,102) -- (435,143) -- (394,143) -- cycle ;

%Straight Lines [id:da4687550057690748] 
\draw    (394,60) -- (403.15,91.12) ;
\draw [shift={(404,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16126108711985765] 
\draw    (441,61) -- (427.27,90.28) ;
\draw [shift={(426,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6984958403038133] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4946016116602078] 
\draw    (431,148) -- (440.15,179.12) ;
\draw [shift={(441,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp6115407375287617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505,102) -- (546,102) -- (546,143) -- (505,143) -- cycle ;

%Straight Lines [id:da24134822060091088] 
\draw    (516,154) -- (502.27,183.28) ;
\draw [shift={(501,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11426003982663746] 
\draw    (535,152) -- (544.15,183.12) ;
\draw [shift={(545,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9900257719252685] 
\draw    (505,61) -- (514.15,92.12) ;
\draw [shift={(515,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0644522626955204] 
\draw    (552,62) -- (538.27,91.28) ;
\draw [shift={(537,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp20095245943030005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,282) -- (441,282) -- (441,323) -- (400,323) -- cycle ;
%Straight Lines [id:da8997168454143536] 
\draw    (389,221) -- (408.91,272.2) ;
\draw [shift={(410,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11102242117103778] 
\draw    (447,218.5) -- (435.62,272.07) ;
\draw [shift={(435,275)}, rotate = 281.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27221165414263304] 
\draw    (413,332) -- (399.27,361.28) ;
\draw [shift={(398,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11791365475671589] 
\draw    (431,330) -- (440.15,361.12) ;
\draw [shift={(441,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp9664637453489824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504,281) -- (545,281) -- (545,322) -- (504,322) -- cycle ;
%Straight Lines [id:da3350597975324837] 
\draw    (499,218.5) -- (512.24,269.1) ;
\draw [shift={(513,272)}, rotate = 255.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8777699826285116] 
\draw    (551,215.5) -- (535.82,269.11) ;
\draw [shift={(535,272)}, rotate = 285.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4952446037159365] 
\draw    (516,329) -- (502.27,358.28) ;
\draw [shift={(501,361)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31393067624774273] 
\draw    (534,327) -- (543.15,358.12) ;
\draw [shift={(544,361)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp1771173457525198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,282) -- (316,282) -- (316,323) -- (275,323) -- cycle ;

%Straight Lines [id:da9183797057888333] 
\draw    (285,334) -- (271.27,363.28) ;
\draw [shift={(270,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4942721242216702] 
\draw    (304,332) -- (313.15,363.12) ;
\draw [shift={(314,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2273912039371705] 
\draw    (261,223) -- (282.79,272.26) ;
\draw [shift={(284,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6436455591418815] 
\draw    (323,226) -- (307,271.17) ;
\draw [shift={(306,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp828075675428707] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (226,370) -- (611,370) -- (611,402) -- (226,402) -- cycle ;
%Shape: Rectangle [id:dp8399912950484646] 
\draw   (213,16.5) -- (624,16.5) -- (624,408.5) -- (213,408.5) -- cycle ;
%Shape: Rectangle [id:dp449966022835785] 
\draw   (18,35) -- (125,35) -- (125,178.5) -- (18,178.5) -- cycle ;
%Shape: Rectangle [id:dp5220583630451403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.43,87.03) -- (88.68,87.03) -- (88.68,114.91) -- (48.43,114.91) -- cycle ;

%Straight Lines [id:da42459763137750284] 
\draw    (68.06,59.48) -- (67.22,78.59) ;
\draw [shift={(67.08,81.59)}, rotate = 272.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9034517790480273] 
\draw    (61.19,121.03) -- (48.15,140.31) ;
\draw [shift={(46.47,142.8)}, rotate = 304.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3251404022214368] 
\draw    (74.94,119.67) -- (83.58,140.03) ;
\draw [shift={(84.75,142.8)}, rotate = 247] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp25096053400396046] 
\draw   (136,192) -- (178,192) -- (178,182) -- (206,202) -- (178,222) -- (178,212) -- (136,212) -- cycle ;
%Shape: Rectangle [id:dp10255042182565455] 
\draw   (18,230) -- (126,230) -- (126,375) -- (18,375) -- cycle ;
%Shape: Rectangle [id:dp9777007342448032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.72,282.57) -- (89.34,282.57) -- (89.34,310.75) -- (48.72,310.75) -- cycle ;
%Straight Lines [id:da5271773128390606] 
\draw    (68.53,254.74) -- (67.67,274.08) ;
\draw [shift={(67.54,277.07)}, rotate = 272.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7701639820458254] 
\draw    (61.6,316.93) -- (48.41,336.44) ;
\draw [shift={(46.73,338.92)}, rotate = 304.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10085292485472341] 
\draw    (75.47,315.56) -- (84.2,336.16) ;
\draw [shift={(85.38,338.92)}, rotate = 247.01999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (288,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (404,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (515,112.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw    (444, 41) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (438,33.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (387,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (381,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (442,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (285,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (58.06,92.35) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (63.05,36.58) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (33.6,142.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (86.61,142.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (410,293.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (513,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw    (325, 41) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (319,33.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (269,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (262,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (313,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw    (495,30) -- (513,30) -- (513,54) -- (495,54) -- cycle  ;
\draw (498,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (547,30) -- (565,30) -- (565,54) -- (547,54) -- cycle  ;
\draw (550,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (493,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (547,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (539,374) -- (557,374) -- (557,398) -- (539,398) -- cycle  ;
\draw (542,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (492,374) -- (510,374) -- (510,398) -- (492,398) -- cycle  ;
\draw (495,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (315,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (261,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (389,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (439,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (87.3,338.88) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (33.8,338.88) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (63.52,231.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (58.53,288.03) node [anchor=north west][inner sep=0.75pt]    {$\land $};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Square [id:dp2136476019762843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278,102) -- (319,102) -- (319,143) -- (278,143) -- cycle ;

%Straight Lines [id:da8539582229907751] 
\draw    (275,61) -- (284.15,92.12) ;
\draw [shift={(285,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2537991549378952] 
\draw    (322,62) -- (308.27,91.28) ;
\draw [shift={(307,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18345008305206933] 
\draw    (288,156) -- (274.27,185.28) ;
\draw [shift={(273,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0491714585259212] 
\draw    (306,154) -- (315.15,185.12) ;
\draw [shift={(316,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp962501187477296] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (228,25) -- (613,25) -- (613,57) -- (228,57) -- cycle ;
%Shape: Square [id:dp06948689236389827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394,102) -- (435,102) -- (435,143) -- (394,143) -- cycle ;

%Straight Lines [id:da5498918830614037] 
\draw    (394,60) -- (403.15,91.12) ;
\draw [shift={(404,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4214578772118771] 
\draw    (441,61) -- (427.27,90.28) ;
\draw [shift={(426,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3939667156256197] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2726222751234023] 
\draw    (431,148) -- (440.15,179.12) ;
\draw [shift={(441,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp22586626786890474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505,102) -- (546,102) -- (546,143) -- (505,143) -- cycle ;

%Straight Lines [id:da04506354125686041] 
\draw    (516,154) -- (502.27,183.28) ;
\draw [shift={(501,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7002826138727067] 
\draw    (535,152) -- (544.15,183.12) ;
\draw [shift={(545,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3969411481485958] 
\draw    (505,61) -- (514.15,92.12) ;
\draw [shift={(515,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11096250081023729] 
\draw    (552,62) -- (538.27,91.28) ;
\draw [shift={(537,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp9081145747174669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,282) -- (441,282) -- (441,323) -- (400,323) -- cycle ;
%Straight Lines [id:da8766281979458833] 
\draw    (389,221) -- (408.91,272.2) ;
\draw [shift={(410,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7838504907696995] 
\draw    (447,218.5) -- (435.62,272.07) ;
\draw [shift={(435,275)}, rotate = 281.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9657042385051644] 
\draw    (413,332) -- (399.27,361.28) ;
\draw [shift={(398,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da682478336313825] 
\draw    (431,330) -- (440.15,361.12) ;
\draw [shift={(441,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp9195309301171641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504,281) -- (545,281) -- (545,322) -- (504,322) -- cycle ;
%Straight Lines [id:da9012415412915509] 
\draw    (499,218.5) -- (512.24,269.1) ;
\draw [shift={(513,272)}, rotate = 255.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4680197193609612] 
\draw    (551,215.5) -- (535.82,269.11) ;
\draw [shift={(535,272)}, rotate = 285.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5586037137348284] 
\draw    (516,329) -- (502.27,358.28) ;
\draw [shift={(501,361)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9996164073252356] 
\draw    (534,327) -- (543.15,358.12) ;
\draw [shift={(544,361)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp6776282377053799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,282) -- (316,282) -- (316,323) -- (275,323) -- cycle ;

%Straight Lines [id:da12349325350943952] 
\draw    (285,334) -- (271.27,363.28) ;
\draw [shift={(270,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7932580086223564] 
\draw    (304,332) -- (313.15,363.12) ;
\draw [shift={(314,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1714137409568267] 
\draw    (261,223) -- (282.79,272.26) ;
\draw [shift={(284,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9260828457628362] 
\draw    (323,226) -- (307,271.17) ;
\draw [shift={(306,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9457110979942179] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (226,370) -- (611,370) -- (611,402) -- (226,402) -- cycle ;
%Shape: Rectangle [id:dp9258327441984661] 
\draw   (213,16.5) -- (624,16.5) -- (624,408.5) -- (213,408.5) -- cycle ;
%Shape: Rectangle [id:dp7286506143370123] 
\draw   (18,35) -- (125,35) -- (125,178.5) -- (18,178.5) -- cycle ;
%Shape: Rectangle [id:dp7033754701868878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.43,87.03) -- (88.68,87.03) -- (88.68,114.91) -- (48.43,114.91) -- cycle ;

%Straight Lines [id:da6403123747725016] 
\draw    (67.06,59.48) -- (67.08,78.59) ;
\draw [shift={(67.08,81.59)}, rotate = 269.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5521804015880887] 
\draw    (66.94,120.67) -- (66.99,145.5) ;
\draw [shift={(67,148.5)}, rotate = 269.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp4327384516359698] 
\draw   (136,192) -- (178,192) -- (178,182) -- (206,202) -- (178,222) -- (178,212) -- (136,212) -- cycle ;
%Shape: Rectangle [id:dp3886370081719107] 
\draw   (20,233) -- (127,233) -- (127,376.5) -- (20,376.5) -- cycle ;
%Shape: Rectangle [id:dp04891970004540658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.43,286.03) -- (88.68,286.03) -- (88.68,313.91) -- (48.43,313.91) -- cycle ;
%Straight Lines [id:da3635050448979339] 
\draw    (67.06,258.48) -- (67.08,277.59) ;
\draw [shift={(67.08,280.59)}, rotate = 269.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9152700431749858] 
\draw    (66.94,319.67) -- (66.99,344.5) ;
\draw [shift={(67,347.5)}, rotate = 269.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (288,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (404,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (515,112.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw    (435,29) -- (453,29) -- (453,53) -- (435,53) -- cycle  ;
\draw (438,33.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (322,31.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (285,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (58.06,92.35) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (410,293.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (513,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw    (380,29) -- (398,29) -- (398,53) -- (380,53) -- cycle  ;
\draw (383,33.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (266,31.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (262,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (313,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw    (495,30) -- (513,30) -- (513,54) -- (495,54) -- cycle  ;
\draw (498,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (547,30) -- (565,30) -- (565,54) -- (547,54) -- cycle  ;
\draw (550,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (493,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (547,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (539,374) -- (557,374) -- (557,398) -- (539,398) -- cycle  ;
\draw (542,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (492,374) -- (510,374) -- (510,398) -- (492,398) -- cycle  ;
\draw (495,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (315,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (261,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (62.05,37.58) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (61.6,150.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (61.6,349.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (62.05,236.58) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (58.06,291.35) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (384,194.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (438,194.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (384,374) -- (402,374) -- (402,398) -- (384,398) -- cycle  ;
\draw (387,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (438,374) -- (456,374) -- (456,398) -- (438,398) -- cycle  ;
\draw (441,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Square [id:dp448535574405327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,102) -- (316,102) -- (316,143) -- (275,143) -- cycle ;

%Straight Lines [id:da8774109619167868] 
\draw    (272,61) -- (281.15,92.12) ;
\draw [shift={(282,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06962148637846566] 
\draw    (319,62) -- (305.27,91.28) ;
\draw [shift={(304,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8353227813357613] 
\draw    (285,156) -- (271.27,185.28) ;
\draw [shift={(270,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13207607460709558] 
\draw    (303,154) -- (312.15,185.12) ;
\draw [shift={(313,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp19337324808072365] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (225,25) -- (610,25) -- (610,57) -- (225,57) -- cycle ;
%Shape: Square [id:dp27980394058770286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,102) -- (432,102) -- (432,143) -- (391,143) -- cycle ;

%Straight Lines [id:da36928050107591825] 
\draw    (391,60) -- (400.15,91.12) ;
\draw [shift={(401,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20139993731241568] 
\draw    (438,61) -- (424.27,90.28) ;
\draw [shift={(423,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4492309897588638] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11953782949415181] 
\draw    (422,148) -- (431.15,179.12) ;
\draw [shift={(432,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Square [id:dp8336341086596155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502,102) -- (543,102) -- (543,143) -- (502,143) -- cycle ;

%Straight Lines [id:da605452704682282] 
\draw    (513,154) -- (499.27,183.28) ;
\draw [shift={(498,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19752525917684582] 
\draw    (532,152) -- (541.15,183.12) ;
\draw [shift={(542,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06894581766013219] 
\draw    (502,61) -- (511.15,92.12) ;
\draw [shift={(512,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9127061205863907] 
\draw    (549,62) -- (535.27,91.28) ;
\draw [shift={(534,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp4449255662474496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,282) -- (438,282) -- (438,323) -- (397,323) -- cycle ;
%Straight Lines [id:da04204474906829192] 
\draw    (386,221) -- (405.91,272.2) ;
\draw [shift={(407,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1306408881292751] 
\draw    (444,218.5) -- (432.62,272.07) ;
\draw [shift={(432,275)}, rotate = 281.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9408847615195053] 
\draw    (410,332) -- (396.27,361.28) ;
\draw [shift={(395,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7363296797896208] 
\draw    (428,330) -- (437.15,361.12) ;
\draw [shift={(438,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp54735704509481] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501,281) -- (542,281) -- (542,322) -- (501,322) -- cycle ;
%Straight Lines [id:da2445216251294593] 
\draw    (496,218.5) -- (509.24,269.1) ;
\draw [shift={(510,272)}, rotate = 255.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27624709603199704] 
\draw    (548,215.5) -- (532.82,269.11) ;
\draw [shift={(532,272)}, rotate = 285.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0872477465942475] 
\draw    (513,329) -- (499.27,358.28) ;
\draw [shift={(498,361)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3971070445939754] 
\draw    (531,327) -- (540.15,358.12) ;
\draw [shift={(541,361)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp3503225866959574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272,282) -- (313,282) -- (313,323) -- (272,323) -- cycle ;

%Straight Lines [id:da6855876206107011] 
\draw    (282,334) -- (268.27,363.28) ;
\draw [shift={(267,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19364982232405437] 
\draw    (301,332) -- (310.15,363.12) ;
\draw [shift={(311,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20127560549233403] 
\draw    (258,223) -- (279.79,272.26) ;
\draw [shift={(281,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5841879931327001] 
\draw    (320,226) -- (304,271.17) ;
\draw [shift={(303,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9214660836774067] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (223,370) -- (608,370) -- (608,402) -- (223,402) -- cycle ;
%Shape: Rectangle [id:dp15828529165317917] 
\draw   (210,16.5) -- (621,16.5) -- (621,408.5) -- (210,408.5) -- cycle ;
%Shape: Rectangle [id:dp49937798489734464] 
\draw   (13,95.5) -- (122,95.5) -- (122,306.5) -- (13,306.5) -- cycle ;
%Shape: Square [id:dp6016558486116511] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,172) -- (85,172) -- (85,213) -- (44,213) -- cycle ;

%Straight Lines [id:da5363196586652583] 
\draw    (41,131) -- (50.15,162.12) ;
\draw [shift={(51,165)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26679450250728576] 
\draw    (88,132) -- (74.27,161.28) ;
\draw [shift={(73,164)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8659012804147187] 
\draw    (57,222) -- (43.27,251.28) ;
\draw [shift={(42,254)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10917623799685838] 
\draw    (71,220) -- (80.15,251.12) ;
\draw [shift={(81,254)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp1499154395535709] 
\draw   (133,192) -- (175,192) -- (175,182) -- (203,202) -- (175,222) -- (175,212) -- (133,212) -- cycle ;

% Text Node
\draw (285+2,113.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (401+2,113.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (512+2,112.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (435,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (384,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (362,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (422,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (407+2,293.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (510+2,292.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (282+2,292.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (317,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (266,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (233,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (300,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw    (492,30) -- (510,30) -- (510,54) -- (492,54) -- cycle  ;
\draw (495,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (544,30) -- (562,30) -- (562,54) -- (544,54) -- cycle  ;
\draw (547,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (490,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (544,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (536,374) -- (554,374) -- (554,398) -- (536,398) -- cycle  ;
\draw (539,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (489,374) -- (507,374) -- (507,398) -- (489,398) -- cycle  ;
\draw (492,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (297,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (240,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (54+1,183.4+2) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (362,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (424,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (86,103.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (35,103.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (15,267.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (73,267.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Square [id:dp04304296697040533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,102) -- (316,102) -- (316,143) -- (275,143) -- cycle ;
%Straight Lines [id:da6063872148929481] 
\draw    (285,156) -- (271.27,185.28) ;
\draw [shift={(270,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12087118308502098] 
\draw    (303,154) -- (312.15,185.12) ;
\draw [shift={(313,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp1605431786524536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,102) -- (432,102) -- (432,143) -- (391,143) -- cycle ;
%Straight Lines [id:da016683627335366324] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da038814731580073536] 
\draw    (422,148) -- (431.15,179.12) ;
\draw [shift={(432,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp7962170366199536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502,102) -- (543,102) -- (543,143) -- (502,143) -- cycle ;

%Straight Lines [id:da9181621100005105] 
\draw    (513,154) -- (499.27,183.28) ;
\draw [shift={(498,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24503149945231828] 
\draw    (532,152) -- (541.15,183.12) ;
\draw [shift={(542,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp7922855574918076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,282) -- (438,282) -- (438,323) -- (397,323) -- cycle ;
%Straight Lines [id:da745009499507815] 
\draw    (386,221) -- (405.91,272.2) ;
\draw [shift={(407,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9808812895660761] 
\draw    (444,218.5) -- (432.62,272.07) ;
\draw [shift={(432,275)}, rotate = 281.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6334367985877478] 
\draw    (410,332) -- (396.27,361.28) ;
\draw [shift={(395,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7952219048379966] 
\draw    (428,330) -- (437.15,361.12) ;
\draw [shift={(438,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp15463399518200194] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501,281) -- (542,281) -- (542,322) -- (501,322) -- cycle ;
%Straight Lines [id:da08814737820258245] 
\draw    (496,218.5) -- (509.24,269.1) ;
\draw [shift={(510,272)}, rotate = 255.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9140559406067099] 
\draw    (548,215.5) -- (532.82,269.11) ;
\draw [shift={(532,272)}, rotate = 285.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da005623306395771466] 
\draw    (513,329) -- (499.27,358.28) ;
\draw [shift={(498,361)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10857543200211883] 
\draw    (531,327) -- (540.15,358.12) ;
\draw [shift={(541,361)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp44644097692455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272,282) -- (313,282) -- (313,323) -- (272,323) -- cycle ;
%Straight Lines [id:da005676471477173761] 
\draw    (301,332) -- (310.15,363.12) ;
\draw [shift={(311,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21175266421769479] 
\draw    (320,226) -- (304,271.17) ;
\draw [shift={(303,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp015883594539025436] 
\draw   (210,16.5) -- (621,16.5) -- (621,408.5) -- (210,408.5) -- cycle ;

%Straight Lines [id:da6086409116578607] 
\draw    (272,61) -- (281.15,92.12) ;
\draw [shift={(282,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17375802287611775] 
\draw    (319,62) -- (305.27,91.28) ;
\draw [shift={(304,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7350184425020095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (225,25) -- (610,25) -- (610,57) -- (225,57) -- cycle ;
%Straight Lines [id:da9903239698450056] 
\draw    (391,60) -- (400.15,91.12) ;
\draw [shift={(401,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05360844909197149] 
\draw    (438,61) -- (424.27,90.28) ;
\draw [shift={(423,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9778368755750062] 
\draw    (502,61) -- (511.15,92.12) ;
\draw [shift={(512,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38139741817192163] 
\draw    (549,62) -- (535.27,91.28) ;
\draw [shift={(534,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8186853804870721] 
\draw    (282,334) -- (268.27,363.28) ;
\draw [shift={(267,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6165382597432791] 
\draw    (258,223) -- (279.79,272.26) ;
\draw [shift={(281,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp31870604984565487] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (223,370) -- (608,370) -- (608,402) -- (223,402) -- cycle ;
%Shape: Rectangle [id:dp23808361057593208] 
\draw   (13,95.5) -- (122,95.5) -- (122,306.5) -- (13,306.5) -- cycle ;
%Shape: Square [id:dp937590792163272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,172) -- (85,172) -- (85,213) -- (44,213) -- cycle ;

%Straight Lines [id:da4119742326236676] 
\draw    (41,131) -- (50.15,162.12) ;
\draw [shift={(51,165)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20903835713346264] 
\draw    (88,132) -- (74.27,161.28) ;
\draw [shift={(73,164)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38908237078650443] 
\draw    (57,222) -- (43.27,251.28) ;
\draw [shift={(42,254)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da003523555085132024] 
\draw    (71,220) -- (80.15,251.12) ;
\draw [shift={(81,254)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp5979480729542976] 
\draw   (133,192) -- (175,192) -- (175,182) -- (203,202) -- (175,222) -- (175,212) -- (133,212) -- cycle ;

% Text Node
\draw (512+3,112.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (435,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (384,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (317,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (266,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (233,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw    (492,30) -- (510,30) -- (510,54) -- (492,54) -- cycle  ;
\draw (495,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (544,30) -- (562,30) -- (562,54) -- (544,54) -- cycle  ;
\draw (547,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (536,374) -- (554,374) -- (554,398) -- (536,398) -- cycle  ;
\draw (539,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (489,374) -- (507,374) -- (507,398) -- (489,398) -- cycle  ;
\draw (492,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (297,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (240,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (54+2,183.4+3) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (362,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (424,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (86,103.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (35,103.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (15,267.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (73+1,267.4+0.5) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (285,113.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (401,113.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (362,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (422,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (407,293.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (510+3,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (282,293.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (300,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (490,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (544,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};

\end{tikzpicture}
